Projection Methods: Swiss Army Knives for Solving Feasibility and Best Approximation Problems with Halfspaces

We model a problem motivated by road design as a feasibility problem. Projections onto the constraint sets are obtained, and projection methods for solving the feasibility problem are studied. We present results of numerical experiments which demonstrate the efficacy of projection methods even for challenging nonconvex problems.

==> (inline-0) <==
\begin{tikzpicture}[xscale=1.2,yscale=1.4]
\draw[step=0.5,color=gray!25,very thin] (-0.1,-0.1) grid (12,2.5);
\node[draw=none,fill=none] at (0,-0.40) {0};
\node[draw=none,fill=none] at (3,-0.40) {\footnotesize 6,206};
\node[draw=none,fill=none] at (6,-0.40) {12,412};
\node[draw=none,fill=none] at (6,-0.70) {$\tau$ \footnotesize{[meter]}};
\node[draw=none,fill=none] at (9,-0.40) {\footnotesize 18,618};
\node[draw=none,fill=none] at (12,-0.40) {24,825};
\node[draw=none,fill=none] at (-0.5,0.0) {300};
\node[draw=none,fill=none] at (-0.5,1.0) {\footnotesize 350};
\node[draw=none,fill=none] at (-0.5,2.0) {400};
\draw[color=brown] (0.00,0.61) -- (0.01,0.68) -- (0.02,0.75) -- (0.03,0.77) -- (0.04,0.73) -- (0.05,0.73) -- (0.06,0.70) -- (0.07,0.70) -- (0.08,0.69) -- (0.09,0.64) -- (0.10,0.59) -- (0.11,0.57) -- (0.12,0.59) -- (0.13,0.64) -- (0.14,0.66) -- (0.15,0.72) -- (0.16,0.75) -- (0.17,0.82) -- (0.18,0.89) -- (0.19,0.95) -- (0.20,0.97) -- (0.21,0.98) -- (0.22,0.94) -- (0.23,0.87) -- (0.24,0.84) -- (0.25,0.84) -- (0.26,0.85) -- (0.27,0.86) -- (0.28,0.79) -- (0.29,0.72) -- (0.30,0.72) -- (0.30,0.75) -- (0.31,0.74) -- (0.31,0.71) -- (0.31,0.71) -- (0.31,0.72) -- (0.32,0.76) -- (0.32,0.76) -- (0.33,0.75) -- (0.33,0.75) -- (0.34,0.80) -- (0.35,0.85) -- (0.36,0.86) -- (0.37,0.91) -- (0.37,0.91) -- (0.38,0.95) -- (0.38,0.97) -- (0.39,0.99) -- (0.39,1.00) -- (0.39,1.00) -- (0.40,1.01) -- (0.40,1.01) -- (0.41,0.97) -- (0.42,0.99) -- (0.43,1.01) -- (0.44,0.99) -- (0.45,0.94) -- (0.46,0.95) -- (0.47,0.88) -- (0.48,0.87) -- (0.49,0.89) -- (0.50,0.88) -- (0.51,0.92) -- (0.52,1.03) -- (0.53,1.08) -- (0.54,1.14) -- (0.55,1.13) -- (0.56,1.11) -- (0.57,1.03) -- (0.58,1.11) -- (0.59,1.11) -- (0.60,1.02) -- (0.61,0.99) -- (0.61,0.99) -- (0.62,1.06) -- (0.63,1.05) -- (0.64,1.07) -- (0.65,1.08) -- (0.66,1.08) -- (0.67,1.08) -- (0.68,1.04) -- (0.69,1.08) -- (0.70,1.13) -- (0.71,1.16) -- (0.72,1.14) -- (0.73,1.12) -- (0.74,1.09) -- (0.75,1.04) -- (0.76,1.03) -- (0.77,1.09) -- (0.78,1.10) -- (0.79,1.13) -- (0.80,1.18) -- (0.81,1.27) -- (0.81,1.28) -- (0.82,1.32) -- (0.83,1.33) -- (0.84,1.34) -- (0.85,1.33) -- (0.86,1.30) -- (0.87,1.29) -- (0.88,1.30) -- (0.89,1.30) -- (0.90,1.32) -- (0.90,1.30) -- (0.91,1.28) -- (0.92,1.28) -- (0.93,1.26) -- (0.94,1.22) -- (0.95,1.17) -- (0.96,1.12) -- (0.97,1.15) -- (0.98,1.15) -- (0.98,1.15) -- (0.99,1.07) -- (1.00,1.07) -- (1.01,1.07) -- (1.02,1.06) -- (1.03,1.07) -- (1.04,1.08) -- (1.05,1.15) -- (1.06,1.19) -- (1.07,1.26) -- (1.08,1.23) -- (1.09,1.29) -- (1.10,1.28) -- (1.11,1.31) -- (1.12,1.32) -- (1.13,1.33) -- (1.13,1.33) -- (1.14,1.31) -- (1.15,1.25) -- (1.16,1.25) -- (1.17,1.26) -- (1.18,1.26) -- (1.19,1.24) -- (1.20,1.21) -- (1.21,1.22) -- (1.22,1.18) -- (1.23,1.05) -- (1.24,1.05) -- (1.25,1.03) -- (1.26,1.03) -- (1.27,1.05) -- (1.28,1.03) -- (1.28,1.04) -- (1.28,1.04) -- (1.28,1.04) -- (1.29,1.05) -- (1.29,1.07) -- (1.30,1.09) -- (1.30,1.10) -- (1.31,1.13) -- (1.32,1.10) -- (1.33,1.07) -- (1.34,1.05) -- (1.35,1.05) -- (1.36,1.07) -- (1.37,1.03) -- (1.37,1.03) -- (1.37,1.02) -- (1.38,1.02) -- (1.38,1.03) -- (1.39,1.04) -- (1.39,1.04) -- (1.39,1.07) -- (1.40,1.14) -- (1.41,1.08) -- (1.42,1.09) -- (1.43,1.08) -- (1.44,1.08) -- (1.45,1.08) -- (1.46,1.17) -- (1.46,1.19) -- (1.46,1.19) -- (1.47,1.21) -- (1.47,1.21) -- (1.48,1.13) -- (1.48,1.13) -- (1.48,1.20) -- (1.49,1.23) -- (1.50,1.24) -- (1.51,1.27) -- (1.51,1.27) -- (1.52,1.28) -- (1.53,1.11) -- (1.54,1.02) -- (1.55,0.98) -- (1.56,0.99) -- (1.56,0.98) -- (1.56,0.98) -- (1.57,1.00) -- (1.57,1.04) -- (1.58,1.07) -- (1.58,1.11) -- (1.58,1.11) -- (1.59,1.12) -- (1.59,1.14) -- (1.60,1.12) -- (1.61,1.16) -- (1.62,1.22) -- (1.63,1.24) -- (1.64,1.20) -- (1.65,1.20) -- (1.66,1.19) -- (1.67,1.17) -- (1.68,1.11) -- (1.69,1.05) -- (1.70,1.05) -- (1.71,1.02) -- (1.72,1.00) -- (1.73,1.00) -- (1.74,1.02) -- (1.75,1.07) -- (1.76,1.09) -- (1.77,1.16) -- (1.78,1.22) -- (1.79,1.28) -- (1.80,1.29) -- (1.81,1.30) -- (1.82,1.29) -- (1.83,1.28) -- (1.84,1.23) -- (1.85,1.18) -- (1.86,1.17) -- (1.87,1.15) -- (1.88,1.15) -- (1.89,1.15) -- (1.90,1.17) -- (1.91,1.24) -- (1.92,1.30) -- (1.93,1.31) -- (1.94,1.29) -- (1.95,1.25) -- (1.96,1.28) -- (1.97,1.35) -- (1.97,1.35) -- (1.98,1.39) -- (1.99,1.39) -- (2.00,1.41) -- (2.01,1.47) -- (2.02,1.45) -- (2.02,1.44) -- (2.03,1.39) -- (2.04,1.24) -- (2.05,1.26) -- (2.06,1.30) -- (2.07,1.32) -- (2.08,1.23) -- (2.09,1.12) -- (2.10,1.16) -- (2.11,1.16) -- (2.11,1.15) -- (2.12,1.16) -- (2.13,1.19) -- (2.14,1.12) -- (2.15,1.09) -- (2.16,1.15) -- (2.17,1.09) -- (2.18,1.04) -- (2.19,1.03) -- (2.20,0.99) -- (2.21,0.98) -- (2.22,0.92) -- (2.23,0.86) -- (2.24,0.87) -- (2.25,0.91) -- (2.26,0.94) -- (2.27,0.99) -- (2.28,1.04) -- (2.29,1.02) -- (2.29,0.98) -- (2.29,0.95) -- (2.30,0.94) -- (2.30,0.93) -- (2.30,0.93) -- (2.31,0.94) -- (2.31,0.94) -- (2.32,0.93) -- (2.32,0.93) -- (2.33,0.93) -- (2.34,0.97) -- (2.35,0.98) -- (2.36,1.04) -- (2.37,1.10) -- (2.38,1.09) -- (2.39,1.17) -- (2.40,1.22) -- (2.41,1.19) -- (2.42,1.16) -- (2.43,1.16) -- (2.44,1.09) -- (2.45,1.07) -- (2.46,1.08) -- (2.46,1.08) -- (2.46,1.08) -- (2.47,1.11) -- (2.47,1.15) -- (2.48,1.11) -- (2.48,1.08) -- (2.48,1.07) -- (2.49,1.07) -- (2.50,1.19) -- (2.51,1.19) -- (2.52,1.14) -- (2.53,1.18) -- (2.54,1.23) -- (2.55,1.28) -- (2.56,1.28) -- (2.57,1.33) -- (2.58,1.45) -- (2.59,1.48) -- (2.60,1.49) -- (2.61,1.53) -- (2.62,1.57) -- (2.63,1.60) -- (2.64,1.64) -- (2.65,1.77) -- (2.66,1.73) -- (2.67,1.65) -- (2.68,1.66) -- (2.69,1.71) -- (2.70,1.69) -- (2.71,1.74) -- (2.71,1.76) -- (2.72,1.80) -- (2.73,1.73) -- (2.74,1.75) -- (2.74,1.75) -- (2.75,1.75) -- (2.76,1.75) -- (2.77,1.72) -- (2.78,1.70) -- (2.79,1.64) -- (2.80,1.63) -- (2.81,1.61) -- (2.82,1.53) -- (2.83,1.50) -- (2.84,1.32) -- (2.85,1.25) -- (2.85,1.27) -- (2.86,1.39) -- (2.87,1.48) -- (2.88,1.58) -- (2.89,1.62) -- (2.90,1.62) -- (2.91,1.61) -- (2.92,1.59) -- (2.93,1.55) -- (2.94,1.49) -- (2.95,1.42) -- (2.95,1.42) -- (2.96,1.40) -- (2.97,1.44) -- (2.98,1.44) -- (2.98,1.43) -- (2.99,1.38) -- (3.00,1.44) -- (3.01,1.44) -- (3.02,1.43) -- (3.03,1.44) -- (3.03,1.44) -- (3.03,1.44) -- (3.04,1.44) -- (3.04,1.44) -- (3.04,1.46) -- (3.05,1.44) -- (3.05,1.45) -- (3.06,1.45) -- (3.07,1.52) -- (3.08,1.63) -- (3.09,1.73) -- (3.10,1.90) -- (3.11,2.04) -- (3.12,2.00) -- (3.13,1.52) -- (3.14,1.45) -- (3.15,1.41) -- (3.15,1.42) -- (3.15,1.43) -- (3.16,1.50) -- (3.16,1.55) -- (3.16,1.56) -- (3.17,1.57) -- (3.17,1.57) -- (3.18,1.54) -- (3.19,1.50) -- (3.20,1.49) -- (3.21,1.50) -- (3.22,1.43) -- (3.23,1.41) -- (3.24,1.37) -- (3.25,1.36) -- (3.26,1.35) -- (3.27,1.34) -- (3.28,1.32) -- (3.29,1.31) -- (3.30,1.35) -- (3.31,1.22) -- (3.31,1.17) -- (3.32,1.22) -- (3.33,1.28) -- (3.34,1.26) -- (3.35,1.35) -- (3.36,1.39) -- (3.37,1.31) -- (3.38,1.40) -- (3.39,1.44) -- (3.40,1.39) -- (3.41,1.41) -- (3.42,1.36) -- (3.43,1.33) -- (3.44,1.03) -- (3.45,1.03) -- (3.46,1.08) -- (3.47,1.14) -- (3.48,1.17) -- (3.49,1.15) -- (3.50,1.18) -- (3.51,1.22) -- (3.52,1.16) -- (3.53,1.20) -- (3.53,1.20) -- (3.54,1.23) -- (3.55,1.25) -- (3.55,1.25) -- (3.56,1.24) -- (3.57,1.19) -- (3.58,1.13) -- (3.59,1.15) -- (3.60,1.13) -- (3.61,1.10) -- (3.62,0.99) -- (3.63,0.97) -- (3.64,0.83) -- (3.65,0.56) -- (3.66,0.51) -- (3.67,0.55) -- (3.68,0.63) -- (3.69,0.64) -- (3.69,0.64) -- (3.70,0.64) -- (3.71,0.60) -- (3.72,0.73) -- (3.73,0.78) -- (3.74,0.78) -- (3.75,0.90) -- (3.76,0.86) -- (3.77,0.92) -- (3.78,1.09) -- (3.79,1.18) -- (3.80,1.17) -- (3.81,1.15) -- (3.82,1.11) -- (3.83,1.21) -- (3.83,1.22) -- (3.84,1.26) -- (3.85,1.25) -- (3.86,1.21) -- (3.87,1.19) -- (3.88,1.22) -- (3.89,1.04) -- (3.90,0.88) -- (3.91,0.90) -- (3.91,0.86) -- (3.92,0.84) -- (3.93,0.68) -- (3.94,0.64) -- (3.95,0.63) -- (3.96,0.63) -- (3.97,0.67) -- (3.98,0.68) -- (3.99,0.67) -- (4.00,0.66) -- (4.00,0.65) -- (4.01,0.62) -- (4.02,0.60) -- (4.03,0.66) -- (4.04,0.77) -- (4.05,0.79) -- (4.05,0.78) -- (4.06,0.76) -- (4.07,0.71) -- (4.08,0.68) -- (4.09,0.72) -- (4.10,0.70) -- (4.11,0.86) -- (4.12,0.98) -- (4.13,0.94) -- (4.14,0.84) -- (4.15,0.77) -- (4.16,0.83) -- (4.17,0.89) -- (4.18,0.83) -- (4.19,0.80) -- (4.20,0.79) -- (4.21,0.75) -- (4.22,0.67) -- (4.23,0.74) -- (4.24,0.90) -- (4.25,0.90) -- (4.26,0.92) -- (4.27,0.88) -- (4.28,0.80) -- (4.29,0.79) -- (4.29,0.79) -- (4.29,0.78) -- (4.30,0.77) -- (4.30,0.77) -- (4.31,0.79) -- (4.31,0.82) -- (4.31,0.87) -- (4.32,0.89) -- (4.33,0.85) -- (4.34,0.88) -- (4.35,0.90) -- (4.36,0.86) -- (4.36,0.87) -- (4.37,0.84) -- (4.38,0.84) -- (4.38,0.84) -- (4.38,0.83) -- (4.39,0.81) -- (4.39,0.79) -- (4.40,0.78) -- (4.40,0.78) -- (4.40,0.79) -- (4.41,0.78) -- (4.42,0.78) -- (4.43,0.79) -- (4.44,0.82) -- (4.45,0.81) -- (4.46,0.80) -- (4.47,0.78) -- (4.47,0.78) -- (4.47,0.78) -- (4.48,0.77) -- (4.48,0.77) -- (4.48,0.77) -- (4.49,0.77) -- (4.49,0.74) -- (4.50,0.74) -- (4.51,0.66) -- (4.52,0.60) -- (4.52,0.59) -- (4.53,0.58) -- (4.54,0.61) -- (4.55,0.68) -- (4.56,0.71) -- (4.57,0.68) -- (4.57,0.68) -- (4.58,0.72) -- (4.58,0.72) -- (4.59,0.74) -- (4.59,0.76) -- (4.59,0.76) -- (4.60,0.75) -- (4.60,0.75) -- (4.61,0.75) -- (4.62,0.77) -- (4.63,0.74) -- (4.64,0.69) -- (4.65,0.66) -- (4.66,0.70) -- (4.67,0.59) -- (4.68,0.55) -- (4.69,0.57) -- (4.70,0.57) -- (4.71,0.59) -- (4.72,0.64) -- (4.73,0.63) -- (4.74,0.70) -- (4.74,0.70) -- (4.75,0.81) -- (4.75,0.87) -- (4.75,0.89) -- (4.76,0.88) -- (4.76,0.90) -- (4.76,0.90) -- (4.77,0.90) -- (4.78,0.86) -- (4.79,0.86) -- (4.80,0.85) -- (4.81,0.79) -- (4.81,0.75) -- (4.82,0.72) -- (4.82,0.74) -- (4.83,0.78) -- (4.83,0.78) -- (4.83,0.77) -- (4.84,0.76) -- (4.84,0.77) -- (4.85,0.62) -- (4.86,0.58) -- (4.87,0.57) -- (4.88,0.59) -- (4.89,0.69) -- (4.89,0.69) -- (4.90,0.69) -- (4.91,0.66) -- (4.92,0.57) -- (4.92,0.57) -- (4.93,0.55) -- (4.94,0.55) -- (4.95,0.55) -- (4.96,0.54) -- (4.97,0.54) -- (4.98,0.56) -- (4.99,0.58) -- (5.00,0.58) -- (5.01,0.66) -- (5.02,0.70) -- (5.03,0.70) -- (5.04,0.73) -- (5.05,0.71) -- (5.06,0.75) -- (5.07,0.76) -- (5.08,0.73) -- (5.09,0.75) -- (5.10,0.72) -- (5.11,0.69) -- (5.12,0.67) -- (5.12,0.66) -- (5.13,0.70) -- (5.14,0.73) -- (5.15,0.74) -- (5.16,0.83) -- (5.17,0.86) -- (5.18,0.91) -- (5.19,0.91) -- (5.20,0.95) -- (5.21,0.94) -- (5.22,0.93) -- (5.23,0.96) -- (5.24,0.86) -- (5.24,0.85) -- (5.25,0.81) -- (5.26,0.76) -- (5.27,0.75) -- (5.28,0.78) -- (5.29,0.81) -- (5.30,0.90) -- (5.31,0.92) -- (5.32,0.91) -- (5.33,0.89) -- (5.34,0.87) -- (5.35,0.70) -- (5.36,0.56) -- (5.37,0.59) -- (5.38,0.61) -- (5.39,0.65) -- (5.40,0.66) -- (5.41,0.65) -- (5.41,0.65) -- (5.42,0.58) -- (5.43,0.51) -- (5.44,0.48) -- (5.45,0.51) -- (5.46,0.47) -- (5.47,0.42) -- (5.48,0.42) -- (5.49,0.47) -- (5.50,0.53) -- (5.51,0.62) -- (5.52,0.74) -- (5.53,0.75) -- (5.54,0.73) -- (5.54,0.71) -- (5.54,0.69) -- (5.54,0.63) -- (5.55,0.54) -- (5.55,0.53) -- (5.56,0.50) -- (5.56,0.49) -- (5.57,0.48) -- (5.58,0.40) -- (5.59,0.34) -- (5.59,0.34) -- (5.59,0.31) -- (5.60,0.30) -- (5.60,0.23) -- (5.61,0.18) -- (5.61,0.18) -- (5.61,0.14) -- (5.62,0.09) -- (5.63,0.06) -- (5.64,0.04) -- (5.65,0.03) -- (5.66,0.04) -- (5.67,0.04) -- (5.68,0.03) -- (5.69,0.00) -- (5.69,0.00) -- (5.70,0.00) -- (5.71,0.00) -- (5.72,0.04) -- (5.72,0.10) -- (5.73,0.13) -- (5.74,0.10) -- (5.75,0.11) -- (5.76,0.17) -- (5.77,0.18) -- (5.77,0.22) -- (5.77,0.24) -- (5.78,0.26) -- (5.78,0.32) -- (5.79,0.33) -- (5.79,0.35) -- (5.79,0.36) -- (5.80,0.40) -- (5.81,0.36) -- (5.82,0.36) -- (5.83,0.32) -- (5.84,0.33) -- (5.84,0.37) -- (5.84,0.38) -- (5.85,0.32) -- (5.85,0.31) -- (5.86,0.26) -- (5.86,0.23) -- (5.86,0.23) -- (5.87,0.23) -- (5.88,0.23) -- (5.89,0.25) -- (5.90,0.30) -- (5.91,0.46) -- (5.92,0.45) -- (5.93,0.39) -- (5.94,0.35) -- (5.95,0.39) -- (5.96,0.44) -- (5.97,0.41) -- (5.98,0.41) -- (5.99,0.29) -- (6.00,0.21) -- (6.00,0.21) -- (6.00,0.21) -- (6.01,0.23) -- (6.01,0.23) -- (6.02,0.22) -- (6.02,0.22) -- (6.02,0.22) -- (6.03,0.22) -- (6.04,0.18) -- (6.05,0.14) -- (6.06,0.17) -- (6.07,0.21) -- (6.08,0.31) -- (6.09,0.36) -- (6.09,0.36) -- (6.09,0.41) -- (6.10,0.44) -- (6.10,0.47) -- (6.11,0.50) -- (6.11,0.51) -- (6.11,0.53) -- (6.12,0.58) -- (6.13,0.63) -- (6.14,0.67) -- (6.15,0.74) -- (6.16,0.70) -- (6.16,0.70) -- (6.17,0.62) -- (6.18,0.61) -- (6.19,0.61) -- (6.19,0.61) -- (6.20,0.60) -- (6.21,0.57) -- (6.22,0.54) -- (6.23,0.50) -- (6.24,0.44) -- (6.25,0.44) -- (6.26,0.43) -- (6.26,0.38) -- (6.27,0.36) -- (6.28,0.36) -- (6.29,0.42) -- (6.30,0.44) -- (6.31,0.45) -- (6.32,0.47) -- (6.32,0.43) -- (6.33,0.30) -- (6.34,0.28) -- (6.35,0.30) -- (6.36,0.32) -- (6.37,0.36) -- (6.38,0.39) -- (6.39,0.45) -- (6.40,0.45) -- (6.41,0.45) -- (6.42,0.47) -- (6.43,0.47) -- (6.44,0.42) -- (6.45,0.45) -- (6.46,0.44) -- (6.47,0.47) -- (6.48,0.46) -- (6.49,0.46) -- (6.50,0.49) -- (6.51,0.49) -- (6.51,0.49) -- (6.51,0.50) -- (6.51,0.50) -- (6.52,0.54) -- (6.52,0.55) -- (6.53,0.55) -- (6.53,0.54) -- (6.54,0.52) -- (6.55,0.50) -- (6.55,0.49) -- (6.55,0.48) -- (6.56,0.56) -- (6.56,0.57) -- (6.57,0.60) -- (6.57,0.60) -- (6.57,0.59) -- (6.58,0.55) -- (6.59,0.55) -- (6.60,0.54) -- (6.61,0.55) -- (6.62,0.64) -- (6.63,0.69) -- (6.63,0.69) -- (6.64,0.73) -- (6.65,0.72) -- (6.66,0.67) -- (6.67,0.59) -- (6.68,0.58) -- (6.69,0.54) -- (6.70,0.54) -- (6.71,0.52) -- (6.71,0.51) -- (6.71,0.50) -- (6.71,0.50) -- (6.72,0.50) -- (6.72,0.50) -- (6.73,0.50) -- (6.73,0.49) -- (6.74,0.51) -- (6.75,0.53) -- (6.76,0.57) -- (6.77,0.52) -- (6.77,0.51) -- (6.78,0.52) -- (6.78,0.52) -- (6.79,0.54) -- (6.79,0.53) -- (6.79,0.48) -- (6.79,0.45) -- (6.80,0.46) -- (6.81,0.47) -- (6.82,0.47) -- (6.83,0.45) -- (6.84,0.45) -- (6.84,0.47) -- (6.85,0.46) -- (6.86,0.49) -- (6.87,0.53) -- (6.88,0.54) -- (6.89,0.58) -- (6.90,0.58) -- (6.91,0.53) -- (6.92,0.53) -- (6.93,0.55) -- (6.93,0.56) -- (6.94,0.62) -- (6.95,0.55) -- (6.96,0.53) -- (6.97,0.46) -- (6.98,0.48) -- (6.99,0.43) -- (7.00,0.37) -- (7.00,0.36) -- (7.01,0.45) -- (7.02,0.52) -- (7.03,0.53) -- (7.03,0.51) -- (7.04,0.46) -- (7.05,0.39) -- (7.06,0.41) -- (7.07,0.32) -- (7.08,0.13) -- (7.09,0.13) -- (7.10,0.12) -- (7.11,0.11) -- (7.12,0.11) -- (7.13,0.08) -- (7.14,0.14) -- (7.15,0.13) -- (7.16,0.09) -- (7.17,0.11) -- (7.18,0.20) -- (7.18,0.22) -- (7.18,0.25) -- (7.19,0.24) -- (7.20,0.30) -- (7.21,0.30) -- (7.22,0.27) -- (7.23,0.25) -- (7.24,0.24) -- (7.25,0.29) -- (7.26,0.34) -- (7.27,0.37) -- (7.28,0.38) -- (7.29,0.42) -- (7.30,0.42) -- (7.31,0.40) -- (7.32,0.37) -- (7.33,0.26) -- (7.33,0.23) -- (7.33,0.22) -- (7.34,0.22) -- (7.34,0.22) -- (7.35,0.25) -- (7.35,0.25) -- (7.35,0.26) -- (7.36,0.26) -- (7.37,0.26) -- (7.38,0.26) -- (7.38,0.26) -- (7.38,0.26) -- (7.39,0.27) -- (7.39,0.27) -- (7.40,0.26) -- (7.40,0.25) -- (7.40,0.26) -- (7.40,0.27) -- (7.41,0.25) -- (7.42,0.20) -- (7.43,0.19) -- (7.44,0.18) -- (7.45,0.16) -- (7.46,0.17) -- (7.47,0.16) -- (7.48,0.17) -- (7.49,0.15) -- (7.50,0.17) -- (7.51,0.18) -- (7.52,0.22) -- (7.53,0.30) -- (7.53,0.33) -- (7.54,0.34) -- (7.55,0.41) -- (7.56,0.45) -- (7.57,0.46) -- (7.58,0.46) -- (7.59,0.43) -- (7.60,0.32) -- (7.61,0.32) -- (7.62,0.35) -- (7.63,0.34) -- (7.64,0.29) -- (7.65,0.28) -- (7.66,0.29) -- (7.67,0.28) -- (7.68,0.27) -- (7.69,0.28) -- (7.70,0.27) -- (7.71,0.27) -- (7.72,0.28) -- (7.73,0.26) -- (7.74,0.28) -- (7.75,0.27) -- (7.76,0.27) -- (7.77,0.27) -- (7.78,0.31) -- (7.79,0.30) -- (7.80,0.33) -- (7.81,0.35) -- (7.82,0.48) -- (7.83,0.55) -- (7.84,0.58) -- (7.85,0.45) -- (7.86,0.44) -- (7.87,0.40) -- (7.88,0.44) -- (7.89,0.46) -- (7.90,0.40) -- (7.91,0.39) -- (7.92,0.40) -- (7.93,0.40) -- (7.94,0.40) -- (7.95,0.40) -- (7.96,0.40) -- (7.97,0.41) -- (7.98,0.40) -- (7.99,0.41) -- (8.00,0.46) -- (8.00,0.47) -- (8.01,0.42) -- (8.02,0.40) -- (8.03,0.41) -- (8.04,0.42) -- (8.05,0.44) -- (8.06,0.45) -- (8.07,0.46) -- (8.08,0.48) -- (8.09,0.57) -- (8.10,0.64) -- (8.11,0.63) -- (8.12,0.70) -- (8.12,0.67) -- (8.13,0.68) -- (8.13,0.70) -- (8.14,0.70) -- (8.15,0.71) -- (8.16,0.75) -- (8.17,0.79) -- (8.18,0.85) -- (8.19,0.90) -- (8.20,0.96) -- (8.21,0.97) -- (8.22,0.97) -- (8.23,0.97) -- (8.24,1.00) -- (8.25,1.01) -- (8.26,1.02) -- (8.27,1.04) -- (8.28,1.09) -- (8.29,1.14) -- (8.30,1.22) -- (8.31,1.24) -- (8.31,1.23) -- (8.32,1.14) -- (8.33,1.14) -- (8.34,1.13) -- (8.35,1.12) -- (8.36,1.10) -- (8.37,1.09) -- (8.38,1.09) -- (8.39,1.10) -- (8.40,1.15) -- (8.41,1.16) -- (8.42,1.17) -- (8.43,1.21) -- (8.44,1.26) -- (8.45,1.29) -- (8.46,1.38) -- (8.47,1.45) -- (8.48,1.46) -- (8.49,1.48) -- (8.49,1.48) -- (8.50,1.35) -- (8.51,1.30) -- (8.52,1.30) -- (8.53,1.32) -- (8.54,1.39) -- (8.55,1.40) -- (8.56,1.28) -- (8.56,1.27) -- (8.57,1.27) -- (8.58,1.26) -- (8.59,1.28) -- (8.60,1.26) -- (8.61,1.18) -- (8.62,1.16) -- (8.63,1.16) -- (8.64,1.20) -- (8.65,1.20) -- (8.66,1.19) -- (8.67,1.18) -- (8.68,1.16) -- (8.69,1.18) -- (8.70,1.15) -- (8.71,1.15) -- (8.72,1.19) -- (8.73,1.20) -- (8.73,1.17) -- (8.74,1.13) -- (8.75,1.10) -- (8.76,1.09) -- (8.77,1.11) -- (8.78,1.13) -- (8.78,1.15) -- (8.79,1.17) -- (8.80,1.21) -- (8.81,1.26) -- (8.82,1.26) -- (8.83,1.26) -- (8.84,1.25) -- (8.85,1.25) -- (8.85,1.25) -- (8.86,1.26) -- (8.87,1.29) -- (8.88,1.27) -- (8.89,1.29) -- (8.90,1.30) -- (8.91,1.29) -- (8.92,1.34) -- (8.93,1.35) -- (8.94,1.24) -- (8.95,1.21) -- (8.96,1.20) -- (8.97,1.19) -- (8.98,1.18) -- (8.99,1.19) -- (9.00,1.19) -- (9.01,1.21) -- (9.02,1.17) -- (9.03,1.18) -- (9.04,1.16) -- (9.05,1.16) -- (9.06,1.19) -- (9.07,1.22) -- (9.08,1.24) -- (9.09,1.27) -- (9.10,1.29) -- (9.11,1.30) -- (9.12,1.30) -- (9.13,1.28) -- (9.14,1.29) -- (9.15,1.29) -- (9.16,1.29) -- (9.17,1.29) -- (9.18,1.28) -- (9.19,1.26) -- (9.20,1.26) -- (9.21,1.26) -- (9.22,1.28) -- (9.22,1.28) -- (9.22,1.28) -- (9.22,1.28) -- (9.23,1.28) -- (9.23,1.29) -- (9.24,1.29) -- (9.24,1.28) -- (9.25,1.27) -- (9.26,1.28) -- (9.27,1.27) -- (9.27,1.27) -- (9.28,1.26) -- (9.28,1.26) -- (9.28,1.26) -- (9.29,1.26) -- (9.29,1.25) -- (9.29,1.23) -- (9.30,1.21) -- (9.30,1.19) -- (9.31,1.16) -- (9.32,1.06) -- (9.33,0.93) -- (9.34,0.86) -- (9.34,0.85) -- (9.35,0.84) -- (9.36,0.85) -- (9.37,0.83) -- (9.38,0.81) -- (9.39,0.81) -- (9.39,0.81) -- (9.40,0.80) -- (9.41,0.81) -- (9.42,0.82) -- (9.43,0.85) -- (9.44,0.91) -- (9.45,0.99) -- (9.46,1.02) -- (9.47,0.98) -- (9.48,0.96) -- (9.49,0.88) -- (9.50,0.80) -- (9.51,0.78) -- (9.52,0.79) -- (9.53,0.82) -- (9.54,0.82) -- (9.55,0.82) -- (9.56,0.85) -- (9.57,0.89) -- (9.58,0.86) -- (9.59,0.82) -- (9.60,0.77) -- (9.61,0.77) -- (9.62,0.77) -- (9.63,0.77) -- (9.64,0.76) -- (9.65,0.75) -- (9.66,0.76) -- (9.67,0.79) -- (9.67,0.83) -- (9.68,0.85) -- (9.69,0.91) -- (9.70,0.96) -- (9.71,0.98) -- (9.71,0.98) -- (9.72,1.00) -- (9.73,0.90) -- (9.74,0.76) -- (9.75,0.69) -- (9.76,0.68) -- (9.77,0.67) -- (9.78,0.68) -- (9.79,0.68) -- (9.80,0.67) -- (9.81,0.67) -- (9.82,0.68) -- (9.83,0.69) -- (9.84,0.67) -- (9.84,0.67) -- (9.85,0.65) -- (9.86,0.62) -- (9.87,0.68) -- (9.88,0.70) -- (9.89,0.69) -- (9.90,0.67) -- (9.90,0.67) -- (9.91,0.65) -- (9.91,0.65) -- (9.92,0.65) -- (9.93,0.70) -- (9.94,0.67) -- (9.94,0.69) -- (9.95,0.72) -- (9.96,0.75) -- (9.97,0.78) -- (9.98,0.79) -- (9.99,0.77) -- (10.00,0.78) -- (10.01,0.80) -- (10.02,0.79) -- (10.02,0.79) -- (10.02,0.79) -- (10.02,0.79) -- (10.03,0.81) -- (10.03,0.81) -- (10.04,0.82) -- (10.04,0.83) -- (10.05,0.88) -- (10.06,0.89) -- (10.07,0.82) -- (10.08,0.83) -- (10.09,0.84) -- (10.09,0.84) -- (10.10,0.83) -- (10.10,0.82) -- (10.11,0.82) -- (10.11,0.83) -- (10.11,0.83) -- (10.11,0.83) -- (10.12,0.81) -- (10.13,0.79) -- (10.14,0.77) -- (10.15,0.77) -- (10.15,0.77) -- (10.16,0.77) -- (10.16,0.77) -- (10.16,0.77) -- (10.17,0.77) -- (10.17,0.77) -- (10.17,0.78) -- (10.18,0.80) -- (10.19,0.85) -- (10.20,0.95) -- (10.21,0.98) -- (10.22,0.97) -- (10.23,0.99) -- (10.23,1.00) -- (10.24,0.94) -- (10.25,0.89) -- (10.26,0.83) -- (10.26,0.82) -- (10.27,0.84) -- (10.27,0.85) -- (10.28,0.89) -- (10.28,0.89) -- (10.28,0.90) -- (10.29,0.91) -- (10.29,0.91) -- (10.30,0.87) -- (10.31,0.76) -- (10.32,0.75) -- (10.32,0.75) -- (10.32,0.75) -- (10.32,0.75) -- (10.33,0.76) -- (10.33,0.76) -- (10.34,0.76) -- (10.34,0.76) -- (10.35,0.73) -- (10.36,0.73) -- (10.37,0.75) -- (10.38,0.83) -- (10.39,0.87) -- (10.39,0.88) -- (10.40,0.88) -- (10.40,0.88) -- (10.41,0.87) -- (10.41,0.87) -- (10.41,0.87) -- (10.41,0.87) -- (10.41,0.87) -- (10.42,0.86) -- (10.43,0.87) -- (10.44,0.91) -- (10.45,0.90) -- (10.46,0.88) -- (10.47,0.79) -- (10.48,0.74) -- (10.49,0.73) -- (10.50,0.75) -- (10.51,0.75) -- (10.52,0.76) -- (10.53,0.83) -- (10.54,0.92) -- (10.54,1.00) -- (10.55,1.00) -- (10.56,1.00) -- (10.57,1.03) -- (10.58,1.04) -- (10.58,1.04) -- (10.59,0.99) -- (10.60,0.94) -- (10.61,0.90) -- (10.62,0.90) -- (10.63,0.93) -- (10.64,0.92) -- (10.65,0.91) -- (10.66,0.92) -- (10.67,0.91) -- (10.68,0.86) -- (10.69,0.89) -- (10.69,0.91) -- (10.70,0.95) -- (10.71,0.94) -- (10.72,0.94) -- (10.73,0.90) -- (10.74,0.87) -- (10.74,0.87) -- (10.75,0.86) -- (10.76,0.87) -- (10.77,0.88) -- (10.78,0.80) -- (10.79,0.67) -- (10.80,0.59) -- (10.81,0.55) -- (10.82,0.54) -- (10.83,0.61) -- (10.84,0.64) -- (10.85,0.69) -- (10.86,0.68) -- (10.87,0.68) -- (10.88,0.60) -- (10.89,0.60) -- (10.90,0.60) -- (10.91,0.56) -- (10.92,0.57) -- (10.92,0.57) -- (10.93,0.60) -- (10.94,0.54) -- (10.95,0.50) -- (10.96,0.55) -- (10.97,0.58) -- (10.97,0.58) -- (10.98,0.56) -- (10.99,0.58) -- (11.00,0.60) -- (11.01,0.62) -- (11.01,0.62) -- (11.01,0.62) -- (11.02,0.60) -- (11.02,0.60) -- (11.02,0.57) -- (11.03,0.56) -- (11.03,0.56) -- (11.04,0.53) -- (11.05,0.53) -- (11.06,0.57) -- (11.07,0.59) -- (11.08,0.60) -- (11.08,0.64) -- (11.09,0.64) -- (11.09,0.64) -- (11.10,0.61) -- (11.10,0.62) -- (11.10,0.64) -- (11.11,0.65) -- (11.11,0.68) -- (11.12,0.71) -- (11.13,0.76) -- (11.14,0.78) -- (11.14,0.78) -- (11.15,0.79) -- (11.16,0.86) -- (11.17,0.93) -- (11.18,0.93) -- (11.19,0.93) -- (11.20,0.86) -- (11.21,0.83) -- (11.22,0.81) -- (11.23,0.81) -- (11.24,0.85) -- (11.25,0.80) -- (11.26,0.79) -- (11.27,0.79) -- (11.28,0.81) -- (11.29,0.88) -- (11.30,0.93) -- (11.31,0.95) -- (11.32,1.00) -- (11.33,1.07) -- (11.34,1.11) -- (11.35,1.17) -- (11.36,1.23) -- (11.37,1.24) -- (11.38,1.25) -- (11.39,1.23) -- (11.40,1.28) -- (11.41,1.31) -- (11.42,1.30) -- (11.43,1.24) -- (11.44,1.15) -- (11.45,1.07) -- (11.46,1.06) -- (11.47,1.06) -- (11.48,1.07) -- (11.49,1.06) -- (11.50,1.07) -- (11.51,1.07) -- (11.52,1.07) -- (11.53,1.07) -- (11.54,1.09) -- (11.54,1.09) -- (11.55,1.13) -- (11.56,1.13) -- (11.57,1.15) -- (11.58,1.14) -- (11.59,1.14) -- (11.60,1.13) -- (11.61,1.14) -- (11.62,1.15) -- (11.63,1.19) -- (11.64,1.27) -- (11.65,1.30) -- (11.66,1.33) -- (11.67,1.37) -- (11.68,1.41) -- (11.69,1.43) -- (11.70,1.46) -- (11.71,1.45) -- (11.72,1.50) -- (11.73,1.60) -- (11.74,1.59) -- (11.74,1.66) -- (11.75,1.73) -- (11.76,1.78) -- (11.77,1.79) -- (11.78,1.89) -- (11.79,1.86) -- (11.80,1.85) -- (11.80,1.85) -- (11.81,1.89) -- (11.82,1.97) -- (11.83,2.06) -- (11.84,2.15) -- (11.85,2.13) -- (11.86,2.16) -- (11.87,2.14) -- (11.88,2.08) -- (11.89,2.14) -- (11.90,2.12) -- (11.91,2.07) -- (11.92,2.09) -- (11.93,2.09) -- (11.94,2.08) -- (11.95,2.15) -- (11.96,2.10) -- (11.97,2.09) -- (11.98,2.10) -- (11.99,2.07) -- (12.00,2.11);

\draw[color=-red,thick]
(0.00,0.66) -- 
(0.17,0.77) -- 
(0.34,0.85) -- 
(0.81,1.20) -- 
(1.06,1.26) -- 
(1.23,1.11) -- 
(1.53,1.08) -- 
(1.98,1.37) -- 
(2.22,0.93) -- 
(2.57,1.33) -- 
(2.75,1.82) -- 
(2.86,1.44) -- 
(3.06,1.46) -- 
(3.11,1.56) -- 
(3.61,1.03) -- 
(3.66,0.93) -- 
(3.85,1.12) -- 
(3.94,0.67) -- 
(4.11,0.81) -- 
(4.75,0.73) -- 
(4.94,0.54) -- 
(5.19,0.90) -- 
(5.51,0.53) -- 
(5.65,0.06) -- 
(5.78,0.36) -- 
(6.04,0.23) -- 
(6.15,0.66) -- 
(6.36,0.37) -- 
(6.67,0.62) -- 
(7.07,0.34) -- 
(7.33,0.21) -- 
(8.08,0.45) -- 
(8.32,1.22) -- 
(8.45,1.29) -- 
(8.79,1.22) -- 
(9.32,1.17) -- 
(9.74,0.64) -- 
(10.30,0.85) -- 
(10.54,0.94) -- 
(10.78,0.79) -- 
(11.04,0.50) -- 
(11.21,0.91) -- 
(11.43,1.15) -- 
(11.61,1.08) -- 
(11.83,2.07);

\draw[color=blue]
(0.00000,0.66000) --
(0.17000,0.77000) --
(0.34000,0.85000) --
(0.81000,1.20096) --
(1.06000,1.25762) --
(1.23000,1.11141) --
(1.53000,1.11322) --
(1.98000,1.27449) --
(2.22000,0.99229) --
(2.57000,1.45389) --
(2.75000,1.49339) --
(2.86000,1.44017) --
(3.06000,1.43893) --
(3.11000,1.42084) --
(3.61000,1.06358) --
(3.66000,1.01154) --
(3.85000,0.91597) --
(3.94000,0.81892) --
(4.11000,0.80180) --
(4.75000,0.73000) --
(4.94000,0.67528) --
(5.19000,0.65903) --
(5.51000,0.12683) --
(5.65000,0.06000) --
(5.78000,0.04998) --
(6.04000,0.33708) --
(6.15000,0.42672) --
(6.36000,0.45019) --
(6.67000,0.62000) --
(7.07000,0.34000) --
(7.33000,0.21000) --
(8.08000,0.66723) --
(8.32000,1.07014) --
(8.45000,1.19687) --
(8.79000,1.24576) --
(9.32000,1.17000) --
(9.74000,0.64000) --
(10.30000,0.85000) --
(10.54000,0.94000) --
(10.78000,0.78478) --
(11.04000,0.74247) --
(11.21000,1.02823) --
(11.43000,1.39779) --
(11.61000,1.70024) --
(11.83000,2.06985);

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (0.00000,0.66000) {};
\node[circle,color=red,minimum size=5pt,inner sep=0pt,outer sep=-1pt,draw] at (0.00000,0.66000) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (0.17000,0.77000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (0.34000,0.85000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (0.81000,1.20096) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (1.06000,1.25762) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (1.23000,1.11141) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (1.53000,1.11322) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (1.98000,1.27449) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (2.22000,0.99229) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (2.57000,1.45389) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (2.75000,1.49339) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (2.86000,1.44017) {};
\node[circle,color=red,draw,minimum size=5pt,inner sep=0pt,outer sep=-1pt] at (2.86000,1.44017) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.06000,1.43893) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.11000,1.42084) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.61000,1.06358) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.66000,1.01154) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.85000,0.91597) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (3.94000,0.81892) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (4.11000,0.80180) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (4.75000,0.73000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (4.94000,0.67528) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (5.19000,0.65903) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (5.51000,0.12683) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (5.65000,0.06000) {};
\node[circle,color=red,draw,minimum size=5pt,inner sep=0pt,outer sep=-1pt] at (5.65000,0.06000) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (5.78000,0.04998) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (6.04000,0.33708) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (6.15000,0.42672) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (6.36000,0.45019) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (6.67000,0.62000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (7.07000,0.34000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (7.33000,0.21000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (8.08000,0.66723) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (8.32000,1.07014) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (8.45000,1.19687) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (8.79000,1.24576) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (9.32000,1.17000) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (9.74000,0.64000) {};
\node[circle,color=red,draw,minimum size=5pt,inner sep=0pt,outer sep=-1pt] at (9.74000,0.64000) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (10.30000,0.85000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (10.54000,0.94000) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (10.78000,0.78478) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (11.04000,0.74247) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (11.21000,1.02823) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (11.43000,1.39779) {};
\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (11.61000,1.70024) {};

\node[circle,fill=blue,minimum size=3pt,inner sep=0pt,outer sep=-1pt] at (11.83000,2.06985) {};
\node[circle,color=red,draw,minimum size=5pt,inner sep=0pt,outer sep=-1pt] at (11.83000,2.06985) {};
\node[draw=gray,fill=white] at (7.3,2.08) {
\protect\tikz\draw[color=brown] (0,0) -- (0.3,0); \small{$g$}~
\protect\tikz\draw[color=-red,thick] (0,0) -- (0.3,0); \small{$f_{(t,\anfang)}$}~
\protect\tikz\draw[color=blue] (0,0) -- (0.3,0); \small{$f_{(t,\ziel)}$}~
\protect\tikz\protect\node[circle,color=red,minimum size=5pt,inner
sep=0pt,outer sep=-1pt,draw] at (0,0.1) {}; \small{$f_{(t,\ziel)}(t_i) = y_i$}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y 
0 0.01
0.01688664065242573 0.01
0.03377328130485145 0.01
0.05065992195727718 0.01
0.0675465626097029 0.01
0.08443320326212864 0.01
0.1013198439145544 0.01
0.1182064845669801 0.01
0.1350931252194058 0.01
0.1519797658718315 0.01
0.1688664065242573 0.01
0.185753047176683 0.01
0.2026396878291087 0.01
0.2195263284815344 0.01
0.2364129691339602 0.01
0.2532996097863859 0.01
0.2701862504388116 0.01
0.2870728910912374 0.01
0.3039595317436631 0.01
0.3208461723960888 0.01
0.3377328130485146 0.01
0.3546194537009402 0.01
0.371506094353366 0.01
0.3883927350057917 0.01
0.4052793756582174 0.02
0.4221660163106432 0.03
0.4390526569630689 0.03
0.4559392976154946 0.03
0.4728259382679203 0.04
0.489712578920346 0.04
0.5065992195727718 0.04
0.5234858602251975 0.04
0.5403725008776232 0.04
0.557259141530049 0.04
0.5741457821824747 0.05
0.5910324228349004 0.05
0.6079190634873262 0.07000000000000001
0.6248057041397519 0.08
0.6416923447921776 0.09
0.6585789854446034 0.1
0.6754656260970291 0.11
0.6923522667494547 0.12
0.7092389074018805 0.13
0.7261255480543062 0.13
0.7430121887067319 0.13
0.7598988293591577 0.14
0.7767854700115834 0.14
0.7936721106640091 0.15
0.8105587513164348 0.18
0.8274453919688606 0.19
0.8443320326212863 0.19
0.861218673273712 0.19
0.8781053139261378 0.19
0.8949919545785635 0.2
0.9118785952309892 0.21
0.928765235883415 0.21
0.9456518765358406 0.22
0.9625385171882663 0.24
0.9794251578406921 0.24
0.9963117984931178 0.26
1.013198439145544 0.26
1.030085079797969 0.27
1.046971720450395 0.27
1.063858361102821 0.3
1.080745001755247 0.3
1.097631642407672 0.33
1.114518283060098 0.33
1.131404923712524 0.34
1.148291564364949 0.35
1.165178205017375 0.37
1.182064845669801 0.37
1.198951486322227 0.38
1.215838126974652 0.38
1.232724767627078 0.4
1.249611408279504 0.42
1.26649804893193 0.42
1.283384689584355 0.42
1.300271330236781 0.42
1.317157970889207 0.42
1.334044611541633 0.43
1.350931252194058 0.43
1.367817892846484 0.44
1.384704533498909 0.45
1.401591174151335 0.48
1.418477814803761 0.48
1.435364455456187 0.48
1.452251096108612 0.5
1.469137736761038 0.52
1.486024377413464 0.55
1.50291101806589 0.55
1.519797658718315 0.5600000000000001
1.536684299370741 0.6
1.553570940023167 0.6
1.570457580675593 0.62
1.587344221328018 0.62
1.604230861980444 0.62
1.62111750263287 0.62
1.638004143285295 0.62
1.654890783937721 0.63
1.671777424590147 0.63
1.688664065242573 0.65
1.705550705894998 0.66
1.722437346547424 0.67
1.73932398719985 0.6800000000000001
1.756210627852276 0.6800000000000001
1.773097268504701 0.6800000000000001
1.789983909157127 0.6800000000000001
1.806870549809553 0.6800000000000001
1.823757190461979 0.69
1.840643831114404 0.69
1.85753047176683 0.69
1.874417112419256 0.7
1.891303753071681 0.7
1.908190393724107 0.7
1.925077034376533 0.7
1.941963675028958 0.71
1.958850315681384 0.72
1.97573695633381 0.72
1.992623596986236 0.72
2.009510237638661 0.73
2.026396878291087 0.73
2.043283518943513 0.73
2.060170159595939 0.75
2.077056800248364 0.75
2.09394344090079 0.75
2.110830081553216 0.77
2.127716722205642 0.79
2.144603362858067 0.8
2.161490003510493 0.8100000000000001
2.178376644162919 0.8100000000000001
2.195263284815344 0.82
2.21214992546777 0.82
2.229036566120196 0.82
2.245923206772622 0.84
2.262809847425047 0.85
2.279696488077473 0.85
2.296583128729899 0.85
2.313469769382325 0.85
2.33035641003475 0.85
2.347243050687176 0.85
2.364129691339602 0.85
2.381016331992027 0.85
2.397902972644453 0.85
2.414789613296879 0.85
2.431676253949305 0.86
2.44856289460173 0.87
2.465449535254156 0.87
2.482336175906582 0.88
2.499222816559008 0.89
2.516109457211433 0.89
2.532996097863859 0.9
2.549882738516285 0.9
2.566769379168711 0.9
2.583656019821136 0.9
2.600542660473562 0.9
2.617429301125988 0.9
2.634315941778413 0.9
2.651202582430839 0.9
2.668089223083265 0.9
2.684975863735691 0.9
2.701862504388116 0.9
2.718749145040542 0.9
2.735635785692967 0.9
2.752522426345393 0.9
2.769409066997819 0.9
2.786295707650245 0.9
2.80318234830267 0.9
2.820068988955096 0.9
2.836955629607522 0.9
2.853842270259948 0.9
2.870728910912373 0.9
2.887615551564799 0.9
2.904502192217225 0.9
2.921388832869651 0.9
2.938275473522076 0.9
2.955162114174502 0.9
2.972048754826928 0.9
2.988935395479353 0.91
3.005822036131779 0.91
3.022708676784205 0.91
3.039595317436631 0.91
3.056481958089056 0.91
3.073368598741482 0.91
3.090255239393908 0.91
3.107141880046334 0.91
3.124028520698759 0.92
3.140915161351185 0.92
3.157801802003611 0.92
3.174688442656036 0.92
3.191575083308462 0.9300000000000001
3.208461723960888 0.9300000000000001
3.225348364613314 0.9300000000000001
3.242235005265739 0.9300000000000001
3.259121645918165 0.9300000000000001
3.276008286570591 0.9300000000000001
3.292894927223017 0.9300000000000001
3.309781567875442 0.9300000000000001
3.326668208527868 0.9300000000000001
3.343554849180294 0.9300000000000001
3.36044148983272 0.9300000000000001
3.377328130485145 0.9300000000000001
3.394214771137571 0.9300000000000001
3.411101411789997 0.9300000000000001
3.427988052442422 0.9300000000000001
3.444874693094848 0.9300000000000001
3.461761333747274 0.9300000000000001
3.4786479743997 0.9300000000000001
3.495534615052125 0.94
3.512421255704551 0.94
3.529307896356977 0.94
3.546194537009403 0.94
3.563081177661828 0.94
3.579967818314254 0.94
3.59685445896668 0.94
3.613741099619106 0.94
3.630627740271531 0.94
3.647514380923957 0.94
3.664401021576383 0.94
3.681287662228808 0.94
3.698174302881234 0.94
3.71506094353366 0.94
3.731947584186086 0.95
3.748834224838511 0.95
3.765720865490937 0.95
3.782607506143362 0.95
3.799494146795788 0.95
3.816380787448214 0.95
3.83326742810064 0.95
3.850154068753065 0.95
3.867040709405491 0.95
3.883927350057917 0.95
3.900813990710343 0.95
3.917700631362768 0.95
3.934587272015194 0.95
3.95147391266762 0.96
3.968360553320045 0.96
3.985247193972471 0.96
4.002133834624897 0.97
4.019020475277323 0.97
4.035907115929748 0.97
4.052793756582174 0.97
4.0696803972346 0.97
4.086567037887026 0.97
4.103453678539451 0.97
4.120340319191877 0.97
4.137226959844303 0.98
4.154113600496729 0.98
4.171000241149154 0.98
4.18788688180158 0.98
4.204773522454006 0.98
4.221660163106431 0.98
4.238546803758857 0.98
4.255433444411283 0.98
4.272320085063709 0.98
4.289206725716134 0.98
4.30609336636856 0.98
4.322980007020986 0.98
4.339866647673412 0.99
4.356753288325837 0.99
4.373639928978263 0.99
4.390526569630689 0.99
4.407413210283115 0.99
4.42429985093554 0.99
4.441186491587966 0.99
4.458073132240392 0.99
4.474959772892817 0.99
4.491846413545243 0.99
4.508733054197669 0.99
4.525619694850095 0.99
4.54250633550252 0.99
4.559392976154946 0.99
4.576279616807372 0.99
4.593166257459798 0.99
4.610052898112223 0.99
4.626939538764649 0.99
4.643826179417075 0.99
4.660712820069501 0.99
4.677599460721926 0.99
4.694486101374352 0.99
4.711372742026778 0.99
4.728259382679203 0.99
4.745146023331629 0.99
4.762032663984055 0.99
4.778919304636481 0.99
4.795805945288906 0.99
4.812692585941332 0.99
4.829579226593758 0.99
4.846465867246184 0.99
4.863352507898609 0.99
4.880239148551035 0.99
4.897125789203461 0.99
4.914012429855887 0.99
4.930899070508312 0.99
4.947785711160738 0.99
4.964672351813164 0.99
4.981558992465589 0.99
4.998445633118015 0.99
5.015332273770441 0.99
5.032218914422867 0.99
5.049105555075292 0.99
5.065992195727718 0.99
5.082878836380144 0.99
5.09976547703257 0.99
5.116652117684995 0.99
5.133538758337421 1
5.150425398989847 1
5.167312039642273 1
5.184198680294698 1
5.201085320947124 1
5.21797196159955 1
5.234858602251975 1
5.251745242904401 1
5.268631883556827 1
5.285518524209253 1
5.302405164861678 1
5.319291805514104 1
5.33617844616653 1
5.353065086818956 1
5.369951727471381 1
5.386838368123807 1
5.403725008776233 1
5.420611649428658 1
5.437498290081083 1
5.454384930733509 1
5.471271571385935 1
5.488158212038361 1
5.505044852690786 1
5.521931493343212 1
5.538818133995638 1
5.555704774648063 1
5.572591415300489 1
5.589478055952915 1
5.606364696605341 1
5.623251337257766 1
5.640137977910192 1
5.657024618562618 1
5.673911259215044 1
5.690797899867469 1
5.707684540519895 1
5.724571181172321 1
5.741457821824747 1
5.758344462477172 1
5.775231103129598 1
5.792117743782024 1
5.809004384434449 1
5.825891025086875 1
5.842777665739301 1
5.859664306391727 1
5.876550947044152 1
5.893437587696578 1
5.910324228349004 1
5.92721086900143 1
5.944097509653855 1
5.960984150306281 1
5.977870790958707 1
5.994757431611133 1
6.011644072263558 1
6.028530712915984 1
6.04541735356841 1
6.062303994220835 1
6.079190634873261 1
6.096077275525687 1
6.112963916178113 1
6.129850556830538 1
6.146737197482964 1
6.16362383813539 1
6.180510478787816 1
6.197397119440241 1
6.214283760092667 1
6.231170400745093 1
6.248057041397519 1
6.264943682049944 1
6.28183032270237 1
6.298716963354796 1
6.315603604007221 1
6.332490244659647 1
6.349376885312073 1
6.366263525964499 1
6.383150166616924 1
6.40003680726935 1
6.416923447921776 1
6.433810088574202 1
6.450696729226627 1
6.467583369879053 1
6.484470010531479 1
6.501356651183905 1
6.51824329183633 1
6.535129932488756 1
6.552016573141182 1
6.568903213793607 1
6.585789854446033 1
6.602676495098459 1
6.619563135750885 1
6.63644977640331 1
6.653336417055736 1
6.670223057708162 1
6.687109698360588 1
6.703996339013013 1
6.720882979665439 1
6.737769620317865 1
6.754656260970291 1
6.771542901622716 1
6.788429542275142 1
6.805316182927568 1
6.822202823579993 1
6.839089464232419 1
6.855976104884845 1
6.872862745537271 1
6.889749386189696 1
6.906636026842122 1
6.923522667494548 1
6.940409308146974 1
6.957295948799399 1
6.974182589451825 1
6.991069230104251 1
7.007955870756677 1
7.024842511409102 1
7.041729152061528 1
7.058615792713954 1
7.075502433366379 1
7.092389074018805 1
7.109275714671231 1
7.126162355323657 1
7.143048995976082 1
7.159935636628508 1
7.176822277280934 1
7.19370891793336 1
7.210595558585785 1
7.227482199238211 1
7.244368839890637 1
7.261255480543063 1
7.278142121195488 1
7.295028761847914 1
7.31191540250034 1
7.328802043152765 1
7.345688683805191 1
7.362575324457617 1
7.379461965110043 1
7.396348605762468 1
7.413235246414894 1
7.43012188706732 1
7.447008527719746 1
7.463895168372171 1
7.480781809024597 1
7.497668449677023 1
7.514555090329449 1
7.531441730981874 1
7.5483283716343 1
7.565215012286725 1
7.582101652939151 1
7.598988293591576 1
7.615874934244002 1
7.632761574896428 1
7.649648215548853 1
7.666534856201279 1
7.683421496853705 1
7.700308137506131 1
7.717194778158556 1
7.734081418810982 1
7.750968059463408 1
7.767854700115834 1
7.784741340768259 1
7.801627981420685 1
7.818514622073111 1
7.835401262725537 1
7.852287903377962 1
7.869174544030388 1
7.886061184682814 1
7.902947825335239 1
7.919834465987665 1
7.936721106640091 1
7.953607747292517 1
7.970494387944942 1
7.987381028597368 1
8.004267669249794 1
8.02115430990222 1
8.038040950554645 1
8.054927591207072 1
8.071814231859497 1
8.088700872511923 1
8.105587513164348 1
8.122474153816775 1
8.1393607944692 1
8.156247435121626 1
8.173134075774051 1
8.190020716426478 1
8.206907357078903 1
8.223793997731329 1
8.240680638383754 1
8.257567279036181 1
8.274453919688606 1
8.291340560341032 1
8.308227200993457 1
8.325113841645884 1
8.342000482298309 1
8.358887122950735 1
8.37577376360316 1
8.392660404255587 1
8.409547044908011 1
8.426433685560438 1 
   };
\addlegendentry{CycP};
\addplot[const plot,color=blue] table {
x y
0 0.59
0.01688664065242573 0.6
0.03377328130485145 0.61
0.05065992195727718 0.62
0.0675465626097029 0.62
0.08443320326212864 0.63
0.1013198439145544 0.63
0.1182064845669801 0.64
0.1350931252194058 0.65
0.1519797658718315 0.65
0.1688664065242573 0.66
0.185753047176683 0.6800000000000001
0.2026396878291087 0.6800000000000001
0.2195263284815344 0.6800000000000001
0.2364129691339602 0.6800000000000001
0.2532996097863859 0.6800000000000001
0.2701862504388116 0.6800000000000001
0.2870728910912374 0.6800000000000001
0.3039595317436631 0.6800000000000001
0.3208461723960888 0.6800000000000001
0.3377328130485146 0.6800000000000001
0.3546194537009402 0.6800000000000001
0.371506094353366 0.6800000000000001
0.3883927350057917 0.69
0.4052793756582174 0.69
0.4221660163106432 0.71
0.4390526569630689 0.72
0.4559392976154946 0.73
0.4728259382679203 0.75
0.489712578920346 0.76
0.5065992195727718 0.77
0.5234858602251975 0.77
0.5403725008776232 0.77
0.557259141530049 0.79
0.5741457821824747 0.8
0.5910324228349004 0.8
0.6079190634873262 0.8
0.6248057041397519 0.8
0.6416923447921776 0.8100000000000001
0.6585789854446034 0.82
0.6754656260970291 0.83
0.6923522667494547 0.83
0.7092389074018805 0.83
0.7261255480543062 0.84
0.7430121887067319 0.84
0.7598988293591577 0.84
0.7767854700115834 0.85
0.7936721106640091 0.88
0.8105587513164348 0.88
0.8274453919688606 0.88
0.8443320326212863 0.89
0.861218673273712 0.89
0.8781053139261378 0.89
0.8949919545785635 0.9
0.9118785952309892 0.9
0.928765235883415 0.9
0.9456518765358406 0.91
0.9625385171882663 0.91
0.9794251578406921 0.92
0.9963117984931178 0.92
1.013198439145544 0.92
1.030085079797969 0.92
1.046971720450395 0.92
1.063858361102821 0.92
1.080745001755247 0.92
1.097631642407672 0.92
1.114518283060098 0.92
1.131404923712524 0.92
1.148291564364949 0.92
1.165178205017375 0.92
1.182064845669801 0.92
1.198951486322227 0.94
1.215838126974652 0.94
1.232724767627078 0.95
1.249611408279504 0.95
1.26649804893193 0.96
1.283384689584355 0.96
1.300271330236781 0.96
1.317157970889207 0.96
1.334044611541633 0.96
1.350931252194058 0.96
1.367817892846484 0.97
1.384704533498909 0.97
1.401591174151335 0.97
1.418477814803761 0.97
1.435364455456187 0.97
1.452251096108612 0.97
1.469137736761038 0.97
1.486024377413464 0.97
1.50291101806589 0.98
1.519797658718315 0.98
1.536684299370741 0.98
1.553570940023167 0.98
1.570457580675593 0.98
1.587344221328018 0.98
1.604230861980444 0.98
1.62111750263287 0.98
1.638004143285295 0.98
1.654890783937721 0.98
1.671777424590147 0.98
1.688664065242573 0.98
1.705550705894998 0.98
1.722437346547424 0.98
1.73932398719985 0.98
1.756210627852276 0.98
1.773097268504701 0.98
1.789983909157127 0.98
1.806870549809553 0.98
1.823757190461979 0.98
1.840643831114404 0.98
1.85753047176683 0.98
1.874417112419256 0.98
1.891303753071681 0.98
1.908190393724107 0.98
1.925077034376533 0.98
1.941963675028958 0.98
1.958850315681384 0.98
1.97573695633381 0.98
1.992623596986236 0.98
2.009510237638661 0.98
2.026396878291087 0.98
2.043283518943513 0.98
2.060170159595939 0.98
2.077056800248364 0.98
2.09394344090079 0.98
2.110830081553216 0.99
2.127716722205642 0.99
2.144603362858067 1
2.161490003510493 1
2.178376644162919 1
2.195263284815344 1
2.21214992546777 1
2.229036566120196 1
2.245923206772622 1
2.262809847425047 1
2.279696488077473 1
2.296583128729899 1
2.313469769382325 1
2.33035641003475 1
2.347243050687176 1
2.364129691339602 1
2.381016331992027 1
2.397902972644453 1
2.414789613296879 1
2.431676253949305 1
2.44856289460173 1
2.465449535254156 1
2.482336175906582 1
2.499222816559008 1
2.516109457211433 1
2.532996097863859 1
2.549882738516285 1
2.566769379168711 1
2.583656019821136 1
2.600542660473562 1
2.617429301125988 1
2.634315941778413 1
2.651202582430839 1
2.668089223083265 1
2.684975863735691 1
2.701862504388116 1
2.718749145040542 1
2.735635785692967 1
2.752522426345393 1
2.769409066997819 1
2.786295707650245 1
2.80318234830267 1
2.820068988955096 1
2.836955629607522 1
2.853842270259948 1
2.870728910912373 1
2.887615551564799 1
2.904502192217225 1
2.921388832869651 1
2.938275473522076 1
2.955162114174502 1
2.972048754826928 1
2.988935395479353 1
3.005822036131779 1
3.022708676784205 1
3.039595317436631 1
3.056481958089056 1
3.073368598741482 1
3.090255239393908 1
3.107141880046334 1
3.124028520698759 1
3.140915161351185 1
3.157801802003611 1
3.174688442656036 1
3.191575083308462 1
3.208461723960888 1
3.225348364613314 1
3.242235005265739 1
3.259121645918165 1
3.276008286570591 1
3.292894927223017 1
3.309781567875442 1
3.326668208527868 1
3.343554849180294 1
3.36044148983272 1
3.377328130485145 1
3.394214771137571 1
3.411101411789997 1
3.427988052442422 1
3.444874693094848 1
3.461761333747274 1
3.4786479743997 1
3.495534615052125 1
3.512421255704551 1
3.529307896356977 1
3.546194537009403 1
3.563081177661828 1
3.579967818314254 1
3.59685445896668 1
3.613741099619106 1
3.630627740271531 1
3.647514380923957 1
3.664401021576383 1
3.681287662228808 1
3.698174302881234 1
3.71506094353366 1
3.731947584186086 1
3.748834224838511 1
3.765720865490937 1
3.782607506143362 1
3.799494146795788 1
3.816380787448214 1
3.83326742810064 1
3.850154068753065 1
3.867040709405491 1
3.883927350057917 1
3.900813990710343 1
3.917700631362768 1
3.934587272015194 1
3.95147391266762 1
3.968360553320045 1
3.985247193972471 1
4.002133834624897 1
4.019020475277323 1
4.035907115929748 1
4.052793756582174 1
4.0696803972346 1
4.086567037887026 1
4.103453678539451 1
4.120340319191877 1
4.137226959844303 1
4.154113600496729 1
4.171000241149154 1
4.18788688180158 1
4.204773522454006 1
4.221660163106431 1
4.238546803758857 1
4.255433444411283 1
4.272320085063709 1
4.289206725716134 1
4.30609336636856 1
4.322980007020986 1
4.339866647673412 1
4.356753288325837 1
4.373639928978263 1
4.390526569630689 1
4.407413210283115 1
4.42429985093554 1
4.441186491587966 1
4.458073132240392 1
4.474959772892817 1
4.491846413545243 1
4.508733054197669 1
4.525619694850095 1
4.54250633550252 1
4.559392976154946 1
4.576279616807372 1
4.593166257459798 1
4.610052898112223 1
4.626939538764649 1
4.643826179417075 1
4.660712820069501 1
4.677599460721926 1
4.694486101374352 1
4.711372742026778 1
4.728259382679203 1
4.745146023331629 1
4.762032663984055 1
4.778919304636481 1
4.795805945288906 1
4.812692585941332 1
4.829579226593758 1
4.846465867246184 1
4.863352507898609 1
4.880239148551035 1
4.897125789203461 1
4.914012429855887 1
4.930899070508312 1
4.947785711160738 1
4.964672351813164 1
4.981558992465589 1
4.998445633118015 1
5.015332273770441 1
5.032218914422867 1
5.049105555075292 1
5.065992195727718 1
5.082878836380144 1
5.09976547703257 1
5.116652117684995 1
5.133538758337421 1
5.150425398989847 1
5.167312039642273 1
5.184198680294698 1
5.201085320947124 1
5.21797196159955 1
5.234858602251975 1
5.251745242904401 1
5.268631883556827 1
5.285518524209253 1
5.302405164861678 1
5.319291805514104 1
5.33617844616653 1
5.353065086818956 1
5.369951727471381 1
5.386838368123807 1
5.403725008776233 1
5.420611649428658 1
5.437498290081083 1
5.454384930733509 1
5.471271571385935 1
5.488158212038361 1
5.505044852690786 1
5.521931493343212 1
5.538818133995638 1
5.555704774648063 1
5.572591415300489 1
5.589478055952915 1
5.606364696605341 1
5.623251337257766 1
5.640137977910192 1
5.657024618562618 1
5.673911259215044 1
5.690797899867469 1
5.707684540519895 1
5.724571181172321 1
5.741457821824747 1
5.758344462477172 1
5.775231103129598 1
5.792117743782024 1
5.809004384434449 1
5.825891025086875 1
5.842777665739301 1
5.859664306391727 1
5.876550947044152 1
5.893437587696578 1
5.910324228349004 1
5.92721086900143 1
5.944097509653855 1
5.960984150306281 1
5.977870790958707 1
5.994757431611133 1
6.011644072263558 1
6.028530712915984 1
6.04541735356841 1
6.062303994220835 1
6.079190634873261 1
6.096077275525687 1
6.112963916178113 1
6.129850556830538 1
6.146737197482964 1
6.16362383813539 1
6.180510478787816 1
6.197397119440241 1
6.214283760092667 1
6.231170400745093 1
6.248057041397519 1
6.264943682049944 1
6.28183032270237 1
6.298716963354796 1
6.315603604007221 1
6.332490244659647 1
6.349376885312073 1
6.366263525964499 1
6.383150166616924 1
6.40003680726935 1
6.416923447921776 1
6.433810088574202 1
6.450696729226627 1
6.467583369879053 1
6.484470010531479 1
6.501356651183905 1
6.51824329183633 1
6.535129932488756 1
6.552016573141182 1
6.568903213793607 1
6.585789854446033 1
6.602676495098459 1
6.619563135750885 1
6.63644977640331 1
6.653336417055736 1
6.670223057708162 1
6.687109698360588 1
6.703996339013013 1
6.720882979665439 1
6.737769620317865 1
6.754656260970291 1
6.771542901622716 1
6.788429542275142 1
6.805316182927568 1
6.822202823579993 1
6.839089464232419 1
6.855976104884845 1
6.872862745537271 1
6.889749386189696 1
6.906636026842122 1
6.923522667494548 1
6.940409308146974 1
6.957295948799399 1
6.974182589451825 1
6.991069230104251 1
7.007955870756677 1
7.024842511409102 1
7.041729152061528 1
7.058615792713954 1
7.075502433366379 1
7.092389074018805 1
7.109275714671231 1
7.126162355323657 1
7.143048995976082 1
7.159935636628508 1
7.176822277280934 1
7.19370891793336 1
7.210595558585785 1
7.227482199238211 1
7.244368839890637 1
7.261255480543063 1
7.278142121195488 1
7.295028761847914 1
7.31191540250034 1
7.328802043152765 1
7.345688683805191 1
7.362575324457617 1
7.379461965110043 1
7.396348605762468 1
7.413235246414894 1
7.43012188706732 1
7.447008527719746 1
7.463895168372171 1
7.480781809024597 1
7.497668449677023 1
7.514555090329449 1
7.531441730981874 1
7.5483283716343 1
7.565215012286725 1
7.582101652939151 1
7.598988293591576 1
7.615874934244002 1
7.632761574896428 1
7.649648215548853 1
7.666534856201279 1
7.683421496853705 1
7.700308137506131 1
7.717194778158556 1
7.734081418810982 1
7.750968059463408 1
7.767854700115834 1
7.784741340768259 1
7.801627981420685 1
7.818514622073111 1
7.835401262725537 1
7.852287903377962 1
7.869174544030388 1
7.886061184682814 1
7.902947825335239 1
7.919834465987665 1
7.936721106640091 1
7.953607747292517 1
7.970494387944942 1
7.987381028597368 1
8.004267669249794 1
8.02115430990222 1
8.038040950554645 1
8.054927591207072 1
8.071814231859497 1
8.088700872511923 1
8.105587513164348 1
8.122474153816775 1
8.1393607944692 1
8.156247435121626 1
8.173134075774051 1
8.190020716426478 1
8.206907357078903 1
8.223793997731329 1
8.240680638383754 1
8.257567279036181 1
8.274453919688606 1
8.291340560341032 1
8.308227200993457 1
8.325113841645884 1
8.342000482298309 1
8.358887122950735 1
8.37577376360316 1
8.392660404255587 1
8.409547044908011 1
8.426433685560438 1
   };
\addlegendentry{CycP+};	
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
0 0
0.01688664065242573 0
0.03377328130485145 0
0.05065992195727718 0
0.0675465626097029 0
0.08443320326212864 0
0.1013198439145544 0
0.1182064845669801 0
0.1350931252194058 0
0.1519797658718315 0
0.1688664065242573 0
0.185753047176683 0
0.2026396878291087 0
0.2195263284815344 0
0.2364129691339602 0
0.2532996097863859 0
0.2701862504388116 0
0.2870728910912374 0
0.3039595317436631 0
0.3208461723960888 0
0.3377328130485146 0
0.3546194537009402 0
0.371506094353366 0
0.3883927350057917 0
0.4052793756582174 0
0.4221660163106432 0
0.4390526569630689 0
0.4559392976154946 0
0.4728259382679203 0
0.489712578920346 0
0.5065992195727718 0
0.5234858602251975 0
0.5403725008776232 0
0.557259141530049 0
0.5741457821824747 0
0.5910324228349004 0
0.6079190634873262 0
0.6248057041397519 0
0.6416923447921776 0
0.6585789854446034 0
0.6754656260970291 0
0.6923522667494547 0
0.7092389074018805 0
0.7261255480543062 0
0.7430121887067319 0
0.7598988293591577 0
0.7767854700115834 0
0.7936721106640091 0
0.8105587513164348 0
0.8274453919688606 0
0.8443320326212863 0
0.861218673273712 0
0.8781053139261378 0
0.8949919545785635 0
0.9118785952309892 0
0.928765235883415 0
0.9456518765358406 0
0.9625385171882663 0
0.9794251578406921 0
0.9963117984931178 0
1.013198439145544 0
1.030085079797969 0
1.046971720450395 0
1.063858361102821 0
1.080745001755247 0
1.097631642407672 0
1.114518283060098 0
1.131404923712524 0
1.148291564364949 0
1.165178205017375 0
1.182064845669801 0
1.198951486322227 0
1.215838126974652 0
1.232724767627078 0
1.249611408279504 0
1.26649804893193 0
1.283384689584355 0
1.300271330236781 0
1.317157970889207 0
1.334044611541633 0
1.350931252194058 0
1.367817892846484 0
1.384704533498909 0
1.401591174151335 0
1.418477814803761 0
1.435364455456187 0
1.452251096108612 0
1.469137736761038 0
1.486024377413464 0
1.50291101806589 0
1.519797658718315 0
1.536684299370741 0
1.553570940023167 0
1.570457580675593 0
1.587344221328018 0
1.604230861980444 0
1.62111750263287 0
1.638004143285295 0
1.654890783937721 0
1.671777424590147 0
1.688664065242573 0
1.705550705894998 0
1.722437346547424 0
1.73932398719985 0
1.756210627852276 0
1.773097268504701 0
1.789983909157127 0
1.806870549809553 0
1.823757190461979 0
1.840643831114404 0
1.85753047176683 0
1.874417112419256 0
1.891303753071681 0
1.908190393724107 0
1.925077034376533 0
1.941963675028958 0
1.958850315681384 0
1.97573695633381 0
1.992623596986236 0
2.009510237638661 0
2.026396878291087 0
2.043283518943513 0
2.060170159595939 0
2.077056800248364 0
2.09394344090079 0
2.110830081553216 0
2.127716722205642 0
2.144603362858067 0
2.161490003510493 0
2.178376644162919 0
2.195263284815344 0
2.21214992546777 0
2.229036566120196 0
2.245923206772622 0
2.262809847425047 0
2.279696488077473 0
2.296583128729899 0
2.313469769382325 0
2.33035641003475 0
2.347243050687176 0
2.364129691339602 0
2.381016331992027 0
2.397902972644453 0
2.414789613296879 0
2.431676253949305 0
2.44856289460173 0
2.465449535254156 0
2.482336175906582 0
2.499222816559008 0
2.516109457211433 0
2.532996097863859 0
2.549882738516285 0
2.566769379168711 0
2.583656019821136 0
2.600542660473562 0
2.617429301125988 0
2.634315941778413 0
2.651202582430839 0
2.668089223083265 0
2.684975863735691 0
2.701862504388116 0
2.718749145040542 0
2.735635785692967 0
2.752522426345393 0
2.769409066997819 0
2.786295707650245 0
2.80318234830267 0
2.820068988955096 0
2.836955629607522 0
2.853842270259948 0
2.870728910912373 0
2.887615551564799 0
2.904502192217225 0
2.921388832869651 0
2.938275473522076 0
2.955162114174502 0
2.972048754826928 0
2.988935395479353 0
3.005822036131779 0
3.022708676784205 0
3.039595317436631 0
3.056481958089056 0
3.073368598741482 0
3.090255239393908 0
3.107141880046334 0
3.124028520698759 0
3.140915161351185 0
3.157801802003611 0
3.174688442656036 0
3.191575083308462 0.01
3.208461723960888 0.01
3.225348364613314 0.03
3.242235005265739 0.03
3.259121645918165 0.03
3.276008286570591 0.03
3.292894927223017 0.03
3.309781567875442 0.04
3.326668208527868 0.04
3.343554849180294 0.04
3.36044148983272 0.05
3.377328130485145 0.05
3.394214771137571 0.05
3.411101411789997 0.05
3.427988052442422 0.06
3.444874693094848 0.06
3.461761333747274 0.06
3.4786479743997 0.07000000000000001
3.495534615052125 0.08
3.512421255704551 0.08
3.529307896356977 0.08
3.546194537009403 0.08
3.563081177661828 0.09
3.579967818314254 0.09
3.59685445896668 0.1
3.613741099619106 0.1
3.630627740271531 0.11
3.647514380923957 0.13
3.664401021576383 0.14
3.681287662228808 0.14
3.698174302881234 0.15
3.71506094353366 0.16
3.731947584186086 0.17
3.748834224838511 0.17
3.765720865490937 0.2
3.782607506143362 0.21
3.799494146795788 0.22
3.816380787448214 0.23
3.83326742810064 0.25
3.850154068753065 0.25
3.867040709405491 0.25
3.883927350057917 0.25
3.900813990710343 0.27
3.917700631362768 0.27
3.934587272015194 0.28
3.95147391266762 0.29
3.968360553320045 0.29
3.985247193972471 0.29
4.002133834624897 0.29
4.019020475277323 0.3
4.035907115929748 0.3
4.052793756582174 0.31
4.0696803972346 0.31
4.086567037887026 0.31
4.103453678539451 0.32
4.120340319191877 0.33
4.137226959844303 0.34
4.154113600496729 0.36
4.171000241149154 0.4
4.18788688180158 0.4
4.204773522454006 0.41
4.221660163106431 0.44
4.238546803758857 0.45
4.255433444411283 0.45
4.272320085063709 0.45
4.289206725716134 0.47
4.30609336636856 0.47
4.322980007020986 0.48
4.339866647673412 0.48
4.356753288325837 0.5
4.373639928978263 0.51
4.390526569630689 0.53
4.407413210283115 0.54
4.42429985093554 0.55
4.441186491587966 0.57
4.458073132240392 0.58
4.474959772892817 0.58
4.491846413545243 0.59
4.508733054197669 0.62
4.525619694850095 0.63
4.54250633550252 0.65
4.559392976154946 0.65
4.576279616807372 0.65
4.593166257459798 0.66
4.610052898112223 0.66
4.626939538764649 0.67
4.643826179417075 0.6800000000000001
4.660712820069501 0.6800000000000001
4.677599460721926 0.69
4.694486101374352 0.69
4.711372742026778 0.7
4.728259382679203 0.73
4.745146023331629 0.74
4.762032663984055 0.76
4.778919304636481 0.76
4.795805945288906 0.78
4.812692585941332 0.79
4.829579226593758 0.79
4.846465867246184 0.79
4.863352507898609 0.79
4.880239148551035 0.79
4.897125789203461 0.79
4.914012429855887 0.79
4.930899070508312 0.79
4.947785711160738 0.8
4.964672351813164 0.8100000000000001
4.981558992465589 0.8100000000000001
4.998445633118015 0.82
5.015332273770441 0.82
5.032218914422867 0.82
5.049105555075292 0.82
5.065992195727718 0.82
5.082878836380144 0.82
5.09976547703257 0.82
5.116652117684995 0.82
5.133538758337421 0.83
5.150425398989847 0.83
5.167312039642273 0.83
5.184198680294698 0.83
5.201085320947124 0.84
5.21797196159955 0.84
5.234858602251975 0.84
5.251745242904401 0.84
5.268631883556827 0.84
5.285518524209253 0.84
5.302405164861678 0.84
5.319291805514104 0.86
5.33617844616653 0.86
5.353065086818956 0.86
5.369951727471381 0.86
5.386838368123807 0.86
5.403725008776233 0.87
5.420611649428658 0.87
5.437498290081083 0.88
5.454384930733509 0.88
5.471271571385935 0.88
5.488158212038361 0.88
5.505044852690786 0.88
5.521931493343212 0.88
5.538818133995638 0.89
5.555704774648063 0.89
5.572591415300489 0.89
5.589478055952915 0.89
5.606364696605341 0.89
5.623251337257766 0.89
5.640137977910192 0.89
5.657024618562618 0.89
5.673911259215044 0.9
5.690797899867469 0.9
5.707684540519895 0.9
5.724571181172321 0.9
5.741457821824747 0.9
5.758344462477172 0.9
5.775231103129598 0.9
5.792117743782024 0.9
5.809004384434449 0.9
5.825891025086875 0.9
5.842777665739301 0.9
5.859664306391727 0.9
5.876550947044152 0.9
5.893437587696578 0.9
5.910324228349004 0.9
5.92721086900143 0.9
5.944097509653855 0.9
5.960984150306281 0.9
5.977870790958707 0.9
5.994757431611133 0.91
6.011644072263558 0.91
6.028530712915984 0.91
6.04541735356841 0.91
6.062303994220835 0.91
6.079190634873261 0.91
6.096077275525687 0.91
6.112963916178113 0.91
6.129850556830538 0.91
6.146737197482964 0.91
6.16362383813539 0.91
6.180510478787816 0.91
6.197397119440241 0.91
6.214283760092667 0.91
6.231170400745093 0.91
6.248057041397519 0.91
6.264943682049944 0.91
6.28183032270237 0.91
6.298716963354796 0.91
6.315603604007221 0.91
6.332490244659647 0.91
6.349376885312073 0.91
6.366263525964499 0.91
6.383150166616924 0.91
6.40003680726935 0.91
6.416923447921776 0.91
6.433810088574202 0.91
6.450696729226627 0.91
6.467583369879053 0.91
6.484470010531479 0.91
6.501356651183905 0.91
6.51824329183633 0.91
6.535129932488756 0.91
6.552016573141182 0.91
6.568903213793607 0.91
6.585789854446033 0.91
6.602676495098459 0.91
6.619563135750885 0.91
6.63644977640331 0.91
6.653336417055736 0.91
6.670223057708162 0.91
6.687109698360588 0.91
6.703996339013013 0.91
6.720882979665439 0.91
6.737769620317865 0.91
6.754656260970291 0.91
6.771542901622716 0.91
6.788429542275142 0.91
6.805316182927568 0.91
6.822202823579993 0.91
6.839089464232419 0.91
6.855976104884845 0.91
6.872862745537271 0.91
6.889749386189696 0.91
6.906636026842122 0.91
6.923522667494548 0.92
6.940409308146974 0.92
6.957295948799399 0.92
6.974182589451825 0.92
6.991069230104251 0.92
7.007955870756677 0.92
7.024842511409102 0.92
7.041729152061528 0.92
7.058615792713954 0.92
7.075502433366379 0.92
7.092389074018805 0.9300000000000001
7.109275714671231 0.9300000000000001
7.126162355323657 0.9300000000000001
7.143048995976082 0.9300000000000001
7.159935636628508 0.9300000000000001
7.176822277280934 0.9300000000000001
7.19370891793336 0.9300000000000001
7.210595558585785 0.9300000000000001
7.227482199238211 0.9300000000000001
7.244368839890637 0.9300000000000001
7.261255480543063 0.9300000000000001
7.278142121195488 0.9300000000000001
7.295028761847914 0.9300000000000001
7.31191540250034 0.9300000000000001
7.328802043152765 0.9300000000000001
7.345688683805191 0.9300000000000001
7.362575324457617 0.9300000000000001
7.379461965110043 0.9300000000000001
7.396348605762468 0.9300000000000001
7.413235246414894 0.9300000000000001
7.43012188706732 0.9300000000000001
7.447008527719746 0.9300000000000001
7.463895168372171 0.9300000000000001
7.480781809024597 0.9300000000000001
7.497668449677023 0.9300000000000001
7.514555090329449 0.9300000000000001
7.531441730981874 0.9300000000000001
7.5483283716343 0.9300000000000001
7.565215012286725 0.9300000000000001
7.582101652939151 0.9300000000000001
7.598988293591576 0.9300000000000001
7.615874934244002 0.94
7.632761574896428 0.94
7.649648215548853 0.94
7.666534856201279 0.94
7.683421496853705 0.94
7.700308137506131 0.94
7.717194778158556 0.94
7.734081418810982 0.94
7.750968059463408 0.94
7.767854700115834 0.94
7.784741340768259 0.94
7.801627981420685 0.94
7.818514622073111 0.94
7.835401262725537 0.94
7.852287903377962 0.94
7.869174544030388 0.94
7.886061184682814 0.94
7.902947825335239 0.94
7.919834465987665 0.94
7.936721106640091 0.94
7.953607747292517 0.94
7.970494387944942 0.94
7.987381028597368 0.94
8.004267669249794 0.94
8.02115430990222 0.94
8.038040950554645 0.94
8.054927591207072 0.94
8.071814231859497 0.94
8.088700872511923 0.94
8.105587513164348 0.94
8.122474153816775 0.94
8.1393607944692 0.94
8.156247435121626 0.94
8.173134075774051 0.94
8.190020716426478 0.94
8.206907357078903 0.94
8.223793997731329 0.94
8.240680638383754 0.94
8.257567279036181 0.94
8.274453919688606 0.94
8.291340560341032 0.94
8.308227200993457 0.94
8.325113841645884 0.94
8.342000482298309 0.94
8.358887122950735 0.94
8.37577376360316 0.94
8.392660404255587 0.94
8.409547044908011 0.94
8.426433685560438 0.94
  };
\addlegendentry{ParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table { x y 
0 0
0.01688664065242573 0
0.03377328130485145 0
0.05065992195727718 0
0.0675465626097029 0
0.08443320326212864 0
0.1013198439145544 0
0.1182064845669801 0
0.1350931252194058 0
0.1519797658718315 0
0.1688664065242573 0
0.185753047176683 0
0.2026396878291087 0
0.2195263284815344 0
0.2364129691339602 0
0.2532996097863859 0
0.2701862504388116 0
0.2870728910912374 0
0.3039595317436631 0
0.3208461723960888 0
0.3377328130485146 0
0.3546194537009402 0
0.371506094353366 0
0.3883927350057917 0
0.4052793756582174 0
0.4221660163106432 0
0.4390526569630689 0
0.4559392976154946 0
0.4728259382679203 0
0.489712578920346 0
0.5065992195727718 0
0.5234858602251975 0
0.5403725008776232 0
0.557259141530049 0
0.5741457821824747 0
0.5910324228349004 0
0.6079190634873262 0
0.6248057041397519 0
0.6416923447921776 0
0.6585789854446034 0
0.6754656260970291 0
0.6923522667494547 0
0.7092389074018805 0
0.7261255480543062 0
0.7430121887067319 0
0.7598988293591577 0
0.7767854700115834 0
0.7936721106640091 0
0.8105587513164348 0
0.8274453919688606 0
0.8443320326212863 0
0.861218673273712 0
0.8781053139261378 0
0.8949919545785635 0
0.9118785952309892 0
0.928765235883415 0
0.9456518765358406 0
0.9625385171882663 0
0.9794251578406921 0
0.9963117984931178 0
1.013198439145544 0.01
1.030085079797969 0.01
1.046971720450395 0.01
1.063858361102821 0.01
1.080745001755247 0.01
1.097631642407672 0.01
1.114518283060098 0.01
1.131404923712524 0.01
1.148291564364949 0.01
1.165178205017375 0.01
1.182064845669801 0.01
1.198951486322227 0.01
1.215838126974652 0.01
1.232724767627078 0.01
1.249611408279504 0.01
1.26649804893193 0.01
1.283384689584355 0.01
1.300271330236781 0.01
1.317157970889207 0.01
1.334044611541633 0.02
1.350931252194058 0.02
1.367817892846484 0.02
1.384704533498909 0.02
1.401591174151335 0.03
1.418477814803761 0.03
1.435364455456187 0.03
1.452251096108612 0.04
1.469137736761038 0.05
1.486024377413464 0.05
1.50291101806589 0.05
1.519797658718315 0.05
1.536684299370741 0.05
1.553570940023167 0.06
1.570457580675593 0.06
1.587344221328018 0.06
1.604230861980444 0.06
1.62111750263287 0.06
1.638004143285295 0.06
1.654890783937721 0.06
1.671777424590147 0.06
1.688664065242573 0.06
1.705550705894998 0.06
1.722437346547424 0.06
1.73932398719985 0.06
1.756210627852276 0.06
1.773097268504701 0.06
1.789983909157127 0.06
1.806870549809553 0.06
1.823757190461979 0.06
1.840643831114404 0.06
1.85753047176683 0.07000000000000001
1.874417112419256 0.07000000000000001
1.891303753071681 0.07000000000000001
1.908190393724107 0.07000000000000001
1.925077034376533 0.09
1.941963675028958 0.1
1.958850315681384 0.1
1.97573695633381 0.11
1.992623596986236 0.11
2.009510237638661 0.11
2.026396878291087 0.12
2.043283518943513 0.12
2.060170159595939 0.12
2.077056800248364 0.12
2.09394344090079 0.13
2.110830081553216 0.14
2.127716722205642 0.14
2.144603362858067 0.14
2.161490003510493 0.14
2.178376644162919 0.15
2.195263284815344 0.15
2.21214992546777 0.15
2.229036566120196 0.16
2.245923206772622 0.16
2.262809847425047 0.17
2.279696488077473 0.2
2.296583128729899 0.2
2.313469769382325 0.21
2.33035641003475 0.21
2.347243050687176 0.21
2.364129691339602 0.22
2.381016331992027 0.24
2.397902972644453 0.24
2.414789613296879 0.25
2.431676253949305 0.25
2.44856289460173 0.25
2.465449535254156 0.25
2.482336175906582 0.25
2.499222816559008 0.25
2.516109457211433 0.27
2.532996097863859 0.3
2.549882738516285 0.3
2.566769379168711 0.3
2.583656019821136 0.3
2.600542660473562 0.31
2.617429301125988 0.33
2.634315941778413 0.33
2.651202582430839 0.35
2.668089223083265 0.36
2.684975863735691 0.36
2.701862504388116 0.37
2.718749145040542 0.38
2.735635785692967 0.38
2.752522426345393 0.42
2.769409066997819 0.44
2.786295707650245 0.46
2.80318234830267 0.47
2.820068988955096 0.48
2.836955629607522 0.49
2.853842270259948 0.5
2.870728910912373 0.5
2.887615551564799 0.5
2.904502192217225 0.51
2.921388832869651 0.52
2.938275473522076 0.55
2.955162114174502 0.5600000000000001
2.972048754826928 0.5600000000000001
2.988935395479353 0.57
3.005822036131779 0.57
3.022708676784205 0.57
3.039595317436631 0.57
3.056481958089056 0.59
3.073368598741482 0.59
3.090255239393908 0.61
3.107141880046334 0.63
3.124028520698759 0.64
3.140915161351185 0.64
3.157801802003611 0.66
3.174688442656036 0.67
3.191575083308462 0.6800000000000001
3.208461723960888 0.69
3.225348364613314 0.69
3.242235005265739 0.69
3.259121645918165 0.7
3.276008286570591 0.71
3.292894927223017 0.72
3.309781567875442 0.73
3.326668208527868 0.73
3.343554849180294 0.76
3.36044148983272 0.77
3.377328130485145 0.77
3.394214771137571 0.78
3.411101411789997 0.78
3.427988052442422 0.78
3.444874693094848 0.79
3.461761333747274 0.79
3.4786479743997 0.79
3.495534615052125 0.8
3.512421255704551 0.8
3.529307896356977 0.8100000000000001
3.546194537009403 0.82
3.563081177661828 0.83
3.579967818314254 0.83
3.59685445896668 0.83
3.613741099619106 0.83
3.630627740271531 0.84
3.647514380923957 0.84
3.664401021576383 0.86
3.681287662228808 0.86
3.698174302881234 0.86
3.71506094353366 0.86
3.731947584186086 0.86
3.748834224838511 0.86
3.765720865490937 0.86
3.782607506143362 0.86
3.799494146795788 0.87
3.816380787448214 0.87
3.83326742810064 0.87
3.850154068753065 0.87
3.867040709405491 0.88
3.883927350057917 0.89
3.900813990710343 0.9
3.917700631362768 0.9
3.934587272015194 0.9
3.95147391266762 0.9
3.968360553320045 0.9
3.985247193972471 0.9
4.002133834624897 0.9
4.019020475277323 0.9
4.035907115929748 0.9
4.052793756582174 0.9
4.0696803972346 0.9
4.086567037887026 0.91
4.103453678539451 0.92
4.120340319191877 0.92
4.137226959844303 0.92
4.154113600496729 0.92
4.171000241149154 0.92
4.18788688180158 0.92
4.204773522454006 0.92
4.221660163106431 0.9300000000000001
4.238546803758857 0.9300000000000001
4.255433444411283 0.9300000000000001
4.272320085063709 0.9300000000000001
4.289206725716134 0.9300000000000001
4.30609336636856 0.9300000000000001
4.322980007020986 0.9300000000000001
4.339866647673412 0.9300000000000001
4.356753288325837 0.9300000000000001
4.373639928978263 0.9300000000000001
4.390526569630689 0.94
4.407413210283115 0.94
4.42429985093554 0.94
4.441186491587966 0.94
4.458073132240392 0.94
4.474959772892817 0.94
4.491846413545243 0.94
4.508733054197669 0.94
4.525619694850095 0.94
4.54250633550252 0.95
4.559392976154946 0.95
4.576279616807372 0.95
4.593166257459798 0.96
4.610052898112223 0.96
4.626939538764649 0.96
4.643826179417075 0.96
4.660712820069501 0.96
4.677599460721926 0.96
4.694486101374352 0.96
4.711372742026778 0.96
4.728259382679203 0.96
4.745146023331629 0.96
4.762032663984055 0.96
4.778919304636481 0.96
4.795805945288906 0.96
4.812692585941332 0.96
4.829579226593758 0.96
4.846465867246184 0.96
4.863352507898609 0.96
4.880239148551035 0.96
4.897125789203461 0.96
4.914012429855887 0.96
4.930899070508312 0.96
4.947785711160738 0.96
4.964672351813164 0.96
4.981558992465589 0.96
4.998445633118015 0.96
5.015332273770441 0.96
5.032218914422867 0.96
5.049105555075292 0.96
5.065992195727718 0.96
5.082878836380144 0.96
5.09976547703257 0.97
5.116652117684995 0.98
5.133538758337421 0.98
5.150425398989847 0.98
5.167312039642273 0.98
5.184198680294698 0.98
5.201085320947124 0.98
5.21797196159955 0.98
5.234858602251975 0.98
5.251745242904401 0.98
5.268631883556827 0.98
5.285518524209253 0.98
5.302405164861678 0.98
5.319291805514104 0.98
5.33617844616653 0.98
5.353065086818956 0.98
5.369951727471381 0.98
5.386838368123807 0.98
5.403725008776233 0.98
5.420611649428658 0.98
5.437498290081083 0.98
5.454384930733509 0.98
5.471271571385935 0.98
5.488158212038361 0.98
5.505044852690786 0.98
5.521931493343212 0.98
5.538818133995638 0.98
5.555704774648063 0.98
5.572591415300489 0.98
5.589478055952915 0.98
5.606364696605341 0.98
5.623251337257766 0.98
5.640137977910192 0.98
5.657024618562618 0.98
5.673911259215044 0.98
5.690797899867469 0.98
5.707684540519895 0.98
5.724571181172321 0.98
5.741457821824747 0.98
5.758344462477172 0.98
5.775231103129598 0.98
5.792117743782024 0.98
5.809004384434449 0.98
5.825891025086875 0.98
5.842777665739301 0.99
5.859664306391727 0.99
5.876550947044152 0.99
5.893437587696578 0.99
5.910324228349004 0.99
5.92721086900143 0.99
5.944097509653855 0.99
5.960984150306281 0.99
5.977870790958707 0.99
5.994757431611133 0.99
6.011644072263558 0.99
6.028530712915984 0.99
6.04541735356841 0.99
6.062303994220835 0.99
6.079190634873261 0.99
6.096077275525687 0.99
6.112963916178113 0.99
6.129850556830538 0.99
6.146737197482964 0.99
6.16362383813539 0.99
6.180510478787816 0.99
6.197397119440241 0.99
6.214283760092667 0.99
6.231170400745093 0.99
6.248057041397519 0.99
6.264943682049944 0.99
6.28183032270237 0.99
6.298716963354796 0.99
6.315603604007221 0.99
6.332490244659647 0.99
6.349376885312073 0.99
6.366263525964499 0.99
6.383150166616924 0.99
6.40003680726935 0.99
6.416923447921776 0.99
6.433810088574202 0.99
6.450696729226627 0.99
6.467583369879053 0.99
6.484470010531479 0.99
6.501356651183905 0.99
6.51824329183633 0.99
6.535129932488756 0.99
6.552016573141182 0.99
6.568903213793607 0.99
6.585789854446033 0.99
6.602676495098459 0.99
6.619563135750885 0.99
6.63644977640331 0.99
6.653336417055736 0.99
6.670223057708162 0.99
6.687109698360588 0.99
6.703996339013013 0.99
6.720882979665439 0.99
6.737769620317865 0.99
6.754656260970291 0.99
6.771542901622716 0.99
6.788429542275142 0.99
6.805316182927568 0.99
6.822202823579993 0.99
6.839089464232419 0.99
6.855976104884845 0.99
6.872862745537271 0.99
6.889749386189696 0.99
6.906636026842122 0.99
6.923522667494548 0.99
6.940409308146974 0.99
6.957295948799399 0.99
6.974182589451825 0.99
6.991069230104251 0.99
7.007955870756677 0.99
7.024842511409102 0.99
7.041729152061528 0.99
7.058615792713954 0.99
7.075502433366379 0.99
7.092389074018805 0.99
7.109275714671231 0.99
7.126162355323657 0.99
7.143048995976082 0.99
7.159935636628508 0.99
7.176822277280934 0.99
7.19370891793336 0.99
7.210595558585785 0.99
7.227482199238211 0.99
7.244368839890637 0.99
7.261255480543063 0.99
7.278142121195488 0.99
7.295028761847914 0.99
7.31191540250034 0.99
7.328802043152765 0.99
7.345688683805191 0.99
7.362575324457617 0.99
7.379461965110043 0.99
7.396348605762468 0.99
7.413235246414894 0.99
7.43012188706732 0.99
7.447008527719746 0.99
7.463895168372171 0.99
7.480781809024597 0.99
7.497668449677023 0.99
7.514555090329449 0.99
7.531441730981874 0.99
7.5483283716343 0.99
7.565215012286725 0.99
7.582101652939151 0.99
7.598988293591576 0.99
7.615874934244002 0.99
7.632761574896428 0.99
7.649648215548853 0.99
7.666534856201279 0.99
7.683421496853705 0.99
7.700308137506131 0.99
7.717194778158556 0.99
7.734081418810982 0.99
7.750968059463408 0.99
7.767854700115834 0.99
7.784741340768259 0.99
7.801627981420685 0.99
7.818514622073111 0.99
7.835401262725537 0.99
7.852287903377962 0.99
7.869174544030388 0.99
7.886061184682814 0.99
7.902947825335239 0.99
7.919834465987665 0.99
7.936721106640091 0.99
7.953607747292517 0.99
7.970494387944942 0.99
7.987381028597368 0.99
8.004267669249794 0.99
8.02115430990222 0.99
8.038040950554645 0.99
8.054927591207072 0.99
8.071814231859497 0.99
8.088700872511923 0.99
8.105587513164348 0.99
8.122474153816775 0.99
8.1393607944692 0.99
8.156247435121626 0.99
8.173134075774051 0.99
8.190020716426478 0.99
8.206907357078903 0.99
8.223793997731329 0.99
8.240680638383754 0.99
8.257567279036181 0.99
8.274453919688606 0.99
8.291340560341032 0.99
8.308227200993457 0.99
8.325113841645884 0.99
8.342000482298309 0.99
8.358887122950735 0.99
8.37577376360316 0.99
8.392660404255587 0.99
8.409547044908011 0.99
8.426433685560438 0.99
  };
\addlegendentry{SaP};	
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
0 0
0.01688664065242573 0
0.03377328130485145 0
0.05065992195727718 0
0.0675465626097029 0
0.08443320326212864 0
0.1013198439145544 0
0.1182064845669801 0
0.1350931252194058 0
0.1519797658718315 0
0.1688664065242573 0
0.185753047176683 0
0.2026396878291087 0.01
0.2195263284815344 0.01
0.2364129691339602 0.01
0.2532996097863859 0.01
0.2701862504388116 0.01
0.2870728910912374 0.01
0.3039595317436631 0.01
0.3208461723960888 0.01
0.3377328130485146 0.01
0.3546194537009402 0.01
0.371506094353366 0.01
0.3883927350057917 0.01
0.4052793756582174 0.01
0.4221660163106432 0.01
0.4390526569630689 0.01
0.4559392976154946 0.01
0.4728259382679203 0.01
0.489712578920346 0.01
0.5065992195727718 0.01
0.5234858602251975 0.01
0.5403725008776232 0.01
0.557259141530049 0.01
0.5741457821824747 0.01
0.5910324228349004 0.02
0.6079190634873262 0.03
0.6248057041397519 0.03
0.6416923447921776 0.03
0.6585789854446034 0.05
0.6754656260970291 0.05
0.6923522667494547 0.05
0.7092389074018805 0.05
0.7261255480543062 0.06
0.7430121887067319 0.07000000000000001
0.7598988293591577 0.07000000000000001
0.7767854700115834 0.08
0.7936721106640091 0.09
0.8105587513164348 0.11
0.8274453919688606 0.11
0.8443320326212863 0.11
0.861218673273712 0.12
0.8781053139261378 0.13
0.8949919545785635 0.14
0.9118785952309892 0.16
0.928765235883415 0.17
0.9456518765358406 0.17
0.9625385171882663 0.18
0.9794251578406921 0.19
0.9963117984931178 0.19
1.013198439145544 0.2
1.030085079797969 0.2
1.046971720450395 0.2
1.063858361102821 0.21
1.080745001755247 0.21
1.097631642407672 0.22
1.114518283060098 0.22
1.131404923712524 0.22
1.148291564364949 0.22
1.165178205017375 0.22
1.182064845669801 0.22
1.198951486322227 0.22
1.215838126974652 0.23
1.232724767627078 0.23
1.249611408279504 0.23
1.26649804893193 0.25
1.283384689584355 0.27
1.300271330236781 0.27
1.317157970889207 0.28
1.334044611541633 0.28
1.350931252194058 0.29
1.367817892846484 0.31
1.384704533498909 0.32
1.401591174151335 0.33
1.418477814803761 0.33
1.435364455456187 0.35
1.452251096108612 0.36
1.469137736761038 0.38
1.486024377413464 0.39
1.50291101806589 0.39
1.519797658718315 0.4
1.536684299370741 0.41
1.553570940023167 0.41
1.570457580675593 0.41
1.587344221328018 0.42
1.604230861980444 0.42
1.62111750263287 0.42
1.638004143285295 0.42
1.654890783937721 0.42
1.671777424590147 0.42
1.688664065242573 0.43
1.705550705894998 0.44
1.722437346547424 0.44
1.73932398719985 0.44
1.756210627852276 0.45
1.773097268504701 0.45
1.789983909157127 0.45
1.806870549809553 0.45
1.823757190461979 0.46
1.840643831114404 0.46
1.85753047176683 0.5
1.874417112419256 0.51
1.891303753071681 0.52
1.908190393724107 0.53
1.925077034376533 0.5600000000000001
1.941963675028958 0.57
1.958850315681384 0.58
1.97573695633381 0.58
1.992623596986236 0.59
2.009510237638661 0.59
2.026396878291087 0.59
2.043283518943513 0.59
2.060170159595939 0.59
2.077056800248364 0.6
2.09394344090079 0.61
2.110830081553216 0.62
2.127716722205642 0.63
2.144603362858067 0.63
2.161490003510493 0.63
2.178376644162919 0.63
2.195263284815344 0.63
2.21214992546777 0.64
2.229036566120196 0.64
2.245923206772622 0.64
2.262809847425047 0.65
2.279696488077473 0.65
2.296583128729899 0.65
2.313469769382325 0.66
2.33035641003475 0.66
2.347243050687176 0.66
2.364129691339602 0.67
2.381016331992027 0.67
2.397902972644453 0.67
2.414789613296879 0.69
2.431676253949305 0.69
2.44856289460173 0.71
2.465449535254156 0.71
2.482336175906582 0.71
2.499222816559008 0.72
2.516109457211433 0.74
2.532996097863859 0.74
2.549882738516285 0.74
2.566769379168711 0.74
2.583656019821136 0.76
2.600542660473562 0.76
2.617429301125988 0.76
2.634315941778413 0.76
2.651202582430839 0.76
2.668089223083265 0.77
2.684975863735691 0.77
2.701862504388116 0.78
2.718749145040542 0.78
2.735635785692967 0.79
2.752522426345393 0.8
2.769409066997819 0.8
2.786295707650245 0.8
2.80318234830267 0.8
2.820068988955096 0.8100000000000001
2.836955629607522 0.8100000000000001
2.853842270259948 0.8100000000000001
2.870728910912373 0.8100000000000001
2.887615551564799 0.8100000000000001
2.904502192217225 0.84
2.921388832869651 0.84
2.938275473522076 0.84
2.955162114174502 0.85
2.972048754826928 0.86
2.988935395479353 0.86
3.005822036131779 0.86
3.022708676784205 0.87
3.039595317436631 0.87
3.056481958089056 0.87
3.073368598741482 0.87
3.090255239393908 0.87
3.107141880046334 0.87
3.124028520698759 0.87
3.140915161351185 0.87
3.157801802003611 0.87
3.174688442656036 0.87
3.191575083308462 0.87
3.208461723960888 0.87
3.225348364613314 0.88
3.242235005265739 0.89
3.259121645918165 0.9
3.276008286570591 0.9
3.292894927223017 0.91
3.309781567875442 0.92
3.326668208527868 0.92
3.343554849180294 0.92
3.36044148983272 0.92
3.377328130485145 0.92
3.394214771137571 0.92
3.411101411789997 0.92
3.427988052442422 0.92
3.444874693094848 0.92
3.461761333747274 0.92
3.4786479743997 0.92
3.495534615052125 0.92
3.512421255704551 0.92
3.529307896356977 0.92
3.546194537009403 0.92
3.563081177661828 0.92
3.579967818314254 0.92
3.59685445896668 0.92
3.613741099619106 0.92
3.630627740271531 0.92
3.647514380923957 0.92
3.664401021576383 0.92
3.681287662228808 0.92
3.698174302881234 0.92
3.71506094353366 0.92
3.731947584186086 0.92
3.748834224838511 0.92
3.765720865490937 0.92
3.782607506143362 0.92
3.799494146795788 0.92
3.816380787448214 0.92
3.83326742810064 0.92
3.850154068753065 0.92
3.867040709405491 0.92
3.883927350057917 0.9300000000000001
3.900813990710343 0.9300000000000001
3.917700631362768 0.94
3.934587272015194 0.94
3.95147391266762 0.94
3.968360553320045 0.94
3.985247193972471 0.94
4.002133834624897 0.94
4.019020475277323 0.94
4.035907115929748 0.94
4.052793756582174 0.94
4.0696803972346 0.94
4.086567037887026 0.94
4.103453678539451 0.94
4.120340319191877 0.94
4.137226959844303 0.94
4.154113600496729 0.94
4.171000241149154 0.94
4.18788688180158 0.94
4.204773522454006 0.94
4.221660163106431 0.94
4.238546803758857 0.94
4.255433444411283 0.94
4.272320085063709 0.94
4.289206725716134 0.94
4.30609336636856 0.94
4.322980007020986 0.94
4.339866647673412 0.94
4.356753288325837 0.94
4.373639928978263 0.94
4.390526569630689 0.94
4.407413210283115 0.94
4.42429985093554 0.94
4.441186491587966 0.94
4.458073132240392 0.94
4.474959772892817 0.94
4.491846413545243 0.94
4.508733054197669 0.94
4.525619694850095 0.94
4.54250633550252 0.94
4.559392976154946 0.94
4.576279616807372 0.94
4.593166257459798 0.94
4.610052898112223 0.95
4.626939538764649 0.95
4.643826179417075 0.95
4.660712820069501 0.95
4.677599460721926 0.95
4.694486101374352 0.95
4.711372742026778 0.95
4.728259382679203 0.95
4.745146023331629 0.95
4.762032663984055 0.95
4.778919304636481 0.95
4.795805945288906 0.96
4.812692585941332 0.97
4.829579226593758 0.97
4.846465867246184 0.97
4.863352507898609 0.97
4.880239148551035 0.97
4.897125789203461 0.97
4.914012429855887 0.97
4.930899070508312 0.97
4.947785711160738 0.97
4.964672351813164 0.97
4.981558992465589 0.97
4.998445633118015 0.97
5.015332273770441 0.97
5.032218914422867 0.97
5.049105555075292 0.97
5.065992195727718 0.97
5.082878836380144 0.97
5.09976547703257 0.97
5.116652117684995 0.97
5.133538758337421 0.97
5.150425398989847 0.97
5.167312039642273 0.97
5.184198680294698 0.97
5.201085320947124 0.97
5.21797196159955 0.97
5.234858602251975 0.97
5.251745242904401 0.97
5.268631883556827 0.97
5.285518524209253 0.97
5.302405164861678 0.97
5.319291805514104 0.97
5.33617844616653 0.97
5.353065086818956 0.98
5.369951727471381 0.98
5.386838368123807 0.98
5.403725008776233 0.98
5.420611649428658 0.98
5.437498290081083 0.98
5.454384930733509 0.98
5.471271571385935 0.98
5.488158212038361 0.98
5.505044852690786 0.98
5.521931493343212 0.98
5.538818133995638 0.98
5.555704774648063 0.98
5.572591415300489 0.98
5.589478055952915 0.98
5.606364696605341 0.98
5.623251337257766 0.98
5.640137977910192 0.98
5.657024618562618 0.98
5.673911259215044 0.98
5.690797899867469 0.98
5.707684540519895 0.98
5.724571181172321 0.98
5.741457821824747 0.98
5.758344462477172 0.98
5.775231103129598 0.98
5.792117743782024 0.98
5.809004384434449 0.98
5.825891025086875 0.98
5.842777665739301 0.98
5.859664306391727 0.98
5.876550947044152 0.98
5.893437587696578 0.98
5.910324228349004 0.98
5.92721086900143 0.98
5.944097509653855 0.98
5.960984150306281 0.98
5.977870790958707 0.98
5.994757431611133 0.98
6.011644072263558 0.98
6.028530712915984 0.98
6.04541735356841 0.98
6.062303994220835 0.98
6.079190634873261 0.98
6.096077275525687 0.98
6.112963916178113 0.98
6.129850556830538 0.98
6.146737197482964 0.98
6.16362383813539 0.98
6.180510478787816 0.99
6.197397119440241 0.99
6.214283760092667 0.99
6.231170400745093 0.99
6.248057041397519 0.99
6.264943682049944 0.99
6.28183032270237 0.99
6.298716963354796 0.99
6.315603604007221 0.99
6.332490244659647 0.99
6.349376885312073 0.99
6.366263525964499 0.99
6.383150166616924 0.99
6.40003680726935 0.99
6.416923447921776 0.99
6.433810088574202 0.99
6.450696729226627 0.99
6.467583369879053 0.99
6.484470010531479 0.99
6.501356651183905 0.99
6.51824329183633 0.99
6.535129932488756 0.99
6.552016573141182 0.99
6.568903213793607 0.99
6.585789854446033 0.99
6.602676495098459 0.99
6.619563135750885 0.99
6.63644977640331 0.99
6.653336417055736 0.99
6.670223057708162 0.99
6.687109698360588 0.99
6.703996339013013 0.99
6.720882979665439 0.99
6.737769620317865 0.99
6.754656260970291 0.99
6.771542901622716 0.99
6.788429542275142 0.99
6.805316182927568 0.99
6.822202823579993 0.99
6.839089464232419 0.99
6.855976104884845 0.99
6.872862745537271 0.99
6.889749386189696 0.99
6.906636026842122 0.99
6.923522667494548 0.99
6.940409308146974 0.99
6.957295948799399 0.99
6.974182589451825 0.99
6.991069230104251 0.99
7.007955870756677 0.99
7.024842511409102 0.99
7.041729152061528 0.99
7.058615792713954 0.99
7.075502433366379 0.99
7.092389074018805 0.99
7.109275714671231 0.99
7.126162355323657 0.99
7.143048995976082 0.99
7.159935636628508 0.99
7.176822277280934 0.99
7.19370891793336 0.99
7.210595558585785 0.99
7.227482199238211 0.99
7.244368839890637 0.99
7.261255480543063 0.99
7.278142121195488 0.99
7.295028761847914 0.99
7.31191540250034 0.99
7.328802043152765 0.99
7.345688683805191 0.99
7.362575324457617 0.99
7.379461965110043 0.99
7.396348605762468 0.99
7.413235246414894 0.99
7.43012188706732 0.99
7.447008527719746 0.99
7.463895168372171 0.99
7.480781809024597 0.99
7.497668449677023 0.99
7.514555090329449 0.99
7.531441730981874 0.99
7.5483283716343 0.99
7.565215012286725 0.99
7.582101652939151 0.99
7.598988293591576 0.99
7.615874934244002 0.99
7.632761574896428 0.99
7.649648215548853 0.99
7.666534856201279 0.99
7.683421496853705 0.99
7.700308137506131 0.99
7.717194778158556 0.99
7.734081418810982 0.99
7.750968059463408 0.99
7.767854700115834 0.99
7.784741340768259 0.99
7.801627981420685 0.99
7.818514622073111 0.99
7.835401262725537 0.99
7.852287903377962 0.99
7.869174544030388 0.99
7.886061184682814 0.99
7.902947825335239 0.99
7.919834465987665 0.99
7.936721106640091 0.99
7.953607747292517 0.99
7.970494387944942 0.99
7.987381028597368 0.99
8.004267669249794 0.99
8.02115430990222 0.99
8.038040950554645 0.99
8.054927591207072 0.99
8.071814231859497 0.99
8.088700872511923 0.99
8.105587513164348 0.99
8.122474153816775 0.99
8.1393607944692 0.99
8.156247435121626 0.99
8.173134075774051 0.99
8.190020716426478 0.99
8.206907357078903 0.99
8.223793997731329 0.99
8.240680638383754 0.99
8.257567279036181 0.99
8.274453919688606 0.99
8.291340560341032 0.99
8.308227200993457 0.99
8.325113841645884 0.99
8.342000482298309 0.99
8.358887122950735 0.99
8.37577376360316 0.99
8.392660404255587 0.99
8.409547044908011 0.99
8.426433685560438 0.99
};
\addlegendentry{ExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
0 0.09
0.01688664065242573 0.09
0.03377328130485145 0.09
0.05065992195727718 0.09
0.0675465626097029 0.09
0.08443320326212864 0.1
0.1013198439145544 0.1
0.1182064845669801 0.1
0.1350931252194058 0.1
0.1519797658718315 0.1
0.1688664065242573 0.11
0.185753047176683 0.11
0.2026396878291087 0.11
0.2195263284815344 0.11
0.2364129691339602 0.12
0.2532996097863859 0.13
0.2701862504388116 0.13
0.2870728910912374 0.14
0.3039595317436631 0.16
0.3208461723960888 0.16
0.3377328130485146 0.17
0.3546194537009402 0.18
0.371506094353366 0.19
0.3883927350057917 0.2
0.4052793756582174 0.21
0.4221660163106432 0.22
0.4390526569630689 0.22
0.4559392976154946 0.22
0.4728259382679203 0.22
0.489712578920346 0.22
0.5065992195727718 0.22
0.5234858602251975 0.22
0.5403725008776232 0.22
0.557259141530049 0.22
0.5741457821824747 0.22
0.5910324228349004 0.23
0.6079190634873262 0.24
0.6248057041397519 0.24
0.6416923447921776 0.24
0.6585789854446034 0.24
0.6754656260970291 0.25
0.6923522667494547 0.25
0.7092389074018805 0.27
0.7261255480543062 0.28
0.7430121887067319 0.31
0.7598988293591577 0.31
0.7767854700115834 0.32
0.7936721106640091 0.34
0.8105587513164348 0.34
0.8274453919688606 0.35
0.8443320326212863 0.35
0.861218673273712 0.36
0.8781053139261378 0.36
0.8949919545785635 0.36
0.9118785952309892 0.36
0.928765235883415 0.36
0.9456518765358406 0.36
0.9625385171882663 0.38
0.9794251578406921 0.38
0.9963117984931178 0.38
1.013198439145544 0.4
1.030085079797969 0.41
1.046971720450395 0.42
1.063858361102821 0.43
1.080745001755247 0.45
1.097631642407672 0.47
1.114518283060098 0.47
1.131404923712524 0.47
1.148291564364949 0.48
1.165178205017375 0.5
1.182064845669801 0.52
1.198951486322227 0.52
1.215838126974652 0.54
1.232724767627078 0.54
1.249611408279504 0.54
1.26649804893193 0.55
1.283384689584355 0.55
1.300271330236781 0.5600000000000001
1.317157970889207 0.57
1.334044611541633 0.57
1.350931252194058 0.59
1.367817892846484 0.59
1.384704533498909 0.6
1.401591174151335 0.6
1.418477814803761 0.6
1.435364455456187 0.6
1.452251096108612 0.61
1.469137736761038 0.61
1.486024377413464 0.61
1.50291101806589 0.63
1.519797658718315 0.63
1.536684299370741 0.64
1.553570940023167 0.64
1.570457580675593 0.65
1.587344221328018 0.65
1.604230861980444 0.65
1.62111750263287 0.65
1.638004143285295 0.65
1.654890783937721 0.66
1.671777424590147 0.66
1.688664065242573 0.6800000000000001
1.705550705894998 0.6800000000000001
1.722437346547424 0.69
1.73932398719985 0.69
1.756210627852276 0.69
1.773097268504701 0.69
1.789983909157127 0.7
1.806870549809553 0.7
1.823757190461979 0.71
1.840643831114404 0.71
1.85753047176683 0.71
1.874417112419256 0.72
1.891303753071681 0.72
1.908190393724107 0.72
1.925077034376533 0.72
1.941963675028958 0.72
1.958850315681384 0.73
1.97573695633381 0.73
1.992623596986236 0.73
2.009510237638661 0.73
2.026396878291087 0.74
2.043283518943513 0.74
2.060170159595939 0.75
2.077056800248364 0.75
2.09394344090079 0.76
2.110830081553216 0.76
2.127716722205642 0.76
2.144603362858067 0.76
2.161490003510493 0.78
2.178376644162919 0.79
2.195263284815344 0.79
2.21214992546777 0.79
2.229036566120196 0.79
2.245923206772622 0.8
2.262809847425047 0.8100000000000001
2.279696488077473 0.8100000000000001
2.296583128729899 0.8100000000000001
2.313469769382325 0.82
2.33035641003475 0.83
2.347243050687176 0.83
2.364129691339602 0.84
2.381016331992027 0.84
2.397902972644453 0.84
2.414789613296879 0.84
2.431676253949305 0.84
2.44856289460173 0.85
2.465449535254156 0.85
2.482336175906582 0.86
2.499222816559008 0.86
2.516109457211433 0.86
2.532996097863859 0.86
2.549882738516285 0.87
2.566769379168711 0.87
2.583656019821136 0.88
2.600542660473562 0.88
2.617429301125988 0.88
2.634315941778413 0.89
2.651202582430839 0.89
2.668089223083265 0.89
2.684975863735691 0.89
2.701862504388116 0.89
2.718749145040542 0.89
2.735635785692967 0.9
2.752522426345393 0.9
2.769409066997819 0.9
2.786295707650245 0.9
2.80318234830267 0.91
2.820068988955096 0.91
2.836955629607522 0.91
2.853842270259948 0.91
2.870728910912373 0.91
2.887615551564799 0.91
2.904502192217225 0.91
2.921388832869651 0.92
2.938275473522076 0.92
2.955162114174502 0.92
2.972048754826928 0.92
2.988935395479353 0.92
3.005822036131779 0.92
3.022708676784205 0.92
3.039595317436631 0.92
3.056481958089056 0.92
3.073368598741482 0.92
3.090255239393908 0.92
3.107141880046334 0.92
3.124028520698759 0.92
3.140915161351185 0.92
3.157801802003611 0.92
3.174688442656036 0.92
3.191575083308462 0.92
3.208461723960888 0.92
3.225348364613314 0.92
3.242235005265739 0.92
3.259121645918165 0.9300000000000001
3.276008286570591 0.9300000000000001
3.292894927223017 0.9300000000000001
3.309781567875442 0.95
3.326668208527868 0.95
3.343554849180294 0.95
3.36044148983272 0.95
3.377328130485145 0.95
3.394214771137571 0.95
3.411101411789997 0.95
3.427988052442422 0.95
3.444874693094848 0.95
3.461761333747274 0.95
3.4786479743997 0.95
3.495534615052125 0.95
3.512421255704551 0.95
3.529307896356977 0.95
3.546194537009403 0.95
3.563081177661828 0.95
3.579967818314254 0.95
3.59685445896668 0.95
3.613741099619106 0.95
3.630627740271531 0.95
3.647514380923957 0.95
3.664401021576383 0.95
3.681287662228808 0.95
3.698174302881234 0.95
3.71506094353366 0.95
3.731947584186086 0.95
3.748834224838511 0.95
3.765720865490937 0.95
3.782607506143362 0.95
3.799494146795788 0.95
3.816380787448214 0.95
3.83326742810064 0.95
3.850154068753065 0.95
3.867040709405491 0.95
3.883927350057917 0.95
3.900813990710343 0.95
3.917700631362768 0.96
3.934587272015194 0.96
3.95147391266762 0.96
3.968360553320045 0.96
3.985247193972471 0.96
4.002133834624897 0.96
4.019020475277323 0.96
4.035907115929748 0.96
4.052793756582174 0.96
4.0696803972346 0.96
4.086567037887026 0.96
4.103453678539451 0.96
4.120340319191877 0.96
4.137226959844303 0.96
4.154113600496729 0.96
4.171000241149154 0.96
4.18788688180158 0.96
4.204773522454006 0.96
4.221660163106431 0.96
4.238546803758857 0.96
4.255433444411283 0.96
4.272320085063709 0.97
4.289206725716134 0.97
4.30609336636856 0.97
4.322980007020986 0.97
4.339866647673412 0.97
4.356753288325837 0.97
4.373639928978263 0.97
4.390526569630689 0.97
4.407413210283115 0.97
4.42429985093554 0.97
4.441186491587966 0.97
4.458073132240392 0.97
4.474959772892817 0.97
4.491846413545243 0.97
4.508733054197669 0.97
4.525619694850095 0.97
4.54250633550252 0.97
4.559392976154946 0.98
4.576279616807372 0.98
4.593166257459798 0.98
4.610052898112223 0.98
4.626939538764649 0.98
4.643826179417075 0.98
4.660712820069501 0.98
4.677599460721926 0.98
4.694486101374352 0.98
4.711372742026778 0.98
4.728259382679203 0.98
4.745146023331629 0.98
4.762032663984055 0.98
4.778919304636481 0.98
4.795805945288906 0.98
4.812692585941332 0.98
4.829579226593758 0.98
4.846465867246184 0.98
4.863352507898609 0.98
4.880239148551035 0.98
4.897125789203461 0.98
4.914012429855887 0.98
4.930899070508312 0.99
4.947785711160738 0.99
4.964672351813164 0.99
4.981558992465589 0.99
4.998445633118015 0.99
5.015332273770441 0.99
5.032218914422867 0.99
5.049105555075292 0.99
5.065992195727718 0.99
5.082878836380144 0.99
5.09976547703257 0.99
5.116652117684995 0.99
5.133538758337421 0.99
5.150425398989847 0.99
5.167312039642273 0.99
5.184198680294698 0.99
5.201085320947124 0.99
5.21797196159955 0.99
5.234858602251975 0.99
5.251745242904401 0.99
5.268631883556827 0.99
5.285518524209253 0.99
5.302405164861678 0.99
5.319291805514104 0.99
5.33617844616653 0.99
5.353065086818956 0.99
5.369951727471381 0.99
5.386838368123807 0.99
5.403725008776233 0.99
5.420611649428658 0.99
5.437498290081083 0.99
5.454384930733509 0.99
5.471271571385935 0.99
5.488158212038361 0.99
5.505044852690786 0.99
5.521931493343212 0.99
5.538818133995638 0.99
5.555704774648063 0.99
5.572591415300489 0.99
5.589478055952915 0.99
5.606364696605341 0.99
5.623251337257766 0.99
5.640137977910192 0.99
5.657024618562618 0.99
5.673911259215044 0.99
5.690797899867469 0.99
5.707684540519895 0.99
5.724571181172321 0.99
5.741457821824747 0.99
5.758344462477172 0.99
5.775231103129598 0.99
5.792117743782024 0.99
5.809004384434449 0.99
5.825891025086875 0.99
5.842777665739301 1
5.859664306391727 1
5.876550947044152 1
5.893437587696578 1
5.910324228349004 1
5.92721086900143 1
5.944097509653855 1
5.960984150306281 1
5.977870790958707 1
5.994757431611133 1
6.011644072263558 1
6.028530712915984 1
6.04541735356841 1
6.062303994220835 1
6.079190634873261 1
6.096077275525687 1
6.112963916178113 1
6.129850556830538 1
6.146737197482964 1
6.16362383813539 1
6.180510478787816 1
6.197397119440241 1
6.214283760092667 1
6.231170400745093 1
6.248057041397519 1
6.264943682049944 1
6.28183032270237 1
6.298716963354796 1
6.315603604007221 1
6.332490244659647 1
6.349376885312073 1
6.366263525964499 1
6.383150166616924 1
6.40003680726935 1
6.416923447921776 1
6.433810088574202 1
6.450696729226627 1
6.467583369879053 1
6.484470010531479 1
6.501356651183905 1
6.51824329183633 1
6.535129932488756 1
6.552016573141182 1
6.568903213793607 1
6.585789854446033 1
6.602676495098459 1
6.619563135750885 1
6.63644977640331 1
6.653336417055736 1
6.670223057708162 1
6.687109698360588 1
6.703996339013013 1
6.720882979665439 1
6.737769620317865 1
6.754656260970291 1
6.771542901622716 1
6.788429542275142 1
6.805316182927568 1
6.822202823579993 1
6.839089464232419 1
6.855976104884845 1
6.872862745537271 1
6.889749386189696 1
6.906636026842122 1
6.923522667494548 1
6.940409308146974 1
6.957295948799399 1
6.974182589451825 1
6.991069230104251 1
7.007955870756677 1
7.024842511409102 1
7.041729152061528 1
7.058615792713954 1
7.075502433366379 1
7.092389074018805 1
7.109275714671231 1
7.126162355323657 1
7.143048995976082 1
7.159935636628508 1
7.176822277280934 1
7.19370891793336 1
7.210595558585785 1
7.227482199238211 1
7.244368839890637 1
7.261255480543063 1
7.278142121195488 1
7.295028761847914 1
7.31191540250034 1
7.328802043152765 1
7.345688683805191 1
7.362575324457617 1
7.379461965110043 1
7.396348605762468 1
7.413235246414894 1
7.43012188706732 1
7.447008527719746 1
7.463895168372171 1
7.480781809024597 1
7.497668449677023 1
7.514555090329449 1
7.531441730981874 1
7.5483283716343 1
7.565215012286725 1
7.582101652939151 1
7.598988293591576 1
7.615874934244002 1
7.632761574896428 1
7.649648215548853 1
7.666534856201279 1
7.683421496853705 1
7.700308137506131 1
7.717194778158556 1
7.734081418810982 1
7.750968059463408 1
7.767854700115834 1
7.784741340768259 1
7.801627981420685 1
7.818514622073111 1
7.835401262725537 1
7.852287903377962 1
7.869174544030388 1
7.886061184682814 1
7.902947825335239 1
7.919834465987665 1
7.936721106640091 1
7.953607747292517 1
7.970494387944942 1
7.987381028597368 1
8.004267669249794 1
8.02115430990222 1
8.038040950554645 1
8.054927591207072 1
8.071814231859497 1
8.088700872511923 1
8.105587513164348 1
8.122474153816775 1
8.1393607944692 1
8.156247435121626 1
8.173134075774051 1
8.190020716426478 1
8.206907357078903 1
8.223793997731329 1
8.240680638383754 1
8.257567279036181 1
8.274453919688606 1
8.291340560341032 1
8.308227200993457 1
8.325113841645884 1
8.342000482298309 1
8.358887122950735 1
8.37577376360316 1
8.392660404255587 1
8.409547044908011 1
8.426433685560438 1
  };
\addlegendentry{ExAltP};
\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark phase=50] table {
x y 
0 0.32
0.01688664065242573 0.32
0.03377328130485145 0.33
0.05065992195727718 0.33
0.0675465626097029 0.33
0.08443320326212864 0.35
0.1013198439145544 0.36
0.1182064845669801 0.38
0.1350931252194058 0.38
0.1519797658718315 0.39
0.1688664065242573 0.4
0.185753047176683 0.4
0.2026396878291087 0.4
0.2195263284815344 0.4
0.2364129691339602 0.41
0.2532996097863859 0.41
0.2701862504388116 0.42
0.2870728910912374 0.44
0.3039595317436631 0.44
0.3208461723960888 0.44
0.3377328130485146 0.45
0.3546194537009402 0.45
0.371506094353366 0.45
0.3883927350057917 0.45
0.4052793756582174 0.46
0.4221660163106432 0.48
0.4390526569630689 0.5
0.4559392976154946 0.5
0.4728259382679203 0.5
0.489712578920346 0.5
0.5065992195727718 0.52
0.5234858602251975 0.54
0.5403725008776232 0.55
0.557259141530049 0.5600000000000001
0.5741457821824747 0.5600000000000001
0.5910324228349004 0.5600000000000001
0.6079190634873262 0.57
0.6248057041397519 0.57
0.6416923447921776 0.57
0.6585789854446034 0.57
0.6754656260970291 0.57
0.6923522667494547 0.57
0.7092389074018805 0.57
0.7261255480543062 0.57
0.7430121887067319 0.57
0.7598988293591577 0.58
0.7767854700115834 0.59
0.7936721106640091 0.59
0.8105587513164348 0.59
0.8274453919688606 0.59
0.8443320326212863 0.6
0.861218673273712 0.6
0.8781053139261378 0.62
0.8949919545785635 0.63
0.9118785952309892 0.63
0.928765235883415 0.63
0.9456518765358406 0.64
0.9625385171882663 0.64
0.9794251578406921 0.64
0.9963117984931178 0.64
1.013198439145544 0.64
1.030085079797969 0.64
1.046971720450395 0.65
1.063858361102821 0.65
1.080745001755247 0.65
1.097631642407672 0.6800000000000001
1.114518283060098 0.6800000000000001
1.131404923712524 0.6800000000000001
1.148291564364949 0.69
1.165178205017375 0.69
1.182064845669801 0.69
1.198951486322227 0.69
1.215838126974652 0.69
1.232724767627078 0.69
1.249611408279504 0.69
1.26649804893193 0.7
1.283384689584355 0.7
1.300271330236781 0.7
1.317157970889207 0.7
1.334044611541633 0.71
1.350931252194058 0.71
1.367817892846484 0.71
1.384704533498909 0.72
1.401591174151335 0.72
1.418477814803761 0.72
1.435364455456187 0.72
1.452251096108612 0.72
1.469137736761038 0.74
1.486024377413464 0.74
1.50291101806589 0.75
1.519797658718315 0.76
1.536684299370741 0.76
1.553570940023167 0.76
1.570457580675593 0.76
1.587344221328018 0.76
1.604230861980444 0.76
1.62111750263287 0.76
1.638004143285295 0.76
1.654890783937721 0.76
1.671777424590147 0.76
1.688664065242573 0.76
1.705550705894998 0.76
1.722437346547424 0.76
1.73932398719985 0.76
1.756210627852276 0.76
1.773097268504701 0.76
1.789983909157127 0.77
1.806870549809553 0.77
1.823757190461979 0.77
1.840643831114404 0.77
1.85753047176683 0.79
1.874417112419256 0.79
1.891303753071681 0.79
1.908190393724107 0.79
1.925077034376533 0.79
1.941963675028958 0.79
1.958850315681384 0.8100000000000001
1.97573695633381 0.8100000000000001
1.992623596986236 0.8100000000000001
2.009510237638661 0.8100000000000001
2.026396878291087 0.8100000000000001
2.043283518943513 0.8100000000000001
2.060170159595939 0.83
2.077056800248364 0.83
2.09394344090079 0.83
2.110830081553216 0.83
2.127716722205642 0.83
2.144603362858067 0.83
2.161490003510493 0.83
2.178376644162919 0.83
2.195263284815344 0.83
2.21214992546777 0.83
2.229036566120196 0.84
2.245923206772622 0.84
2.262809847425047 0.84
2.279696488077473 0.84
2.296583128729899 0.84
2.313469769382325 0.84
2.33035641003475 0.85
2.347243050687176 0.85
2.364129691339602 0.85
2.381016331992027 0.86
2.397902972644453 0.87
2.414789613296879 0.87
2.431676253949305 0.88
2.44856289460173 0.88
2.465449535254156 0.88
2.482336175906582 0.88
2.499222816559008 0.89
2.516109457211433 0.89
2.532996097863859 0.9
2.549882738516285 0.9
2.566769379168711 0.9
2.583656019821136 0.9
2.600542660473562 0.92
2.617429301125988 0.92
2.634315941778413 0.92
2.651202582430839 0.92
2.668089223083265 0.92
2.684975863735691 0.92
2.701862504388116 0.92
2.718749145040542 0.92
2.735635785692967 0.9300000000000001
2.752522426345393 0.9300000000000001
2.769409066997819 0.9300000000000001
2.786295707650245 0.9300000000000001
2.80318234830267 0.9300000000000001
2.820068988955096 0.9300000000000001
2.836955629607522 0.9300000000000001
2.853842270259948 0.9300000000000001
2.870728910912373 0.9300000000000001
2.887615551564799 0.9300000000000001
2.904502192217225 0.95
2.921388832869651 0.95
2.938275473522076 0.96
2.955162114174502 0.96
2.972048754826928 0.96
2.988935395479353 0.96
3.005822036131779 0.96
3.022708676784205 0.96
3.039595317436631 0.96
3.056481958089056 0.96
3.073368598741482 0.96
3.090255239393908 0.96
3.107141880046334 0.96
3.124028520698759 0.96
3.140915161351185 0.97
3.157801802003611 0.97
3.174688442656036 0.97
3.191575083308462 0.97
3.208461723960888 0.97
3.225348364613314 0.98
3.242235005265739 0.98
3.259121645918165 0.98
3.276008286570591 0.98
3.292894927223017 0.98
3.309781567875442 0.98
3.326668208527868 0.98
3.343554849180294 0.98
3.36044148983272 0.98
3.377328130485145 0.98
3.394214771137571 0.98
3.411101411789997 0.99
3.427988052442422 0.99
3.444874693094848 1
3.461761333747274 1
3.4786479743997 1
3.495534615052125 1
3.512421255704551 1
3.529307896356977 1
3.546194537009403 1
3.563081177661828 1
3.579967818314254 1
3.59685445896668 1
3.613741099619106 1
3.630627740271531 1
3.647514380923957 1
3.664401021576383 1
3.681287662228808 1
3.698174302881234 1
3.71506094353366 1
3.731947584186086 1
3.748834224838511 1
3.765720865490937 1
3.782607506143362 1
3.799494146795788 1
3.816380787448214 1
3.83326742810064 1
3.850154068753065 1
3.867040709405491 1
3.883927350057917 1
3.900813990710343 1
3.917700631362768 1
3.934587272015194 1
3.95147391266762 1
3.968360553320045 1
3.985247193972471 1
4.002133834624897 1
4.019020475277323 1
4.035907115929748 1
4.052793756582174 1
4.0696803972346 1
4.086567037887026 1
4.103453678539451 1
4.120340319191877 1
4.137226959844303 1
4.154113600496729 1
4.171000241149154 1
4.18788688180158 1
4.204773522454006 1
4.221660163106431 1
4.238546803758857 1
4.255433444411283 1
4.272320085063709 1
4.289206725716134 1
4.30609336636856 1
4.322980007020986 1
4.339866647673412 1
4.356753288325837 1
4.373639928978263 1
4.390526569630689 1
4.407413210283115 1
4.42429985093554 1
4.441186491587966 1
4.458073132240392 1
4.474959772892817 1
4.491846413545243 1
4.508733054197669 1
4.525619694850095 1
4.54250633550252 1
4.559392976154946 1
4.576279616807372 1
4.593166257459798 1
4.610052898112223 1
4.626939538764649 1
4.643826179417075 1
4.660712820069501 1
4.677599460721926 1
4.694486101374352 1
4.711372742026778 1
4.728259382679203 1
4.745146023331629 1
4.762032663984055 1
4.778919304636481 1
4.795805945288906 1
4.812692585941332 1
4.829579226593758 1
4.846465867246184 1
4.863352507898609 1
4.880239148551035 1
4.897125789203461 1
4.914012429855887 1
4.930899070508312 1
4.947785711160738 1
4.964672351813164 1
4.981558992465589 1
4.998445633118015 1
5.015332273770441 1
5.032218914422867 1
5.049105555075292 1
5.065992195727718 1
5.082878836380144 1
5.09976547703257 1
5.116652117684995 1
5.133538758337421 1
5.150425398989847 1
5.167312039642273 1
5.184198680294698 1
5.201085320947124 1
5.21797196159955 1
5.234858602251975 1
5.251745242904401 1
5.268631883556827 1
5.285518524209253 1
5.302405164861678 1
5.319291805514104 1
5.33617844616653 1
5.353065086818956 1
5.369951727471381 1
5.386838368123807 1
5.403725008776233 1
5.420611649428658 1
5.437498290081083 1
5.454384930733509 1
5.471271571385935 1
5.488158212038361 1
5.505044852690786 1
5.521931493343212 1
5.538818133995638 1
5.555704774648063 1
5.572591415300489 1
5.589478055952915 1
5.606364696605341 1
5.623251337257766 1
5.640137977910192 1
5.657024618562618 1
5.673911259215044 1
5.690797899867469 1
5.707684540519895 1
5.724571181172321 1
5.741457821824747 1
5.758344462477172 1
5.775231103129598 1
5.792117743782024 1
5.809004384434449 1
5.825891025086875 1
5.842777665739301 1
5.859664306391727 1
5.876550947044152 1
5.893437587696578 1
5.910324228349004 1
5.92721086900143 1
5.944097509653855 1
5.960984150306281 1
5.977870790958707 1
5.994757431611133 1
6.011644072263558 1
6.028530712915984 1
6.04541735356841 1
6.062303994220835 1
6.079190634873261 1
6.096077275525687 1
6.112963916178113 1
6.129850556830538 1
6.146737197482964 1
6.16362383813539 1
6.180510478787816 1
6.197397119440241 1
6.214283760092667 1
6.231170400745093 1
6.248057041397519 1
6.264943682049944 1
6.28183032270237 1
6.298716963354796 1
6.315603604007221 1
6.332490244659647 1
6.349376885312073 1
6.366263525964499 1
6.383150166616924 1
6.40003680726935 1
6.416923447921776 1
6.433810088574202 1
6.450696729226627 1
6.467583369879053 1
6.484470010531479 1
6.501356651183905 1
6.51824329183633 1
6.535129932488756 1
6.552016573141182 1
6.568903213793607 1
6.585789854446033 1
6.602676495098459 1
6.619563135750885 1
6.63644977640331 1
6.653336417055736 1
6.670223057708162 1
6.687109698360588 1
6.703996339013013 1
6.720882979665439 1
6.737769620317865 1
6.754656260970291 1
6.771542901622716 1
6.788429542275142 1
6.805316182927568 1
6.822202823579993 1
6.839089464232419 1
6.855976104884845 1
6.872862745537271 1
6.889749386189696 1
6.906636026842122 1
6.923522667494548 1
6.940409308146974 1
6.957295948799399 1
6.974182589451825 1
6.991069230104251 1
7.007955870756677 1
7.024842511409102 1
7.041729152061528 1
7.058615792713954 1
7.075502433366379 1
7.092389074018805 1
7.109275714671231 1
7.126162355323657 1
7.143048995976082 1
7.159935636628508 1
7.176822277280934 1
7.19370891793336 1
7.210595558585785 1
7.227482199238211 1
7.244368839890637 1
7.261255480543063 1
7.278142121195488 1
7.295028761847914 1
7.31191540250034 1
7.328802043152765 1
7.345688683805191 1
7.362575324457617 1
7.379461965110043 1
7.396348605762468 1
7.413235246414894 1
7.43012188706732 1
7.447008527719746 1
7.463895168372171 1
7.480781809024597 1
7.497668449677023 1
7.514555090329449 1
7.531441730981874 1
7.5483283716343 1
7.565215012286725 1
7.582101652939151 1
7.598988293591576 1
7.615874934244002 1
7.632761574896428 1
7.649648215548853 1
7.666534856201279 1
7.683421496853705 1
7.700308137506131 1
7.717194778158556 1
7.734081418810982 1
7.750968059463408 1
7.767854700115834 1
7.784741340768259 1
7.801627981420685 1
7.818514622073111 1
7.835401262725537 1
7.852287903377962 1
7.869174544030388 1
7.886061184682814 1
7.902947825335239 1
7.919834465987665 1
7.936721106640091 1
7.953607747292517 1
7.970494387944942 1
7.987381028597368 1
8.004267669249794 1
8.02115430990222 1
8.038040950554645 1
8.054927591207072 1
8.071814231859497 1
8.088700872511923 1
8.105587513164348 1
8.122474153816775 1
8.1393607944692 1
8.156247435121626 1
8.173134075774051 1
8.190020716426478 1
8.206907357078903 1
8.223793997731329 1
8.240680638383754 1
8.257567279036181 1
8.274453919688606 1
8.291340560341032 1
8.308227200993457 1
8.325113841645884 1
8.342000482298309 1
8.358887122950735 1
8.37577376360316 1
8.392660404255587 1
8.409547044908011 1
8.426433685560438 1
  };
\addlegendentry{D--R};	
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	x post scale=1.5,
	restrict x to domain=0:300,
	anchor=north west,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$k$,
	ylabel={$\beta(k)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
1 -1.884542545819252
2 -7.403674487655533
3 -9.377673480658293
4 -10.69777231207084
5 -11.75317405372939
6 -12.64853189879845
7 -13.43939517989166
8 -14.15511671922689
9 -14.80630921492149
10 -15.41089717745107
11 -15.98135471486043
12 -16.51544574833277
13 -17.0185570636305
14 -17.49314491407665
15 -17.94494737390282
16 -18.37559264760015
17 -18.78848293955403
18 -19.1818080031543
19 -19.5581364226535
20 -19.91784914934486
21 -20.26175854468247
22 -20.59078102072639
23 -20.90802143575111
24 -21.2161650118272
25 -21.51605322254642
26 -21.80744564053384
27 -22.09041219661032
28 -22.36294957638388
29 -22.6243947269937
30 -22.87679713279061
31 -23.12467031515367
32 -23.36574866405529
33 -23.59870961810435
34 -23.82539320927545
35 -24.04628958156113
36 -24.26187494709185
37 -24.47639711569992
38 -24.68584635492407
39 -24.89024737121477
40 -25.08891110779741
41 -25.28191669417584
42 -25.46936592659888
43 -25.65289802429867
44 -25.83378878527068
45 -26.01174822160428
46 -26.18616389014946
47 -26.35688370917305
48 -26.52376314123563
49 -26.6869019629894
50 -26.84605734905553
51 -27.00387634950632
52 -27.15967101725496
53 -27.31354666666304
54 -27.46532887140818
55 -27.61524271122076
56 -27.76355047520877
57 -27.90993309367363
58 -28.05468381216303
59 -28.19803447462215
60 -28.33987261788262
61 -28.4798577755271
62 -28.61815614732197
63 -28.75510354580689
64 -28.89045779527505
65 -29.02427523370573
66 -29.15687500537437
67 -29.28784665935979
68 -29.41738447336533
69 -29.54550536701649
70 -29.67236091779936
71 -29.79755064484198
72 -29.92139721736194
73 -30.04411300478911
74 -30.16593146933452
75 -30.28631074709391
76 -30.4054813470629
77 -30.52355790706096
78 -30.64059478092085
79 -30.75652583058794
80 -30.87128937355415
81 -30.98497639323552
82 -31.09757361491629
83 -31.20935799993631
84 -31.32002317161291
85 -31.42952044277842
86 -31.53753143033143
87 -31.64418701866239
88 -31.74980895846584
89 -31.85442353699165
90 -31.95811380673735
91 -32.06122767680285
92 -32.1638022543715
93 -32.2656280277317
94 -32.36679214362804
95 -32.46710903692542
96 -32.56647169848648
97 -32.66515908314234
98 -32.76327610233128
99 -32.86067171261809
100 -32.95737960330182
101 -33.05328247569549
102 -33.14850052457331
103 -33.24312303685241
104 -33.33712267159849
105 -33.43048579666466
106 -33.52317122507877
107 -33.61524596017333
108 -33.70667044583757
109 -33.79747534655471
110 -33.88776920829882
111 -33.97761679528399
112 -34.0666718800919
113 -34.15508537034261
114 -34.24288008935292
115 -34.33004655569431
116 -34.41687475165659
117 -34.50317434161256
118 -34.58900871840834
119 -34.67444698031811
120 -34.75964568448048
121 -34.84443520476972
122 -34.92894559738085
123 -35.01298923220946
124 -35.09683507239811
125 -35.18021354074794
126 -35.26317109461687
127 -35.34568103952248
128 -35.42771641928005
129 -35.50927172862129
130 -35.59036748788107
131 -35.67105170611583
132 -35.75130213685586
133 -35.83111370551877
134 -35.91049112253013
135 -35.98944238220062
136 -36.06801791955247
137 -36.1461935256744
138 -36.22398649729765
139 -36.30131746670593
140 -36.37818948476145
141 -36.45458616112359
142 -36.53053162222854
143 -36.60605545927651
144 -36.68117956356341
145 -36.75607637709143
146 -36.83095241825254
147 -36.90528246596046
148 -36.97913585182872
149 -37.05277047326257
150 -37.12594795246437
151 -37.19879114217268
152 -37.27121953170493
153 -37.3433006360961
154 -37.41489581678732
155 -37.48601429672608
156 -37.55666993455483
157 -37.62693691761081
158 -37.69681884026652
159 -37.76627696112246
160 -37.83514170182501
161 -37.90350281548029
162 -37.97141268004645
163 -38.03887664147768
164 -38.1059495030626
165 -38.17261694389119
166 -38.23890979261351
167 -38.30478012710132
168 -38.37027287760144
169 -38.43541519827488
170 -38.50024894465178
171 -38.56469684104216
172 -38.62863588984724
173 -38.69194943161028
174 -38.75466221897197
175 -38.81690346207498
176 -38.87870393818365
177 -38.94007193887899
178 -39.00100813715441
179 -39.0615446326497
180 -39.12156281632873
181 -39.1810585418314
182 -39.24003699772648
183 -39.29850801160218
184 -39.35652784397905
185 -39.41410597653018
186 -39.47126542646285
187 -39.52803219906266
188 -39.5844885072968
189 -39.6404695769623
190 -39.69620015549562
191 -39.75159570218164
192 -39.80666146899742
193 -39.86136503624605
194 -39.91578041636964
195 -39.97000657709754
196 -40.02394960638724
197 -40.07759260405044
198 -40.13095142355112
199 -40.18402989586473
200 -40.23680543914361
201 -40.28926241394508
202 -40.34141717243173
203 -40.39326749482876
204 -40.44481449207016
205 -40.49605795075419
206 -40.54700965787636
207 -40.59769188218299
208 -40.6481038731048
209 -40.69823399598928
210 -40.74807078722196
211 -40.79758235267758
212 -40.8467756634947
213 -40.89564731182424
214 -40.94428307819996
215 -40.99268687133538
216 -41.04081380820809
217 -41.08865039993843
218 -41.13609691237643
219 -41.18317779151273
220 -41.22995828422422
221 -41.27640845693409
222 -41.32256804059931
223 -41.36844313635148
224 -41.41409732934498
225 -41.45941609179332
226 -41.50442432734027
227 -41.54913450054683
228 -41.59357561856275
229 -41.63774979328173
230 -41.68165008024406
231 -41.72527868461121
232 -41.76864196856454
233 -41.81175648964082
234 -41.85462100471932
235 -41.89724349162836
236 -41.93962769691018
237 -41.98175195232517
238 -42.02362319309028
239 -42.06524903042766
240 -42.10661686442059
241 -42.1477164357594
242 -42.18858111710233
243 -42.22922162075791
244 -42.26963113328275
245 -42.30979909149721
246 -42.34974216086245
247 -42.38946822216821
248 -42.42898771406602
249 -42.46828495752666
250 -42.50740044990834
251 -42.54619267245903
252 -42.58474425775895
253 -42.62310170858893
254 -42.66125516695062
255 -42.69925480036175
256 -42.73709699140029
257 -42.77471958599966
258 -42.81211674566415
259 -42.84934905258509
260 -42.88635171262519
261 -42.92314538519182
262 -42.95974255584813
263 -42.99614318763997
264 -43.03237764438037
265 -43.06843138716114
266 -43.10431535358609
267 -43.14003314524459
268 -43.17555019874451
269 -43.21087357532293
270 -43.24601193770539
271 -43.28097379657233
272 -43.31577093496388
273 -43.35040318156248
274 -43.38487545217464
275 -43.41925555660275
276 -43.45349555246298
277 -43.48755692266684
278 -43.52144775178256
279 -43.55520632431035
280 -43.58882685949286
281 -43.62226806636907
282 -43.655564343212
283 -43.68871012300487
284 -43.72169281548175
285 -43.75451789813675
286 -43.78719807109626
287 -43.819716059379
288 -43.85206771069247
289 -43.88425183668829
290 -43.91627830104189
291 -43.94815429348041
292 -43.97992956406056
293 -44.01156857787933
294 -44.04318601719366
295 -44.07474504983173
296 -44.10621035665203
297 -44.13751762496585
298 -44.16863555039512
299 -44.19949724237219
300 -44.23012840369087
  }; 
\addlegendentry{CycP};
\addplot[const plot,color=blue] table {
x y
1 0.7852635290739032
2 -3.877211282768159
3 -6.033506296797198
4 -7.423738396676033
5 -8.616006020386122
6 -9.5865915697422
7 -10.48232114049412
8 -11.2405244484185
9 -11.99010941198312
10 -12.71242314213831
11 -13.43823856837522
12 -14.11707035936445
13 -14.78617379421867
14 -15.36786526652945
15 -15.94536660090584
16 -16.48532457459546
17 -16.93723740786462
18 -17.43955498818387
19 -17.907325309015
20 -18.38709943597566
21 -18.85485422984635
22 -19.28392359329262
23 -19.71131189522189
24 -20.08607205786797
25 -20.46859029304564
26 -20.8262990070721
27 -21.1847245663747
28 -21.54957494333372
29 -21.91821620849746
30 -22.26849984488107
31 -22.60534026479318
32 -22.92932922592694
33 -23.24677509108256
34 -23.56427326978971
35 -23.87730273626238
36 -24.20269333039912
37 -24.50724925127114
38 -24.82152726813872
39 -25.13917849289854
40 -25.43626350505264
41 -25.75531185263433
42 -26.08969211622136
43 -26.45023270654204
44 -26.8144471026265
45 -27.15368524775308
46 -27.45799233256199
47 -27.74590385106136
48 -28.01034184597075
49 -28.2593386803104
50 -28.50175173233426
51 -28.73213747428957
52 -28.95516452893449
53 -29.16406154944263
54 -29.39582469043014
55 -29.61922921803694
56 -29.84210727333436
57 -30.05160880457527
58 -30.25742173130342
59 -30.45593792193313
60 -30.64687400285522
61 -30.85250191092948
62 -31.07698606340544
63 -31.31305284036158
64 -31.54649596535026
65 -31.76770842612481
66 -31.97576396367882
67 -32.16834391272894
68 -32.34834008048394
69 -32.52398304683475
70 -32.70288263459379
71 -32.88107836955664
72 -33.06317617249904
73 -33.24736994346084
74 -33.4249659999133
75 -33.5876876206246
76 -33.73869016544276
77 -33.87695749804009
78 -34.01595537112231
79 -34.1536606660026
80 -34.28488144172461
81 -34.41513354805714
82 -34.54597410771271
83 -34.6829760700319
84 -34.81677763500337
85 -34.94663619730055
86 -35.07717346282349
87 -35.21933432970101
88 -35.37106907035531
89 -35.52327333927022
90 -35.67560232937399
91 -35.82590539833476
92 -35.97404926682545
93 -36.11534025303874
94 -36.25188898352749
95 -36.37863285755309
96 -36.49618299029668
97 -36.61102645227855
98 -36.72252155860915
99 -36.83817761897182
100 -36.95905050879605
101 -37.07172377665082
102 -37.18655475013829
103 -37.3073713343459
104 -37.42922534911631
105 -37.54336692591929
106 -37.66382892282787
107 -37.78812890369137
108 -37.91018408480673
109 -38.02856224881963
110 -38.13720309630757
111 -38.24895625524218
112 -38.35878382098915
113 -38.46219457156461
114 -38.56462829416338
115 -38.66885439603207
116 -38.77594152976072
117 -38.88711552165036
118 -39.0027734556673
119 -39.11707953750997
120 -39.23217975345576
121 -39.34742280374459
122 -39.4601931445202
123 -39.57260658589671
124 -39.67959774882809
125 -39.78378345327766
126 -39.8822504525305
127 -39.98398190766448
128 -40.09889360543866
129 -40.21650972420639
130 -40.34068743056128
131 -40.48163458040732
132 -40.64443231889329
133 -40.81503728468515
134 -40.98557212472158
135 -41.14266566355305
136 -41.28639504461
137 -41.41729835846105
138 -41.53523135308496
139 -41.64493485112271
140 -41.74983804522317
141 -41.84623873490634
142 -41.93649298762215
143 -42.02426066666905
144 -42.11430674114376
145 -42.20373185430091
146 -42.29309203154729
147 -42.38156012941893
148 -42.47264761681177
149 -42.56280014220443
150 -42.65134605033314
151 -42.73993657502405
152 -42.82731322835034
153 -42.91367013283706
154 -42.99607114818532
155 -43.07701942532325
156 -43.15689826847595
157 -43.23487458414915
158 -43.31179229795939
159 -43.38716982014724
160 -43.46268928222715
161 -43.54269685357445
162 -43.62551635630327
163 -43.70671947312158
164 -43.78639366182577
165 -43.88100130148623
166 -43.97338198869433
167 -44.06780699313111
168 -44.15828499240757
169 -44.24788465856291
170 -44.33425072115381
171 -44.41416101276424
172 -44.48792038213277
173 -44.55918247818762
174 -44.62929034903395
175 -44.69615283550716
176 -44.76920155147283
177 -44.85621714662311
178 -44.9524221871905
179 -45.04628829816693
180 -45.133583229962
181 -45.21690447936462
182 -45.29377270145956
183 -45.36517402553525
184 -45.43267147767242
185 -45.49624506310683
186 -45.55717684914428
187 -45.61615249921076
188 -45.68022523454382
189 -45.75367410624797
190 -45.83126403982888
191 -45.91380845942095
192 -45.99844397521778
193 -46.08036713995193
194 -46.15918604415811
195 -46.23505236072912
196 -46.30758210945803
197 -46.37720201231902
198 -46.4440484277233
199 -46.50674120897453
200 -46.56512305327864
201 -46.63316393420534
202 -46.69776872651574
203 -46.76372139735286
204 -46.83141678317028
205 -46.89946967618897
206 -46.9678972779851
207 -47.03852747631532
208 -47.11518829028353
209 -47.1967090201964
210 -47.27979675748833
211 -47.36336494766356
212 -47.44512152978379
213 -47.52157095316811
214 -47.59340329542694
215 -47.64121840524793
216 -47.72058725518585
217 -47.78458153408545
218 -47.8441676184402
219 -47.90992870951132
220 -47.97733146625028
221 -48.04402965808001
222 -48.10958963267449
223 -48.17516838148009
224 -48.24278453937792
225 -48.31648134025058
226 -48.39282058602607
227 -48.46824507979964
228 -48.5452904542656
229 -48.62010392395652
230 -48.69667177522373
231 -48.77813057796416
232 -48.86267052145286
233 -48.94359281415117
234 -49.02086273191565
235 -49.09371268650769
236 -49.16138435969104
237 -49.22587335631536
238 -49.28679272168864
239 -49.34718694236167
240 -49.40017644175347
241 -49.44878831973037
242 -49.49420410480074
243 -49.5386729534517
244 -49.58268328389249
245 -49.62715725798069
246 -49.66317613285794
247 -49.7125086992288
248 -49.75680771646326
249 -49.79904409976239
250 -49.83972649331691
251 -49.87837333094983
252 -49.91542714733025
253 -49.9525920984939
254 -49.98871262329877
255 -50.02460139362626
256 -50.05982379901565
257 -50.09446089680964
258 -50.12850997775674
259 -50.16215091590161
260 -50.19458965678658
261 -50.22775875802615
262 -50.25976863905004
263 -50.2913511040701
264 -50.3225218132946
265 -50.35333197372915
266 -50.3665848104001
267 -50.40574211057319
268 -50.4352811217631
269 -50.4649374737485
270 -50.49430590754047
271 -50.52319194787071
272 -50.5517414541745
273 -50.5803162648283
274 -50.6089984013235
275 -50.63793668240705
276 -50.66738298422933
277 -50.69710196253463
278 -50.72688469370274
279 -50.7567519452623
280 -50.78653903808969
281 -50.81620212645217
282 -50.84546875744867
283 -50.8743807775905
284 -50.90291341929525
285 -50.93093511321732
286 -50.95852728300042
287 -50.98604316757335
288 -51.01365472508665
289 -51.04065760425578
290 -51.06836251386223
291 -51.09503432678447
292 -51.12170884790459
293 -51.14820988448236
294 -51.17452146047428
295 -51.20077120707923
296 -51.22735776504441
297 -51.25438291709525
298 -51.28179493503006
299 -51.30944316803652
300 -51.33709936607986
  };
\addlegendentry{CycP+};	
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.213364941150527
3 -6.436736129656619
4 -7.775872455455101
5 -8.713747328507308
6 -9.438036568826457
7 -10.02735573608096
8 -10.52364519942246
9 -10.95191669034853
10 -11.32884214017172
11 -11.66636954709215
12 -11.9725555839412
13 -12.25320047697156
14 -12.51288538282253
15 -12.75496706408436
16 -12.98201330286145
17 -13.19588240652983
18 -13.39827633029939
19 -13.59059800539646
20 -13.77403251739404
21 -13.94961559163608
22 -14.11820744686649
23 -14.28070673478707
24 -14.43774652733956
25 -14.58972613807456
26 -14.73704981272008
27 -14.88003985314785
28 -15.01897122627632
29 -15.15408680896749
30 -15.28554745969091
31 -15.413537819429
32 -15.53832220363367
33 -15.660156770141
34 -15.77926417309016
35 -15.89582786579947
36 -16.01002981090057
37 -16.12201676768622
38 -16.23184535262949
39 -16.3395579564739
40 -16.44531153276658
41 -16.5491660986006
42 -16.65118315453583
43 -16.7514154813639
44 -16.84994780781473
45 -16.94689402629165
46 -17.04234902578678
47 -17.13639623658933
48 -17.22907360499866
49 -17.32045161539244
50 -17.41059371075897
51 -17.49954409785092
52 -17.58734900501914
53 -17.67406334483809
54 -17.75973490836725
55 -17.84441043388562
56 -17.92813045250066
57 -18.01092828017837
58 -18.09283272944175
59 -18.17385224345534
60 -18.25400995367871
61 -18.33334461184446
62 -18.41188680521054
63 -18.48963116023697
64 -18.56657554703986
65 -18.64272686897321
66 -18.7181164990062
67 -18.79277167484738
68 -18.86671336777192
69 -18.93994180673761
70 -19.01245586082553
71 -19.08426774274309
72 -19.15538443355096
73 -19.22582385247648
74 -19.29559730362916
75 -19.36472288906028
76 -19.43321007589142
77 -19.50105882503259
78 -19.56829041317474
79 -19.63492683430822
80 -19.70098640574545
81 -19.76648822397695
82 -19.83144516887508
83 -19.89586449896761
84 -19.95974621429275
85 -20.02310574197118
86 -20.08596213086204
87 -20.14833958686265
88 -20.21025560450551
89 -20.27171711477489
90 -20.33273606771493
91 -20.39332138894594
92 -20.45348212920487
93 -20.51322723821158
94 -20.57256213834312
95 -20.63149424975499
96 -20.69003056608784
97 -20.74817426151737
98 -20.80592473914531
99 -20.8632914342167
100 -20.92028151902954
101 -20.97688984895338
102 -21.03309976379003
103 -21.08892555138064
104 -21.14437830733602
105 -21.19947122872183
106 -21.25421652637103
107 -21.3086239957588
108 -21.36270026110383
109 -21.41644918151668
110 -21.46987813832219
111 -21.52299274507287
112 -21.57578816907089
113 -21.62825697617485
114 -21.6803797076749
115 -21.73215623557221
116 -21.78357988565877
117 -21.83465303117602
118 -21.88539214636492
119 -21.93580851147814
120 -21.98591177962629
121 -22.03570865184787
122 -22.08520800775276
123 -22.13441918595925
124 -22.18334948628856
125 -22.23200423947233
126 -22.28038962779644
127 -22.3285098181686
128 -22.37636862017666
129 -22.42397078025445
130 -22.47132112314392
131 -22.51842322398838
132 -22.56527925382415
133 -22.61187129487443
134 -22.65819375542638
135 -22.70424677293221
136 -22.75004492150377
137 -22.79559755127485
138 -22.84091533705528
139 -22.88600627411763
140 -22.93087109408571
141 -22.97551181534861
142 -23.01993347759517
143 -23.06413984241049
144 -23.10813225898848
145 -23.15190403814536
146 -23.19545365211934
147 -23.23878814185636
148 -23.28191186957312
149 -23.32482512437458
150 -23.36753163956926
151 -23.41003620886063
152 -23.45234349500846
153 -23.49445750386198
154 -23.5363829732709
155 -23.57812436991687
156 -23.61968534714709
157 -23.66106561484386
158 -23.7022571482231
159 -23.74325706618526
160 -23.78406295794722
161 -23.82468094295168
162 -23.86511523331673
163 -23.90536992493257
164 -23.9454480140859
165 -23.98535236606623
166 -24.02508451883981
167 -24.064645109773
168 -24.10403503617372
169 -24.14325556096097
170 -24.18230735949729
171 -24.22118919020031
172 -24.25989076581576
173 -24.29841412762827
174 -24.33676408488832
175 -24.37494431334082
176 -24.41295780508505
177 -24.45080625422585
178 -24.4884900862705
179 -24.52600989295281
180 -24.56336734355076
181 -24.60056572944911
182 -24.63761293028003
183 -24.67451471177568
184 -24.71127460008525
185 -24.74789551551078
186 -24.78438001594926
187 -24.82072999697593
188 -24.85694666166825
189 -24.89302023501574
190 -24.92893881125499
191 -24.96470883518342
192 -25.00033513640077
193 -25.03582055840683
194 -25.07116788004595
195 -25.10637796643548
196 -25.14144116114098
197 -25.17635881772809
198 -25.21113651045351
199 -25.24577814427098
200 -25.28028682507119
201 -25.31466507542527
202 -25.34891376469309
203 -25.38303299375717
204 -25.41702489957954
205 -25.45089097072143
206 -25.48463191299202
207 -25.51824721141089
208 -25.5517371629411
209 -25.58510270299013
210 -25.61834539078982
211 -25.65146723464596
212 -25.68446978210233
213 -25.71735414039445
214 -25.75011824255352
215 -25.7827597020579
216 -25.81527555766663
217 -25.847665620684
218 -25.87993267612146
219 -25.91207837649703
220 -25.94410197815895
221 -25.97600290715085
222 -26.00778262071323
223 -26.03944262336569
224 -26.07098382264624
225 -26.10240417657661
226 -26.13370455706135
227 -26.16488590763238
228 -26.19595015943972
229 -26.22689887352124
230 -26.25773346529777
231 -26.28845525753075
232 -26.31906534228455
233 -26.34956523832395
234 -26.37995625381164
235 -26.41023960891553
236 -26.44041714389959
237 -26.47049040392961
238 -26.50045901538877
239 -26.53032252258201
240 -26.56008216132182
241 -26.58973836084643
242 -26.61929037156181
243 -26.6487390803773
244 -26.67808546981883
245 -26.70733007371927
246 -26.73647351360785
247 -26.76551703252479
248 -26.79446122440831
249 -26.82330623308049
250 -26.85205292902336
251 -26.8807022692793
252 -26.9092533955569
253 -26.93770652490928
254 -26.96606226428679
255 -26.99432123731355
256 -27.02248507565181
257 -27.0505550732505
258 -27.07853072143897
259 -27.10641238189691
260 -27.13420111880291
261 -27.16189779861492
262 -27.18950309256629
263 -27.21701752095818
264 -27.24444193037407
265 -27.27177692178124
266 -27.29902321630111
267 -27.32618127854186
268 -27.35325114953013
269 -27.38023178134162
270 -27.40712322374502
271 -27.43392624095969
272 -27.46064160547763
273 -27.48726989798954
274 -27.51381129759797
275 -27.54025275291365
276 -27.56657493367503
277 -27.59278759769566
278 -27.61889720946932
279 -27.64490898761963
280 -27.67082772201202
281 -27.69665579888779
282 -27.72239517928071
283 -27.74804783227938
284 -27.77361532076848
285 -27.79909879510768
286 -27.82449969489539
287 -27.8498189982863
288 -27.8750573345944
289 -27.90021549724873
290 -27.92529428104609
291 -27.95029441726514
292 -27.97521657004465
293 -28.00006126229731
294 -28.0248286719532
295 -28.04951934249409
296 -28.07413398899646
297 -28.09867315648067
298 -28.12313778502076
299 -28.14752962648492
300 -28.17184939697206
   };
\addlegendentry{ParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table {
x y
1 -1.884542545819252
2 -6.235315237385384
3 -7.81142199224567
4 -8.778151813504525
5 -9.479733029058961
6 -10.02659328821442
7 -10.48606016843572
8 -10.88855191979417
9 -11.24977288988264
10 -11.58112291553841
11 -11.88885740064685
12 -12.1784792131654
13 -12.45301722929346
14 -12.7157797618067
15 -12.96766013005333
16 -13.21002234773866
17 -13.44395146531411
18 -13.6705847649121
19 -13.89058178625167
20 -14.10411152571749
21 -14.31173998820427
22 -14.51392571468916
23 -14.71119864855313
24 -14.9041114075458
25 -15.09297645212297
26 -15.27793084119564
27 -15.45971608608054
28 -15.63836296517512
29 -15.81381053084641
30 -15.98626536761571
31 -16.15582684006209
32 -16.32249485440733
33 -16.48639732763887
34 -16.64784688728955
35 -16.80688592562688
36 -16.96332169258523
37 -17.11680917372803
38 -17.26788143161654
39 -17.41670043989659
40 -17.56343292303195
41 -17.70772958393578
42 -17.85007387394281
43 -17.9904421786621
44 -18.12908331677923
45 -18.26615111563379
46 -18.40166750106209
47 -18.53568109081495
48 -18.66812910536486
49 -18.79896595867253
50 -18.92829247752148
51 -19.05624521598909
52 -19.18315335646877
53 -19.30895964130565
54 -19.43354203024698
55 -19.55682626983298
56 -19.67892227897325
57 -19.7998398522764
58 -19.91964187276194
59 -20.03828165117393
60 -20.15577818294991
61 -20.27217892696293
62 -20.38747968934817
63 -20.50166367201976
64 -20.61477133941558
65 -20.72688290360894
66 -20.83795811849529
67 -20.94801159954092
68 -21.05706416221302
69 -21.16509446205875
70 -21.27211284762686
71 -21.37816460984979
72 -21.48320984727516
73 -21.58711352105238
74 -21.69005454340613
75 -21.79200778317742
76 -21.89303914140453
77 -21.99314977528831
78 -22.09237390739103
79 -22.19071837690234
80 -22.28793106969206
81 -22.38402189901463
82 -22.47906518423788
83 -22.57213561147719
84 -22.66465043722821
85 -22.7564032244181
86 -22.84739700530632
87 -22.93764171050388
88 -23.02714086020322
89 -23.1158823200354
90 -23.20391158872462
91 -23.29123466494739
92 -23.37787199268776
93 -23.46382569975938
94 -23.54911915058249
95 -23.63377203732392
96 -23.71782519173407
97 -23.80113105556175
98 -23.88336877371782
99 -23.96516820253726
100 -24.04641976982028
101 -24.12715391488898
102 -24.20739659042043
103 -24.28716251958925
104 -24.36646720564196
105 -24.44534247475645
106 -24.52378990683194
107 -24.60176130462184
108 -24.67928289303103
109 -24.7563402170618
110 -24.83293416813912
111 -24.90908031631042
112 -24.98480679342281
113 -25.06014313444534
114 -25.13513021275806
115 -25.20977880920374
116 -25.28406481425246
117 -25.35800690608219
118 -25.43160762802423
119 -25.50484559110654
120 -25.57770827799153
121 -25.65016976184764
122 -25.72225059411558
123 -25.79395316027164
124 -25.865299904491
125 -25.936144549034
126 -26.00666501247278
127 -26.07686735189017
128 -26.14668581025105
129 -26.21614481480727
130 -26.28526751406673
131 -26.35403556527565
132 -26.42246164480705
133 -26.49053442435273
134 -26.55826680583565
135 -26.62563401027546
136 -26.69265959230334
137 -26.75935129940847
138 -26.82574608128525
139 -26.89186127539014
140 -26.95771868247045
141 -27.02331258227622
142 -27.0886618351853
143 -27.15376242106999
144 -27.21860487235613
145 -27.28316931604872
146 -27.34747624204943
147 -27.41152975298353
148 -27.47532966388757
149 -27.53888313620901
150 -27.60220576933669
151 -27.66529260321409
152 -27.72813027405864
153 -27.79071388311971
154 -27.85304893900115
155 -27.91514614421715
156 -27.97689176165317
157 -28.03828903306012
158 -28.09941326055881
159 -28.16028032508001
160 -28.22088744984761
161 -28.28123028965872
162 -28.34130603129532
163 -28.40112384960573
164 -28.46069404491166
165 -28.52002650413063
166 -28.57911613199888
167 -28.63795492783706
168 -28.69653882898664
169 -28.75485584874124
170 -28.8128692456161
171 -28.87063436938438
172 -28.92813704113021
173 -28.98541177366347
174 -29.04246979570316
175 -29.09929852705893
176 -29.15592078470966
177 -29.21234534969929
178 -29.26855851080529
179 -29.32454709990329
180 -29.3803124519353
181 -29.43585535933597
182 -29.49117776235386
183 -29.54629556420678
184 -29.60121631264542
185 -29.65594916507352
186 -29.71050959411539
187 -29.76488701392199
188 -29.81906219130445
189 -29.87304529126003
190 -29.92685312740548
191 -29.98047417079135
192 -30.03392269292814
193 -30.08720387446937
194 -30.14032135425772
195 -30.19328942063504
196 -30.2461139811835
197 -30.2987792447426
198 -30.35129177828605
199 -30.40364280645035
200 -30.45584230084147
201 -30.50788678505456
202 -30.55976633466321
203 -30.61148621661903
204 -30.66303771670512
205 -30.71443969360272
206 -30.76569968396831
207 -30.81679998822659
208 -30.86774417774556
209 -30.91854078116769
210 -30.96918990603868
211 -31.01970281092583
212 -31.07006765729174
213 -31.12027305618774
214 -31.17032108802496
215 -31.22020539139257
216 -31.26993061748657
217 -31.31950089564628
218 -31.36891156830375
219 -31.41817159284212
220 -31.4672831422983
221 -31.51622734855666
222 -31.56497932396217
223 -31.61357108551556
224 -31.66200602032381
225 -31.710254955824
226 -31.75833390358887
227 -31.8062479468643
228 -31.85399770575984
229 -31.90159885620336
230 -31.94903359843344
231 -31.99626090793681
232 -32.04330079428184
233 -32.09019741949128
234 -32.13698357114159
235 -32.18364762209867
236 -32.23018579952032
237 -32.27659540969003
238 -32.32287597651508
239 -32.36901996996669
240 -32.41499301214462
241 -32.4608339090377
242 -32.50654737779682
243 -32.55213207688935
244 -32.5975941291323
245 -32.64293478068907
246 -32.68815286082567
247 -32.73324512975084
248 -32.7782148224908
249 -32.82304926420422
250 -32.86776139710201
251 -32.91236104255651
252 -32.95684490861616
253 -33.00120914832247
254 -33.04545307154412
255 -33.08954966590821
256 -33.13351397717255
257 -33.17733718131998
258 -33.2210235856743
259 -33.26458271668727
260 -33.30802624292569
261 -33.3513543835415
262 -33.39458750353502
263 -33.43771141002479
264 -33.48072100449711
265 -33.52361897631415
266 -33.56641332622692
267 -33.60910452206958
268 -33.6516845679929
269 -33.69414563118865
270 -33.73648260756938
271 -33.77863418035297
272 -33.82065276701037
273 -33.86253781584265
274 -33.90428684804535
275 -33.94590731505502
276 -33.98739902314022
277 -34.02875845270661
278 -34.07001046756183
279 -34.11115297098832
280 -34.15220460170853
281 -34.19306399862128
282 -34.23376732871748
283 -34.27432442270106
284 -34.31478370663663
285 -34.35512917935793
286 -34.39535440976282
287 -34.43546250538226
288 -34.47545368416773
289 -34.51532295497148
290 -34.55508240342218
291 -34.59472358656949
292 -34.6342183590849
293 -34.67358356583291
294 -34.71281478201379
295 -34.75189935930463
296 -34.79086260499832
297 -34.82972651925494
298 -34.86848738668164
299 -34.90714842170678
300 -34.94570526079765
};
\addlegendentry{SaP};	
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark
phase=50] table {
x y
1 0
2 -6.140362743512658
3 -7.498445202602394
4 -9.661587620150019
5 -9.524395298643073
6 -11.38263186731773
7 -10.71254652516531
8 -12.6005580940066
9 -11.47899035506221
10 -13.70869528485187
11 -11.73402714723469
12 -14.20910243282601
13 -11.92555087579073
14 -15.09119037007444
15 -12.80431277849616
16 -16.45541146748887
17 -13.57634689625302
18 -16.98201774609984
19 -13.76110855754586
20 -16.87428733476174
21 -16.00891544239607
22 -18.64991613489669
23 -17.24549598013358
24 -19.16061048869939
25 -18.43716082188818
26 -19.74755817795668
27 -18.90924474327865
28 -19.91172059777973
29 -18.20489964779333
30 -19.23173845516214
31 -19.64301102953436
32 -20.32443140701199
33 -20.94286488205771
34 -20.30547572067921
35 -21.1104754493667
36 -22.02996534018091
37 -22.01412643451346
38 -21.78850178524127
39 -21.7368196810572
40 -23.30739487355837
41 -21.76377974748972
42 -23.60269554381387
43 -22.43451022903935
44 -23.99336205828863
45 -22.2738675724559
46 -23.89690617688147
47 -22.63601687143339
48 -24.18287936039188
49 -22.3840599908282
50 -23.92152577575702
51 -23.93270191911238
52 -25.29326746400577
53 -23.81626341497615
54 -25.58798458153935
55 -24.09079639885274
56 -24.81065174481312
57 -24.51881507343588
58 -25.76944602017155
59 -25.60515408493151
60 -26.24790741651989
61 -25.70447854556184
62 -26.42559923871147
63 -25.80848036221813
64 -25.72456411739164
65 -25.42943333942553
66 -26.5315016558999
67 -25.23034076515016
68 -26.08328022414544
69 -26.4400916235031
70 -24.44921709239902
71 -26.16549629502294
72 -27.31152784895987
73 -25.98010033591846
74 -27.12866536732959
75 -26.96837079619438
76 -27.96395901704329
77 -26.8459670825755
78 -28.11971111979316
79 -26.09245517893698
80 -28.02259602269644
81 -26.06100231682675
82 -27.95959530453592
83 -27.98962868714672
84 -27.44948286601323
85 -28.1942489919352
86 -28.45351027449744
87 -28.13413191152952
88 -28.85741543072062
89 -27.97511119640397
90 -29.25679364182649
91 -27.53597754344185
92 -29.65932241264846
93 -28.17349960610017
94 -29.38536743559189
95 -28.78269369868671
96 -26.98819560816308
97 -28.9766446158747
98 -28.61251233919323
99 -29.49841991425485
100 -29.63747538717425
101 -29.89426043895433
102 -29.47166378468917
103 -29.8481140087668
104 -28.65771079361682
105 -29.33959074113259
106 -29.15226561481235
107 -29.45116420617739
108 -30.74668916234775
109 -29.86037456775868
110 -31.7537639693176
111 -28.75057165087749
112 -31.84052491682716
113 -30.51904109027113
114 -31.88943425944992
115 -29.37332828242897
116 -31.51480302126812
117 -30.89984154946541
118 -31.25454591750292
119 -30.14294449547862
120 -31.70543365290559
121 -30.74501633596646
122 -30.76466994817889
123 -29.87658661426671
124 -32.15354545068572
125 -31.5008732419042
126 -32.85938280377967
127 -30.94271104348984
128 -32.91821338566749
129 -31.45093436573668
130 -32.73333198751605
131 -30.95650041445246
132 -31.99181483517062
133 -32.52575324542731
134 -33.04331366416542
135 -32.79225153050932
136 -32.642363771767
137 -32.22439844901179
138 -32.97732068587402
139 -32.84948748488198
140 -33.45621646707753
141 -32.40107633133876
142 -33.51938259581963
143 -32.57493960997411
144 -33.54043246000756
145 -33.11952755430605
146 -32.72586099962366
147 -33.53923477843301
148 -33.74281576525927
149 -33.50222322132617
150 -33.38698077314851
151 -32.95040190821371
152 -33.87199019985094
153 -33.69793557981233
154 -34.47116969578659
155 -33.63910672981046
156 -34.4761705926535
157 -33.73596422601791
158 -34.40825272367404
159 -33.52970971965122
160 -33.37403385728868
161 -34.35096935534875
162 -34.72474957332218
163 -33.8133162393241
164 -34.865072828327
165 -34.44532404163265
166 -34.96994991032594
167 -34.2375400635577
168 -34.84519438603171
169 -34.6766230608945
170 -33.43489983529149
171 -34.75058924149332
172 -35.22769350307583
173 -34.69577440882771
174 -35.32040855672594
175 -34.32107087155245
176 -35.27045902068399
177 -34.32378320783554
178 -35.04269002773511
179 -35.29818390929361
180 -34.10002968405996
181 -35.43486680149314
182 -33.49462018222562
183 -35.41018981819006
184 -33.62763437888322
185 -35.56828116500262
186 -35.7279512443188
187 -35.61635016228436
188 -35.75032372667953
189 -35.43102747760472
190 -35.31083138072038
191 -35.7147983668587
192 -36.16933986686809
193 -35.63849885726675
194 -36.23454537100002
195 -34.79310055728008
196 -36.26058963711463
197 -36.00599162776391
198 -36.15515704307241
199 -35.9561391036994
200 -36.07678242595427
201 -35.88710769195907
202 -34.86287666632105
203 -35.54728142188389
204 -35.94386303034602
205 -35.03076260798706
206 -36.50448922755314
207 -33.94997760754747
208 -36.66924576549369
209 -36.22864728975697
210 -36.48747027928084
211 -37.00868964132965
212 -36.18427512305888
213 -37.11453120258137
214 -34.57549855380789
215 -36.92108880689618
216 -36.58849358868358
217 -37.04246164724468
218 -36.34026451819862
219 -36.26587451918456
220 -36.93513671735526
221 -36.89781621501376
222 -37.30865428827923
223 -36.64301922556553
224 -37.51929655588712
225 -36.01294565080501
226 -37.69350958534606
227 -34.5396422272404
228 -37.63151687100107
229 -37.72245462822784
230 -37.67680253680683
231 -37.80969757385741
232 -37.64089213805859
233 -37.90322563487503
234 -37.50359168955828
235 -38.0193715699424
236 -37.02668784758062
237 -38.01985500719867
238 -37.19225612614481
239 -37.72497961036007
240 -36.55029331110237
241 -37.51873857439564
242 -36.27470843425356
243 -36.13661640130718
244 -37.65852542703026
245 -36.57694951226785
246 -37.54535606582175
247 -38.22578519073401
248 -37.72125162116549
249 -38.76447366737107
250 -38.2819566746172
251 -38.89988141581331
252 -38.12882554972118
253 -39.00893324322635
254 -37.70811702940626
255 -38.97122903138714
256 -35.5041551285848
257 -38.60665951495405
258 -36.25755351347834
259 -38.98681082914503
260 -37.62344606457446
261 -39.28974488281338
262 -35.99217280672461
263 -38.98062981971104
264 -37.98901936875898
265 -38.3248741793624
266 -37.62985184006656
267 -38.40123025129311
268 -38.37856058115479
269 -39.55557835824245
270 -38.38699917284918
271 -38.70026176077766
272 -38.3264150358676
273 -39.81812455147315
274 -38.93295396998943
275 -39.79862688717552
276 -38.9737667354954
277 -39.95015572952603
278 -36.27570581341179
279 -39.87044224657863
280 -38.77843629540581
281 -39.87302490803808
282 -38.65552936372795
283 -39.17862394217641
284 -38.86328112477591
285 -36.82457898262698
286 -39.61965030149887
287 -40.18367627253791
288 -39.5194991007435
289 -40.37966483518949
290 -39.28779983372419
291 -40.37357833081198
292 -38.79566257353834
293 -40.55298270480485
294 -38.39702463563108
295 -40.49349025591685
296 -39.68617359727473
297 -40.58889682896344
298 -40.31200111874014
299 -40.63006665048518
300 -40.17164142105129
};
\addlegendentry{ExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
1 -6.265459914421595
2 -8.095000606374573
3 -9.886883304128173
4 -9.795882709313979
5 -11.26857861881736
6 -10.32001092260679
7 -11.78466634922898
8 -12.76391538867023
9 -14.96109048998776
10 -14.5416972279853
11 -17.85713461964003
12 -14.71983474958768
13 -18.2275393717776
14 -16.2597906751396
15 -20.09180041226128
16 -17.66695147421609
17 -20.69028802369503
18 -18.63472520346991
19 -22.26465424227017
20 -17.86697709014262
21 -23.12225717411456
22 -19.71232283960414
23 -23.8341776458445
24 -19.77884080228943
25 -22.68835193052488
26 -21.38398469877113
27 -24.66565287261171
28 -21.46739272575605
29 -25.1536809069824
30 -22.11738630661284
31 -25.04597454131378
32 -24.05572250943148
33 -23.98992463995088
34 -25.50086310962697
35 -24.33950584231105
36 -27.33427602937834
37 -22.64455318862821
38 -24.25964413873018
39 -24.433482284997
40 -26.72907500375867
41 -27.17104133644627
42 -27.66562377713109
43 -27.07046926254175
44 -27.14486563730641
45 -24.76697212762456
46 -28.09086961989239
47 -28.07359444336056
48 -28.59786319074073
49 -24.37107844414279
50 -26.67543217846854
51 -28.3397889543838
52 -28.58967899824465
53 -29.8544898321466
54 -30.03552844798787
55 -30.58049325408884
56 -28.12487254004616
57 -31.07080266809355
58 -29.62119471200562
59 -30.3743743903925
60 -30.6133479705752
61 -30.26416390966335
62 -31.12655681651524
63 -28.33536793348952
64 -30.36064040103283
65 -29.93034937554514
66 -28.64584298000051
67 -29.59407891300302
68 -31.82277523053855
69 -32.08218965852826
70 -30.68280797504539
71 -31.88673231663364
72 -30.78029567247496
73 -31.99965437844977
74 -30.02821051770727
75 -31.96790610020745
76 -31.41598247576819
77 -32.44890221473667
78 -33.65096700654787
79 -32.08994619823274
80 -32.71928199882681
81 -30.41880088516702
82 -33.20915669773327
83 -32.59650271988851
84 -33.32961624380015
85 -33.16360950093313
86 -33.37302668025912
87 -32.42552070627899
88 -33.67140377232651
89 -33.75859175341018
90 -32.23722490763901
91 -31.72656870164498
92 -29.75498782977695
93 -33.67505092746021
94 -34.64960762380415
95 -33.34890340446049
96 -33.27965759785639
97 -33.8872547003331
98 -35.67935350776862
99 -33.00996269842057
100 -34.3878216052937
101 -33.62197890285698
102 -35.54872795799955
103 -33.25761862478304
104 -36.20312383673095
105 -33.33591886211841
106 -35.72305094118985
107 -34.68336095670272
108 -33.72172724214964
109 -35.5335392916864
110 -33.94717501571548
111 -35.55160324726188
112 -36.60943100567437
113 -35.43865218260953
114 -34.69861222554189
115 -35.11515625657695
116 -35.22349731197691
117 -35.6636669486189
118 -36.24299386044838
119 -36.06560535856345
120 -37.15501526905999
121 -35.48384001026831
122 -36.54602374926631
123 -35.28407889047021
124 -36.70783320761706
125 -35.77692985973352
126 -36.8374625179779
127 -36.28142565114001
128 -36.97662779821539
129 -36.49538477158925
130 -37.20743751008153
131 -36.26560525759533
132 -36.46932289754333
133 -36.91771867219757
134 -35.99389098581433
135 -36.79542572918442
136 -37.13788161228915
137 -36.90908551862427
138 -38.17295985380159
139 -36.45913883214152
140 -38.34757797612693
141 -36.77057167436314
142 -37.43039640409404
143 -36.90328223734903
144 -38.55863392312702
145 -36.85419235542425
146 -38.03841865123469
147 -37.14551222160338
148 -37.65162142721967
149 -37.53517840583792
150 -38.62338284265845
151 -36.90886208799231
152 -38.08149229070481
153 -37.68538798211993
154 -38.94466603210336
155 -37.66208790969226
156 -39.07551839462617
157 -37.33473933409115
158 -38.64373243781103
159 -36.4735390234527
160 -39.13056896752913
161 -36.35433995085334
162 -38.99260745798156
163 -38.01777990764673
164 -37.73202479471201
165 -38.48743605535898
166 -38.2083593996046
167 -38.61255605889713
168 -39.50898572230918
169 -38.73253206244569
170 -39.4107011912196
171 -38.51983775362692
172 -38.43615921008815
173 -38.47099487138233
174 -39.91012652096871
175 -38.68557452845731
176 -40.04608228130871
177 -37.43232637165961
178 -39.93881279287889
179 -38.81536879405879
180 -39.50337684205838
181 -38.55708635022622
182 -40.1407054892412
183 -39.2779252297077
184 -40.39215315028141
185 -38.67021892950839
186 -40.24732286364415
187 -39.24211182191333
188 -37.10532793540975
189 -39.31727716290209
190 -40.36227807679585
191 -39.11782766493945
192 -40.63606324881697
193 -39.79281726625351
194 -40.70356216139728
195 -39.90788127394293
196 -37.94703587438758
197 -39.64087209430522
198 -40.57416813064985
199 -39.92705157299736
200 -37.99888746015454
201 -39.62146837165066
202 -40.81588135623802
203 -39.90533342589489
204 -41.17823512285153
205 -40.22764756423506
206 -41.30119797247671
207 -39.84526228686184
208 -41.28645189671504
209 -39.93432661218508
210 -40.22491177066438
211 -40.47674871269247
212 -38.8304556060086
213 -40.24508490686331
214 -41.50954433314026
215 -40.66645664420594
216 -41.53169359140365
217 -40.63620357227155
218 -41.09371475330461
219 -40.77519522443849
220 -41.63605531668461
221 -41.01251475305855
222 -41.35863553027177
223 -41.01739013079203
224 -42.01823086549241
225 -41.16506645538783
226 -41.93625671929422
227 -41.2584639757995
228 -40.69625596605678
229 -41.19291171370377
230 -41.22243810694748
231 -41.23851744111043
232 -42.37619213324975
233 -41.02862184859011
234 -42.47422841252625
235 -40.19858080017243
236 -42.40227337800035
237 -41.54289573140916
238 -42.2393028847865
239 -41.59536102534027
240 -42.46141812113449
241 -41.72454300093757
242 -42.31051236552805
243 -41.75184135162652
244 -42.46030267021332
245 -41.88644638427714
246 -42.83939214272855
247 -41.99181556826999
248 -42.81445572136442
249 -41.99726268060749
250 -42.33134152682211
251 -41.90146008850172
252 -43.0562461422107
253 -42.23044118407984
254 -43.14573626164726
255 -42.32111984675303
256 -43.21237457511622
257 -42.18530244317329
258 -43.12642486512489
259 -42.17566229932716
260 -40.09128618107798
261 -42.25615510989822
262 -43.35633980512185
263 -42.46404083814532
264 -43.47142269944434
265 -42.47915952159809
266 -43.55569856863404
267 -42.52194144081499
268 -43.62359893054682
269 -42.57507294964044
270 -43.68497491780588
271 -42.39916649244567
272 -43.72474392039141
273 -42.8812957112964
274 -43.79302775270976
275 -42.6346310390386
276 -43.85145213035979
277 -42.36245061195073
278 -43.9178659868282
279 -43.17532525065396
280 -44.0037545311959
281 -42.61646313867749
282 -44.04725890885993
283 -43.28575443961528
284 -44.12105310594615
285 -42.69091982161275
286 -44.11212012515424
287 -43.49034252048989
288 -44.21362958909283
289 -43.54965760252651
290 -44.28996227548825
291 -43.54968742678918
292 -44.36385806797335
293 -42.11670211013635
294 -44.33188445923008
295 -43.76382442707475
296 -44.42355129797967
297 -43.84812314967511
298 -44.41739458253254
299 -43.92534060203005
300 -41.1944594965947
  };
\addlegendentry{ExAltP};
\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.213364941150527
3 -8.209792203732725
4 -10.16185551791065
5 -11.37617906335928
6 -12.36925412531035
7 -13.32103243114308
8 -14.25536468427314
9 -15.11335940302047
10 -15.86495047637873
11 -16.46512732815251
12 -16.91950197824374
13 -17.31773853179731
14 -17.72483733677722
15 -18.16459776591142
16 -18.62297318145612
17 -19.10269914253434
18 -19.59963883991846
19 -20.06748831290511
20 -20.47432435877284
21 -20.78150070177878
22 -20.97031592868824
23 -21.08190125993097
24 -21.13054783909135
25 -21.15338468661861
26 -21.15494966910519
27 -21.15004663823122
28 -21.17187523533154
29 -21.23183630028634
30 -21.32033347099437
31 -21.41276435071454
32 -21.54377133295505
33 -21.729350303266
34 -22.09870374528158
35 -22.54260896105667
36 -22.96088760884147
37 -23.33509606567173
38 -23.71383775269721
39 -24.13048082982513
40 -24.57735717013179
41 -25.03377471362699
42 -25.49426702166877
43 -25.91434438818237
44 -26.28214870208298
45 -26.63152166989484
46 -26.9309565432032
47 -27.1483742711595
48 -27.28657354877527
49 -27.3246745928067
50 -27.31371181754018
51 -27.25381686628433
52 -27.11456987894671
53 -26.92624128577026
54 -26.7340570144649
55 -26.55095705741332
56 -26.37154851750768
57 -26.20247941970613
58 -26.08336111206653
59 -26.04762375552258
60 -26.0751209202052
61 -26.13381088767374
62 -26.21830431683012
63 -26.34492584225303
64 -26.5175780429409
65 -26.75006127694067
66 -27.04678967969832
67 -27.40684766440099
68 -27.85752939365171
69 -28.36768407141749
70 -28.91530314325431
71 -29.47623042556385
72 -30.04002971112657
73 -30.62635706599189
74 -31.21631284925043
75 -31.7618287876357
76 -32.18665348662258
77 -32.4002311256114
78 -32.39696350420169
79 -32.19190354060433
80 -31.83894057451745
81 -31.40062647374511
82 -30.91619111250637
83 -30.42411757137609
84 -29.96039832035239
85 -29.54837032810648
86 -29.20332513532557
87 -28.93178881020246
88 -28.73637319152333
89 -28.6149136276941
90 -28.55786559688679
91 -28.5654665132072
92 -28.63665092846028
93 -28.77135379281243
94 -28.97130603441785
95 -29.23827508794131
96 -29.57156407374848
97 -29.97192577398094
98 -30.43667117159144
99 -30.95508777567355
100 -31.50975497400616
101 -32.08265947113475
102 -32.65076274978378
103 -33.16125842246787
104 -33.55109858616919
105 -33.76926337784561
106 -33.77195198901888
107 -33.59597327190009
108 -33.28593970252636
109 -32.8937156422746
110 -32.45893265544119
111 -32.0197983950447
112 -31.61450592530463
113 -31.26182203985659
114 -30.97214085891086
115 -30.7552221991143
116 -30.61661264769942
117 -30.56089909445591
118 -30.58875179862455
119 -30.69923811892455
120 -30.88964130695785
121 -31.16063020799565
122 -31.51282841107246
123 -31.94807210197443
124 -32.47096459101388
125 -33.07695732771911
126 -33.75111721851447
127 -34.46872635428366
128 -35.19521014241838
129 -35.87094771331257
130 -36.41684795527576
131 -36.73199283317017
132 -36.75656176805027
133 -36.48876580721419
134 -35.99698056170998
135 -35.37268777241101
136 -34.70305258356098
137 -34.04569832633674
138 -33.43777324685308
139 -32.90077866690903
140 -32.44327459379675
141 -32.06480853511033
142 -31.76755807702682
143 -31.55225310215811
144 -31.41796706693624
145 -31.3642745346579
146 -31.39266736100545
147 -31.50419927263203
148 -31.69974583277019
149 -31.9792509150033
150 -32.34483228128759
151 -32.79754400382039
152 -33.33858280507037
153 -33.96459431292414
154 -34.67278416138264
155 -35.45696234482706
156 -36.29583926910692
157 -37.14979179262365
158 -37.948318120634
159 -38.57946037428001
160 -38.92895390991605
161 -38.91802806467889
162 -38.57832822482309
163 -38.01222592160408
164 -37.33206380291888
165 -36.62993027183939
166 -35.96784970371927
167 -35.37936834219117
168 -34.87859847894794
169 -34.47033424894114
170 -34.15229021667804
171 -33.92155399426234
172 -33.77435080435452
173 -33.7059568701276
174 -33.71157114807227
175 -33.7873858401414
176 -33.92963807935365
177 -34.13297386498392
178 -34.39021906629735
179 -34.69255100803695
180 -35.02738956628525
181 -35.37821388282434
182 -35.72536812146064
183 -36.04372617256616
184 -36.30719458339994
185 -36.49272119099522
186 -36.58263502641658
187 -36.56762928650294
188 -36.45373383087319
189 -36.25731464565064
190 -36.00489584519443
191 -35.72086533694162
192 -35.4289801350962
193 -35.14919245439226
194 -34.89811720658559
195 -34.68757998262237
196 -34.52550004480336
197 -34.41792215147665
198 -34.37041071166951
199 -34.38648737962488
200 -34.46840684382836
201 -34.61844749167583
202 -34.83995221846299
203 -35.13649637211363
204 -35.5106022172787
205 -35.96509649221022
206 -36.50169660641618
207 -37.12617637589081
208 -37.84681863859326
209 -38.65992559258471
210 -39.54988508396553
211 -40.48042030677463
212 -41.38025982247621
213 -42.14268453161128
214 -42.62858042143382
215 -42.70537187417379
216 -42.35356384561145
217 -41.68711901155881
218 -40.86656012241867
219 -40.01168244488837
220 -39.19507962551399
221 -38.45320915631227
222 -37.80105545524265
223 -37.24191430805233
224 -36.77486964486172
225 -36.39449680835524
226 -36.09419187669205
227 -35.8699018019001
228 -35.71928644001977
229 -35.64036905801915
230 -35.62952586343983
231 -35.68327183590129
232 -35.79764066896465
233 -35.96938360742596
234 -36.19544557153439
235 -36.47118095765558
236 -36.78927456399565
237 -37.1382908760994
238 -37.50622315210046
239 -37.87875197437734
240 -38.23799032667527
241 -38.56369029924112
242 -38.83511397051216
243 -39.0340376136498
244 -39.14980405045331
245 -39.18193119648153
246 -39.13778833348132
247 -39.02869457261291
248 -38.87470109000261
249 -38.69984773606771
250 -38.52547056018586
251 -38.36616123648621
252 -38.23201411283215
253 -38.13323371492766
254 -38.08189762478562
255 -38.08455978326719
256 -38.14067584976078
257 -38.24992113475956
258 -38.41754650929128
259 -38.64294844485612
260 -38.92242756014336
261 -39.25141234295553
262 -39.62488229093322
263 -40.03087955258133
264 -40.45028867790652
265 -40.86028914408824
266 -41.23383234976486
267 -41.53496821995923
268 -41.72089382075179
269 -41.76331746603029
270 -41.65015857817217
271 -41.39186975674377
272 -41.01841774076424
273 -40.57047647092134
274 -40.08791373266087
275 -39.60416220888951
276 -39.14357259348343
277 -38.72292227391516
278 -38.35260871038052
279 -38.03884531008666
280 -37.78617472614078
281 -37.59726392359212
282 -37.47303438510208
283 -37.41331909261762
284 -37.41816009425379
285 -37.48815807656914
286 -37.6237112310352
287 -37.82521123426322
288 -38.09303503768616
289 -38.42735062702644
290 -38.82752571144307
291 -39.29172874189681
292 -39.81563797544091
293 -40.3911566063157
294 -41.00433225287188
295 -41.63179035276042
296 -42.23830953578133
297 -42.77629010144634
298 -43.18992937213371
299 -43.4266836442178
300 -43.46355693059292
  };
\addlegendentry{D--R};	
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
CycP & 0.0563 & 0.3039 & 0.3696 & 0.4806 & 0.9301 & 0.3993 & 0.1568 \\
CycP+ & 0.0563 & 0.2862 & 0.3589 & 0.4403 & 0.7707 & 0.3758 & 0.1399 \\
ParP & 0.0517 & 0.2973 & 0.3687 & 0.4770 & 0.9191 & 0.3990 & 0.1612 \\
SaP & 0.0563 & 0.3033 & 0.3693 & 0.4795 & 0.9292 & 0.3993 & 0.1577 \\
ExParP & 0.0522 & 0.3012 & 0.3697 & 0.4767 & 0.9257 & 0.3981 & 0.1572 \\
ExAltP & 0.0522 & 0.3012 & 0.3697 & 0.4767 & 0.9257 & 0.3973 & 0.1558 \\
D--R & 0.0721 & 0.3833 & 0.4555 & 0.5486 & 1.1353 & 0.4807 & 0.1861 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	restrict x to domain=0:6,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.03
0.0225754247590989 0.03
0.0451508495181978 0.04
0.06772627427729669 0.04
0.09030169903639559 0.05
0.1128771237954945 0.06
0.1354525485545934 0.06
0.1580279733136923 0.06
0.1806033980727912 0.07000000000000001
0.2031788228318901 0.08
0.225754247590989 0.08
0.2483296723500879 0.08
0.2709050971091868 0.09
0.2934805218682857 0.09
0.3160559466273846 0.12
0.3386313713864835 0.13
0.3612067961455824 0.15
0.3837822209046813 0.16
0.4063576456637802 0.16
0.4289330704228791 0.17
0.451508495181978 0.18
0.4740839199410769 0.18
0.4966593447001758 0.18
0.5192347694592747 0.2
0.5418101942183735 0.21
0.5643856189774724 0.23
0.5869610437365713 0.25
0.6095364684956702 0.26
0.6321118932547691 0.26
0.654687318013868 0.27
0.6772627427729669 0.27
0.6998381675320659 0.28
0.7224135922911648 0.3
0.7449890170502637 0.31
0.7675644418093626 0.32
0.7901398665684615 0.33
0.8127152913275604 0.33
0.8352907160866593 0.34
0.8578661408457582 0.34
0.8804415656048571 0.34
0.903016990363956 0.35
0.9255924151230548 0.35
0.9481678398821537 0.36
0.9707432646412526 0.36
0.9933186894003515 0.37
1.01589411415945 0.39
1.038469538918549 0.4
1.061044963677648 0.41
1.083620388436747 0.41
1.106195813195846 0.41
1.128771237954945 0.41
1.151346662714044 0.42
1.173922087473143 0.42
1.196497512232242 0.43
1.219072936991341 0.43
1.24164836175044 0.43
1.264223786509538 0.45
1.286799211268637 0.47
1.309374636027736 0.48
1.331950060786835 0.49
1.354525485545934 0.49
1.377100910305033 0.49
1.399676335064132 0.49
1.422251759823231 0.49
1.44482718458233 0.49
1.467402609341428 0.5
1.489978034100527 0.5
1.512553458859626 0.5
1.535128883618725 0.5
1.557704308377824 0.5
1.580279733136923 0.5
1.602855157896022 0.51
1.625430582655121 0.51
1.64800600741422 0.52
1.670581432173319 0.52
1.693156856932417 0.52
1.715732281691516 0.53
1.738307706450615 0.53
1.760883131209714 0.53
1.783458555968813 0.54
1.806033980727912 0.5600000000000001
1.828609405487011 0.5600000000000001
1.85118483024611 0.59
1.873760255005209 0.6
1.896335679764307 0.6
1.918911104523406 0.61
1.941486529282505 0.62
1.964061954041604 0.62
1.986637378800703 0.62
2.009212803559802 0.62
2.031788228318901 0.62
2.054363653078 0.63
2.076939077837099 0.64
2.099514502596198 0.64
2.122089927355296 0.65
2.144665352114395 0.65
2.167240776873494 0.67
2.189816201632593 0.6800000000000001
2.212391626391692 0.69
2.234967051150791 0.69
2.25754247590989 0.69
2.280117900668989 0.69
2.302693325428088 0.69
2.325268750187187 0.69
2.347844174946285 0.69
2.370419599705385 0.7
2.392995024464483 0.7
2.415570449223582 0.7
2.438145873982681 0.71
2.46072129874178 0.72
2.483296723500879 0.72
2.505872148259978 0.72
2.528447573019077 0.73
2.551022997778175 0.73
2.573598422537275 0.73
2.596173847296373 0.73
2.618749272055472 0.73
2.641324696814571 0.74
2.66390012157367 0.75
2.686475546332769 0.75
2.709050971091868 0.75
2.731626395850967 0.76
2.754201820610066 0.76
2.776777245369165 0.76
2.799352670128263 0.76
2.821928094887362 0.76
2.844503519646461 0.76
2.86707894440556 0.76
2.889654369164659 0.76
2.912229793923758 0.76
2.934805218682857 0.76
2.957380643441956 0.76
2.979956068201055 0.76
3.002531492960153 0.77
3.025106917719252 0.78
3.047682342478352 0.78
3.07025776723745 0.78
3.092833191996549 0.78
3.115408616755648 0.8
3.137984041514747 0.8
3.160559466273846 0.8
3.183134891032945 0.8
3.205710315792044 0.8
3.228285740551143 0.8
3.250861165310242 0.8
3.27343659006934 0.8
3.296012014828439 0.8100000000000001
3.318587439587538 0.8100000000000001
3.341162864346637 0.82
3.363738289105736 0.82
3.386313713864835 0.82
3.408889138623934 0.82
3.431464563383033 0.82
3.454039988142132 0.83
3.47661541290123 0.83
3.499190837660329 0.83
3.521766262419428 0.85
3.544341687178527 0.86
3.566917111937626 0.86
3.589492536696725 0.87
3.612067961455824 0.87
3.634643386214923 0.87
3.657218810974022 0.87
3.67979423573312 0.87
3.702369660492219 0.87
3.724945085251318 0.87
3.747520510010417 0.88
3.770095934769516 0.88
3.792671359528615 0.88
3.815246784287714 0.88
3.837822209046813 0.88
3.860397633805912 0.88
3.88297305856501 0.88
3.90554848332411 0.88
3.928123908083208 0.88
3.950699332842307 0.88
3.973274757601406 0.88
3.995850182360505 0.88
4.018425607119604 0.88
4.041001031878703 0.88
4.063576456637802 0.88
4.0861518813969 0.88
4.108727306155999 0.88
4.131302730915098 0.89
4.153878155674198 0.89
4.176453580433297 0.89
4.199029005192395 0.89
4.221604429951494 0.89
4.244179854710593 0.89
4.266755279469692 0.89
4.289330704228791 0.89
4.311906128987889 0.89
4.334481553746988 0.89
4.357056978506088 0.89
4.379632403265187 0.89
4.402207828024285 0.89
4.424783252783384 0.89
4.447358677542483 0.89
4.469934102301582 0.89
4.492509527060681 0.89
4.515084951819779 0.89
4.537660376578879 0.89
4.560235801337978 0.89
4.582811226097077 0.89
4.605386650856175 0.89
4.627962075615274 0.89
4.650537500374373 0.89
4.673112925133472 0.89
4.695688349892571 0.89
4.718263774651669 0.89
4.740839199410769 0.89
4.763414624169868 0.89
4.785990048928967 0.89
4.808565473688065 0.89
4.831140898447164 0.89
4.853716323206263 0.89
4.876291747965362 0.89
4.898867172724461 0.89
4.92144259748356 0.89
4.944018022242659 0.89
4.966593447001758 0.89
4.989168871760857 0.89
5.011744296519956 0.89
5.034319721279054 0.9
5.056895146038153 0.9
5.079470570797252 0.9
5.102045995556351 0.9
5.12462142031545 0.9
5.147196845074549 0.9
5.169772269833648 0.91
5.192347694592747 0.91
5.214923119351846 0.91
5.237498544110944 0.91
5.260073968870043 0.91
5.282649393629142 0.91
5.305224818388242 0.91
5.32780024314734 0.91
5.350375667906439 0.91
5.372951092665538 0.91
5.395526517424637 0.91
5.418101942183736 0.91
5.440677366942834 0.91
5.463252791701933 0.91
5.485828216461032 0.91
5.508403641220132 0.91
5.53097906597923 0.91
5.553554490738329 0.91
5.576129915497428 0.91
5.598705340256527 0.91
5.621280765015626 0.91
5.643856189774724 0.91
5.666431614533823 0.91
5.689007039292923 0.91
5.711582464052022 0.91
5.73415788881112 0.91
5.756733313570219 0.91
5.779308738329318 0.91
5.801884163088417 0.91
5.824459587847516 0.91
5.847035012606614 0.91
5.869610437365713 0.91
5.892185862124813 0.91
5.914761286883912 0.91
5.937336711643011 0.91
5.959912136402109 0.91
5.982487561161208 0.91
6.005062985920307 0.91
6.027638410679406 0.91
6.050213835438504 0.91
6.072789260197604 0.91
6.095364684956703 0.91
6.117940109715802 0.91
6.140515534474901 0.91
6.163090959233999 0.91
6.185666383993098 0.91
6.208241808752197 0.91
6.230817233511296 0.91
6.253392658270395 0.91
6.275968083029494 0.91
6.298543507788593 0.91
6.321118932547692 0.91
6.343694357306791 0.91
6.366269782065889 0.91
6.388845206824988 0.91
6.411420631584087 0.91
6.433996056343186 0.91
6.456571481102285 0.91
6.479146905861384 0.91
6.501722330620483 0.91
6.524297755379582 0.91
6.546873180138681 0.91
6.569448604897779 0.91
6.592024029656878 0.91
6.614599454415977 0.91
6.637174879175076 0.91
6.659750303934175 0.91
6.682325728693274 0.91
6.704901153452373 0.91
6.727476578211472 0.91
6.750052002970571 0.91
6.772627427729669 0.91
6.795202852488768 0.91
6.817778277247867 0.91
6.840353702006967 0.91
6.862929126766066 0.91
6.885504551525164 0.91
6.908079976284263 0.91
6.930655401043362 0.91
6.953230825802461 0.91
6.97580625056156 0.92
6.998381675320658 0.92
7.020957100079757 0.92
7.043532524838857 0.92
7.066107949597956 0.92
7.088683374357054 0.92
7.111258799116153 0.92
7.133834223875252 0.92
7.156409648634351 0.92
7.17898507339345 0.92
7.201560498152548 0.92
7.224135922911648 0.92
7.246711347670747 0.92
7.269286772429846 0.92
7.291862197188944 0.92
7.314437621948043 0.92
7.337013046707142 0.92
7.359588471466241 0.92
7.38216389622534 0.92
7.404739320984438 0.92
7.427314745743538 0.92
7.449890170502637 0.92
7.472465595261736 0.92
7.495041020020834 0.92
7.517616444779933 0.92
7.540191869539032 0.92
7.562767294298131 0.92
7.58534271905723 0.92
7.607918143816328 0.92
7.630493568575428 0.92
7.653068993334527 0.92
7.675644418093626 0.92
7.698219842852724 0.92
7.720795267611823 0.92
7.743370692370922 0.92
7.765946117130021 0.92
7.78852154188912 0.92
7.811096966648219 0.92
7.833672391407318 0.92
7.856247816166417 0.92
7.878823240925516 0.92
7.901398665684615 0.92
7.923974090443713 0.92
7.946549515202812 0.92
7.969124939961911 0.92
7.99170036472101 0.92
8.014275789480109 0.92
8.036851214239208 0.92
8.059426638998307 0.92
8.082002063757406 0.92
8.104577488516505 0.92
8.127152913275603 0.92
8.149728338034702 0.92
8.172303762793801 0.92
8.1948791875529 0.92
8.217454612311999 0.92
8.240030037071097 0.92
8.262605461830196 0.92
8.285180886589297 0.92
8.307756311348395 0.92
8.330331736107494 0.92
8.352907160866593 0.92
8.375482585625692 0.92
8.398058010384791 0.92
8.420633435143889 0.92
8.443208859902988 0.92
8.465784284662087 0.92
8.488359709421186 0.92
8.510935134180285 0.92
8.533510558939383 0.92
8.556085983698482 0.92
8.578661408457581 0.92
8.60123683321668 0.92
8.623812257975779 0.92
8.646387682734877 0.92
8.668963107493976 0.92
8.691538532253077 0.92
8.714113957012176 0.92
8.736689381771274 0.92
8.759264806530373 0.92
8.781840231289472 0.92
8.804415656048571 0.92
8.82699108080767 0.92
8.849566505566768 0.92
8.872141930325867 0.92
8.894717355084966 0.92
8.917292779844065 0.92
8.939868204603163 0.92
8.962443629362262 0.92
8.985019054121361 0.92
9.00759447888046 0.92
9.030169903639559 0.92
9.052745328398657 0.92
9.075320753157758 0.92
9.097896177916857 0.92
9.120471602675956 0.92
9.143047027435054 0.92
9.165622452194153 0.92
9.188197876953252 0.92
9.210773301712351 0.92
9.23334872647145 0.92
9.255924151230548 0.92
9.278499575989647 0.92
9.301075000748746 0.92
9.323650425507845 0.92
9.346225850266944 0.92
9.368801275026042 0.92
9.391376699785141 0.92
9.41395212454424 0.92
9.436527549303339 0.92
9.459102974062439 0.92
9.481678398821538 0.92
9.504253823580637 0.92
9.526829248339736 0.92
9.549404673098835 0.92
9.571980097857933 0.92
9.594555522617032 0.92
9.617130947376131 0.92
9.63970637213523 0.92
9.662281796894328 0.92
9.684857221653427 0.92
9.707432646412526 0.92
9.730008071171625 0.92
9.752583495930724 0.92
9.775158920689822 0.92
9.797734345448921 0.92
9.82030977020802 0.92
9.842885194967121 0.92
9.865460619726219 0.92
9.888036044485318 0.92
9.910611469244417 0.92
9.933186894003516 0.92
9.955762318762615 0.92
9.978337743521713 0.92
10.00091316828081 0.92
10.02348859303991 0.92
10.04606401779901 0.92
10.06863944255811 0.92
10.09121486731721 0.92
10.11379029207631 0.92
10.13636571683541 0.92
10.1589411415945 0.92
10.1815165663536 0.92
10.2040919911127 0.92
10.2266674158718 0.92
10.2492428406309 0.92
10.27181826539 0.92
10.2943936901491 0.92
10.3169691149082 0.92
10.3395445396673 0.92
10.3621199644264 0.92
10.38469538918549 0.92
10.40727081394459 0.92
10.42984623870369 0.92
10.45242166346279 0.92
10.47499708822189 0.92
10.49757251298099 0.92
10.52014793774009 0.92
10.54272336249919 0.92
10.56529878725828 0.92
10.58787421201738 0.92
10.61044963677648 0.92
10.63302506153558 0.92
10.65560048629468 0.92
10.67817591105378 0.92
10.70075133581288 0.92
10.72332676057198 0.92
10.74590218533108 0.92
10.76847761009018 0.92
10.79105303484927 0.92
10.81362845960837 0.92
10.83620388436747 0.92
10.85877930912657 0.92
10.88135473388567 0.92
10.90393015864477 0.92
10.92650558340387 0.92
10.94908100816297 0.92
10.97165643292206 0.92
10.99423185768116 0.92
11.01680728244026 0.92
11.03938270719936 0.92
11.06195813195846 0.92
11.08453355671756 0.92
11.10710898147666 0.92
11.12968440623576 0.92
11.15225983099486 0.92
11.17483525575396 0.92
11.19741068051305 0.92
11.21998610527215 0.92
11.24256153003125 0.92
11.26513695479035 0.92
  };
\addlegendentry{CycP};
\addplot[const plot,color=blue] table {
x y
0 0.36
0.0225754247590989 0.36
0.0451508495181978 0.36
0.06772627427729669 0.36
0.09030169903639559 0.36
0.1128771237954945 0.36
0.1354525485545934 0.37
0.1580279733136923 0.38
0.1806033980727912 0.39
0.2031788228318901 0.4
0.225754247590989 0.42
0.2483296723500879 0.42
0.2709050971091868 0.42
0.2934805218682857 0.42
0.3160559466273846 0.42
0.3386313713864835 0.43
0.3612067961455824 0.44
0.3837822209046813 0.45
0.4063576456637802 0.45
0.4289330704228791 0.46
0.451508495181978 0.46
0.4740839199410769 0.48
0.4966593447001758 0.48
0.5192347694592747 0.48
0.5418101942183735 0.48
0.5643856189774724 0.48
0.5869610437365713 0.49
0.6095364684956702 0.49
0.6321118932547691 0.5
0.654687318013868 0.51
0.6772627427729669 0.51
0.6998381675320659 0.54
0.7224135922911648 0.54
0.7449890170502637 0.54
0.7675644418093626 0.54
0.7901398665684615 0.54
0.8127152913275604 0.55
0.8352907160866593 0.55
0.8578661408457582 0.5600000000000001
0.8804415656048571 0.59
0.903016990363956 0.6
0.9255924151230548 0.62
0.9481678398821537 0.63
0.9707432646412526 0.63
0.9933186894003515 0.63
1.01589411415945 0.64
1.038469538918549 0.66
1.061044963677648 0.66
1.083620388436747 0.67
1.106195813195846 0.6800000000000001
1.128771237954945 0.69
1.151346662714044 0.7
1.173922087473143 0.7
1.196497512232242 0.7
1.219072936991341 0.71
1.24164836175044 0.71
1.264223786509538 0.71
1.286799211268637 0.72
1.309374636027736 0.72
1.331950060786835 0.73
1.354525485545934 0.74
1.377100910305033 0.75
1.399676335064132 0.77
1.422251759823231 0.77
1.44482718458233 0.77
1.467402609341428 0.78
1.489978034100527 0.8
1.512553458859626 0.82
1.535128883618725 0.82
1.557704308377824 0.82
1.580279733136923 0.82
1.602855157896022 0.83
1.625430582655121 0.85
1.64800600741422 0.85
1.670581432173319 0.86
1.693156856932417 0.87
1.715732281691516 0.87
1.738307706450615 0.87
1.760883131209714 0.89
1.783458555968813 0.89
1.806033980727912 0.9
1.828609405487011 0.91
1.85118483024611 0.91
1.873760255005209 0.91
1.896335679764307 0.91
1.918911104523406 0.91
1.941486529282505 0.91
1.964061954041604 0.92
1.986637378800703 0.92
2.009212803559802 0.9300000000000001
2.031788228318901 0.9300000000000001
2.054363653078 0.9300000000000001
2.076939077837099 0.9300000000000001
2.099514502596198 0.9300000000000001
2.122089927355296 0.9300000000000001
2.144665352114395 0.9300000000000001
2.167240776873494 0.94
2.189816201632593 0.94
2.212391626391692 0.94
2.234967051150791 0.94
2.25754247590989 0.94
2.280117900668989 0.94
2.302693325428088 0.94
2.325268750187187 0.94
2.347844174946285 0.95
2.370419599705385 0.95
2.392995024464483 0.95
2.415570449223582 0.96
2.438145873982681 0.96
2.46072129874178 0.96
2.483296723500879 0.96
2.505872148259978 0.96
2.528447573019077 0.96
2.551022997778175 0.96
2.573598422537275 0.96
2.596173847296373 0.96
2.618749272055472 0.96
2.641324696814571 0.96
2.66390012157367 0.96
2.686475546332769 0.96
2.709050971091868 0.96
2.731626395850967 0.96
2.754201820610066 0.96
2.776777245369165 0.96
2.799352670128263 0.96
2.821928094887362 0.96
2.844503519646461 0.96
2.86707894440556 0.97
2.889654369164659 0.97
2.912229793923758 0.97
2.934805218682857 0.97
2.957380643441956 0.97
2.979956068201055 0.97
3.002531492960153 0.97
3.025106917719252 0.97
3.047682342478352 0.97
3.07025776723745 0.97
3.092833191996549 0.97
3.115408616755648 0.97
3.137984041514747 0.97
3.160559466273846 0.97
3.183134891032945 0.97
3.205710315792044 0.97
3.228285740551143 0.97
3.250861165310242 0.98
3.27343659006934 0.98
3.296012014828439 0.98
3.318587439587538 0.98
3.341162864346637 0.98
3.363738289105736 0.98
3.386313713864835 0.98
3.408889138623934 0.98
3.431464563383033 0.98
3.454039988142132 0.98
3.47661541290123 0.98
3.499190837660329 0.98
3.521766262419428 0.98
3.544341687178527 0.98
3.566917111937626 0.98
3.589492536696725 0.98
3.612067961455824 0.98
3.634643386214923 0.98
3.657218810974022 0.98
3.67979423573312 0.98
3.702369660492219 0.98
3.724945085251318 0.98
3.747520510010417 0.98
3.770095934769516 0.98
3.792671359528615 0.98
3.815246784287714 0.98
3.837822209046813 0.98
3.860397633805912 0.98
3.88297305856501 0.99
3.90554848332411 0.99
3.928123908083208 0.99
3.950699332842307 0.99
3.973274757601406 0.99
3.995850182360505 0.99
4.018425607119604 0.99
4.041001031878703 0.99
4.063576456637802 0.99
4.0861518813969 0.99
4.108727306155999 0.99
4.131302730915098 0.99
4.153878155674198 0.99
4.176453580433297 0.99
4.199029005192395 0.99
4.221604429951494 0.99
4.244179854710593 0.99
4.266755279469692 0.99
4.289330704228791 0.99
4.311906128987889 1
4.334481553746988 1
4.357056978506088 1
4.379632403265187 1
4.402207828024285 1
4.424783252783384 1
4.447358677542483 1
4.469934102301582 1
4.492509527060681 1
4.515084951819779 1
4.537660376578879 1
4.560235801337978 1
4.582811226097077 1
4.605386650856175 1
4.627962075615274 1
4.650537500374373 1
4.673112925133472 1
4.695688349892571 1
4.718263774651669 1
4.740839199410769 1
4.763414624169868 1
4.785990048928967 1
4.808565473688065 1
4.831140898447164 1
4.853716323206263 1
4.876291747965362 1
4.898867172724461 1
4.92144259748356 1
4.944018022242659 1
4.966593447001758 1
4.989168871760857 1
5.011744296519956 1
5.034319721279054 1
5.056895146038153 1
5.079470570797252 1
5.102045995556351 1
5.12462142031545 1
5.147196845074549 1
5.169772269833648 1
5.192347694592747 1
5.214923119351846 1
5.237498544110944 1
5.260073968870043 1
5.282649393629142 1
5.305224818388242 1
5.32780024314734 1
5.350375667906439 1
5.372951092665538 1
5.395526517424637 1
5.418101942183736 1
5.440677366942834 1
5.463252791701933 1
5.485828216461032 1
5.508403641220132 1
5.53097906597923 1
5.553554490738329 1
5.576129915497428 1
5.598705340256527 1
5.621280765015626 1
5.643856189774724 1
5.666431614533823 1
5.689007039292923 1
5.711582464052022 1
5.73415788881112 1
5.756733313570219 1
5.779308738329318 1
5.801884163088417 1
5.824459587847516 1
5.847035012606614 1
5.869610437365713 1
5.892185862124813 1
5.914761286883912 1
5.937336711643011 1
5.959912136402109 1
5.982487561161208 1
6.005062985920307 1
6.027638410679406 1
6.050213835438504 1
6.072789260197604 1
6.095364684956703 1
6.117940109715802 1
6.140515534474901 1
6.163090959233999 1
6.185666383993098 1
6.208241808752197 1
6.230817233511296 1
6.253392658270395 1
6.275968083029494 1
6.298543507788593 1
6.321118932547692 1
6.343694357306791 1
6.366269782065889 1
6.388845206824988 1
6.411420631584087 1
6.433996056343186 1
6.456571481102285 1
6.479146905861384 1
6.501722330620483 1
6.524297755379582 1
6.546873180138681 1
6.569448604897779 1
6.592024029656878 1
6.614599454415977 1
6.637174879175076 1
6.659750303934175 1
6.682325728693274 1
6.704901153452373 1
6.727476578211472 1
6.750052002970571 1
6.772627427729669 1
6.795202852488768 1
6.817778277247867 1
6.840353702006967 1
6.862929126766066 1
6.885504551525164 1
6.908079976284263 1
6.930655401043362 1
6.953230825802461 1
6.97580625056156 1
6.998381675320658 1
7.020957100079757 1
7.043532524838857 1
7.066107949597956 1
7.088683374357054 1
7.111258799116153 1
7.133834223875252 1
7.156409648634351 1
7.17898507339345 1
7.201560498152548 1
7.224135922911648 1
7.246711347670747 1
7.269286772429846 1
7.291862197188944 1
7.314437621948043 1
7.337013046707142 1
7.359588471466241 1
7.38216389622534 1
7.404739320984438 1
7.427314745743538 1
7.449890170502637 1
7.472465595261736 1
7.495041020020834 1
7.517616444779933 1
7.540191869539032 1
7.562767294298131 1
7.58534271905723 1
7.607918143816328 1
7.630493568575428 1
7.653068993334527 1
7.675644418093626 1
7.698219842852724 1
7.720795267611823 1
7.743370692370922 1
7.765946117130021 1
7.78852154188912 1
7.811096966648219 1
7.833672391407318 1
7.856247816166417 1
7.878823240925516 1
7.901398665684615 1
7.923974090443713 1
7.946549515202812 1
7.969124939961911 1
7.99170036472101 1
8.014275789480109 1
8.036851214239208 1
8.059426638998307 1
8.082002063757406 1
8.104577488516505 1
8.127152913275603 1
8.149728338034702 1
8.172303762793801 1
8.1948791875529 1
8.217454612311999 1
8.240030037071097 1
8.262605461830196 1
8.285180886589297 1
8.307756311348395 1
8.330331736107494 1
8.352907160866593 1
8.375482585625692 1
8.398058010384791 1
8.420633435143889 1
8.443208859902988 1
8.465784284662087 1
8.488359709421186 1
8.510935134180285 1
8.533510558939383 1
8.556085983698482 1
8.578661408457581 1
8.60123683321668 1
8.623812257975779 1
8.646387682734877 1
8.668963107493976 1
8.691538532253077 1
8.714113957012176 1
8.736689381771274 1
8.759264806530373 1
8.781840231289472 1
8.804415656048571 1
8.82699108080767 1
8.849566505566768 1
8.872141930325867 1
8.894717355084966 1
8.917292779844065 1
8.939868204603163 1
8.962443629362262 1
8.985019054121361 1
9.00759447888046 1
9.030169903639559 1
9.052745328398657 1
9.075320753157758 1
9.097896177916857 1
9.120471602675956 1
9.143047027435054 1
9.165622452194153 1
9.188197876953252 1
9.210773301712351 1
9.23334872647145 1
9.255924151230548 1
9.278499575989647 1
9.301075000748746 1
9.323650425507845 1
9.346225850266944 1
9.368801275026042 1
9.391376699785141 1
9.41395212454424 1
9.436527549303339 1
9.459102974062439 1
9.481678398821538 1
9.504253823580637 1
9.526829248339736 1
9.549404673098835 1
9.571980097857933 1
9.594555522617032 1
9.617130947376131 1
9.63970637213523 1
9.662281796894328 1
9.684857221653427 1
9.707432646412526 1
9.730008071171625 1
9.752583495930724 1
9.775158920689822 1
9.797734345448921 1
9.82030977020802 1
9.842885194967121 1
9.865460619726219 1
9.888036044485318 1
9.910611469244417 1
9.933186894003516 1
9.955762318762615 1
9.978337743521713 1
10.00091316828081 1
10.02348859303991 1
10.04606401779901 1
10.06863944255811 1
10.09121486731721 1
10.11379029207631 1
10.13636571683541 1
10.1589411415945 1
10.1815165663536 1
10.2040919911127 1
10.2266674158718 1
10.2492428406309 1
10.27181826539 1
10.2943936901491 1
10.3169691149082 1
10.3395445396673 1
10.3621199644264 1
10.38469538918549 1
10.40727081394459 1
10.42984623870369 1
10.45242166346279 1
10.47499708822189 1
10.49757251298099 1
10.52014793774009 1
10.54272336249919 1
10.56529878725828 1
10.58787421201738 1
10.61044963677648 1
10.63302506153558 1
10.65560048629468 1
10.67817591105378 1
10.70075133581288 1
10.72332676057198 1
10.74590218533108 1
10.76847761009018 1
10.79105303484927 1
10.81362845960837 1
10.83620388436747 1
10.85877930912657 1
10.88135473388567 1
10.90393015864477 1
10.92650558340387 1
10.94908100816297 1
10.97165643292206 1
10.99423185768116 1
11.01680728244026 1
11.03938270719936 1
11.06195813195846 1
11.08453355671756 1
11.10710898147666 1
11.12968440623576 1
11.15225983099486 1
11.17483525575396 1
11.19741068051305 1
11.21998610527215 1
11.24256153003125 1
11.26513695479035 1
  };
\addlegendentry{CycP+};	
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0
0.4063576456637802 0
0.4289330704228791 0
0.451508495181978 0
0.4740839199410769 0
0.4966593447001758 0
0.5192347694592747 0
0.5418101942183735 0
0.5643856189774724 0
0.5869610437365713 0
0.6095364684956702 0
0.6321118932547691 0
0.654687318013868 0
0.6772627427729669 0
0.6998381675320659 0
0.7224135922911648 0
0.7449890170502637 0
0.7675644418093626 0
0.7901398665684615 0
0.8127152913275604 0
0.8352907160866593 0
0.8578661408457582 0
0.8804415656048571 0
0.903016990363956 0
0.9255924151230548 0
0.9481678398821537 0
0.9707432646412526 0
0.9933186894003515 0
1.01589411415945 0
1.038469538918549 0
1.061044963677648 0
1.083620388436747 0
1.106195813195846 0
1.128771237954945 0
1.151346662714044 0
1.173922087473143 0
1.196497512232242 0
1.219072936991341 0
1.24164836175044 0
1.264223786509538 0
1.286799211268637 0
1.309374636027736 0
1.331950060786835 0
1.354525485545934 0
1.377100910305033 0
1.399676335064132 0
1.422251759823231 0
1.44482718458233 0
1.467402609341428 0
1.489978034100527 0
1.512553458859626 0
1.535128883618725 0
1.557704308377824 0
1.580279733136923 0
1.602855157896022 0
1.625430582655121 0
1.64800600741422 0
1.670581432173319 0
1.693156856932417 0
1.715732281691516 0
1.738307706450615 0
1.760883131209714 0
1.783458555968813 0
1.806033980727912 0
1.828609405487011 0
1.85118483024611 0
1.873760255005209 0
1.896335679764307 0
1.918911104523406 0
1.941486529282505 0
1.964061954041604 0
1.986637378800703 0
2.009212803559802 0
2.031788228318901 0
2.054363653078 0
2.076939077837099 0
2.099514502596198 0
2.122089927355296 0
2.144665352114395 0
2.167240776873494 0
2.189816201632593 0
2.212391626391692 0
2.234967051150791 0
2.25754247590989 0
2.280117900668989 0
2.302693325428088 0
2.325268750187187 0
2.347844174946285 0
2.370419599705385 0
2.392995024464483 0
2.415570449223582 0
2.438145873982681 0
2.46072129874178 0
2.483296723500879 0
2.505872148259978 0
2.528447573019077 0
2.551022997778175 0
2.573598422537275 0
2.596173847296373 0
2.618749272055472 0
2.641324696814571 0
2.66390012157367 0
2.686475546332769 0
2.709050971091868 0
2.731626395850967 0
2.754201820610066 0
2.776777245369165 0
2.799352670128263 0
2.821928094887362 0
2.844503519646461 0
2.86707894440556 0
2.889654369164659 0
2.912229793923758 0
2.934805218682857 0
2.957380643441956 0
2.979956068201055 0
3.002531492960153 0
3.025106917719252 0
3.047682342478352 0
3.07025776723745 0
3.092833191996549 0
3.115408616755648 0
3.137984041514747 0.01
3.160559466273846 0.02
3.183134891032945 0.02
3.205710315792044 0.04
3.228285740551143 0.05
3.250861165310242 0.05
3.27343659006934 0.06
3.296012014828439 0.06
3.318587439587538 0.06
3.341162864346637 0.06
3.363738289105736 0.06
3.386313713864835 0.11
3.408889138623934 0.12
3.431464563383033 0.12
3.454039988142132 0.13
3.47661541290123 0.14
3.499190837660329 0.15
3.521766262419428 0.16
3.544341687178527 0.17
3.566917111937626 0.2
3.589492536696725 0.2
3.612067961455824 0.22
3.634643386214923 0.24
3.657218810974022 0.24
3.67979423573312 0.25
3.702369660492219 0.25
3.724945085251318 0.25
3.747520510010417 0.26
3.770095934769516 0.27
3.792671359528615 0.28
3.815246784287714 0.29
3.837822209046813 0.3
3.860397633805912 0.31
3.88297305856501 0.32
3.90554848332411 0.34
3.928123908083208 0.36
3.950699332842307 0.37
3.973274757601406 0.38
3.995850182360505 0.38
4.018425607119604 0.39
4.041001031878703 0.4
4.063576456637802 0.4
4.0861518813969 0.4
4.108727306155999 0.41
4.131302730915098 0.41
4.153878155674198 0.41
4.176453580433297 0.42
4.199029005192395 0.43
4.221604429951494 0.44
4.244179854710593 0.46
4.266755279469692 0.47
4.289330704228791 0.48
4.311906128987889 0.48
4.334481553746988 0.48
4.357056978506088 0.48
4.379632403265187 0.49
4.402207828024285 0.49
4.424783252783384 0.49
4.447358677542483 0.5
4.469934102301582 0.5
4.492509527060681 0.51
4.515084951819779 0.51
4.537660376578879 0.51
4.560235801337978 0.51
4.582811226097077 0.51
4.605386650856175 0.52
4.627962075615274 0.53
4.650537500374373 0.53
4.673112925133472 0.53
4.695688349892571 0.53
4.718263774651669 0.54
4.740839199410769 0.57
4.763414624169868 0.57
4.785990048928967 0.58
4.808565473688065 0.59
4.831140898447164 0.59
4.853716323206263 0.59
4.876291747965362 0.61
4.898867172724461 0.61
4.92144259748356 0.61
4.944018022242659 0.61
4.966593447001758 0.61
4.989168871760857 0.61
5.011744296519956 0.63
5.034319721279054 0.63
5.056895146038153 0.63
5.079470570797252 0.64
5.102045995556351 0.65
5.12462142031545 0.66
5.147196845074549 0.66
5.169772269833648 0.66
5.192347694592747 0.67
5.214923119351846 0.6800000000000001
5.237498544110944 0.6800000000000001
5.260073968870043 0.69
5.282649393629142 0.69
5.305224818388242 0.69
5.32780024314734 0.69
5.350375667906439 0.69
5.372951092665538 0.69
5.395526517424637 0.69
5.418101942183736 0.69
5.440677366942834 0.69
5.463252791701933 0.69
5.485828216461032 0.69
5.508403641220132 0.69
5.53097906597923 0.69
5.553554490738329 0.69
5.576129915497428 0.69
5.598705340256527 0.69
5.621280765015626 0.7
5.643856189774724 0.7
5.666431614533823 0.7
5.689007039292923 0.7
5.711582464052022 0.71
5.73415788881112 0.71
5.756733313570219 0.71
5.779308738329318 0.71
5.801884163088417 0.71
5.824459587847516 0.71
5.847035012606614 0.71
5.869610437365713 0.71
5.892185862124813 0.72
5.914761286883912 0.73
5.937336711643011 0.73
5.959912136402109 0.73
5.982487561161208 0.73
6.005062985920307 0.73
6.027638410679406 0.73
6.050213835438504 0.73
6.072789260197604 0.73
6.095364684956703 0.73
6.117940109715802 0.73
6.140515534474901 0.73
6.163090959233999 0.73
6.185666383993098 0.73
6.208241808752197 0.73
6.230817233511296 0.73
6.253392658270395 0.73
6.275968083029494 0.73
6.298543507788593 0.73
6.321118932547692 0.74
6.343694357306791 0.74
6.366269782065889 0.74
6.388845206824988 0.74
6.411420631584087 0.74
6.433996056343186 0.74
6.456571481102285 0.74
6.479146905861384 0.74
6.501722330620483 0.74
6.524297755379582 0.75
6.546873180138681 0.75
6.569448604897779 0.75
6.592024029656878 0.75
6.614599454415977 0.75
6.637174879175076 0.75
6.659750303934175 0.75
6.682325728693274 0.75
6.704901153452373 0.75
6.727476578211472 0.76
6.750052002970571 0.76
6.772627427729669 0.76
6.795202852488768 0.76
6.817778277247867 0.76
6.840353702006967 0.76
6.862929126766066 0.76
6.885504551525164 0.76
6.908079976284263 0.76
6.930655401043362 0.76
6.953230825802461 0.76
6.97580625056156 0.76
6.998381675320658 0.76
7.020957100079757 0.76
7.043532524838857 0.76
7.066107949597956 0.76
7.088683374357054 0.76
7.111258799116153 0.76
7.133834223875252 0.76
7.156409648634351 0.77
7.17898507339345 0.77
7.201560498152548 0.78
7.224135922911648 0.78
7.246711347670747 0.78
7.269286772429846 0.78
7.291862197188944 0.78
7.314437621948043 0.78
7.337013046707142 0.78
7.359588471466241 0.78
7.38216389622534 0.78
7.404739320984438 0.78
7.427314745743538 0.78
7.449890170502637 0.78
7.472465595261736 0.78
7.495041020020834 0.78
7.517616444779933 0.78
7.540191869539032 0.78
7.562767294298131 0.78
7.58534271905723 0.78
7.607918143816328 0.78
7.630493568575428 0.78
7.653068993334527 0.78
7.675644418093626 0.78
7.698219842852724 0.78
7.720795267611823 0.78
7.743370692370922 0.78
7.765946117130021 0.78
7.78852154188912 0.78
7.811096966648219 0.78
7.833672391407318 0.78
7.856247816166417 0.78
7.878823240925516 0.78
7.901398665684615 0.78
7.923974090443713 0.78
7.946549515202812 0.78
7.969124939961911 0.78
7.99170036472101 0.78
8.014275789480109 0.78
8.036851214239208 0.78
8.059426638998307 0.78
8.082002063757406 0.78
8.104577488516505 0.78
8.127152913275603 0.78
8.149728338034702 0.78
8.172303762793801 0.78
8.1948791875529 0.78
8.217454612311999 0.78
8.240030037071097 0.78
8.262605461830196 0.78
8.285180886589297 0.78
8.307756311348395 0.78
8.330331736107494 0.79
8.352907160866593 0.79
8.375482585625692 0.79
8.398058010384791 0.79
8.420633435143889 0.79
8.443208859902988 0.79
8.465784284662087 0.79
8.488359709421186 0.79
8.510935134180285 0.79
8.533510558939383 0.79
8.556085983698482 0.79
8.578661408457581 0.79
8.60123683321668 0.79
8.623812257975779 0.79
8.646387682734877 0.79
8.668963107493976 0.79
8.691538532253077 0.79
8.714113957012176 0.79
8.736689381771274 0.79
8.759264806530373 0.79
8.781840231289472 0.79
8.804415656048571 0.79
8.82699108080767 0.79
8.849566505566768 0.79
8.872141930325867 0.79
8.894717355084966 0.79
8.917292779844065 0.79
8.939868204603163 0.79
8.962443629362262 0.79
8.985019054121361 0.79
9.00759447888046 0.79
9.030169903639559 0.79
9.052745328398657 0.79
9.075320753157758 0.79
9.097896177916857 0.79
9.120471602675956 0.79
9.143047027435054 0.79
9.165622452194153 0.79
9.188197876953252 0.79
9.210773301712351 0.79
9.23334872647145 0.79
9.255924151230548 0.79
9.278499575989647 0.79
9.301075000748746 0.79
9.323650425507845 0.79
9.346225850266944 0.79
9.368801275026042 0.79
9.391376699785141 0.79
9.41395212454424 0.79
9.436527549303339 0.79
9.459102974062439 0.79
9.481678398821538 0.79
9.504253823580637 0.79
9.526829248339736 0.79
9.549404673098835 0.79
9.571980097857933 0.79
9.594555522617032 0.79
9.617130947376131 0.79
9.63970637213523 0.79
9.662281796894328 0.79
9.684857221653427 0.79
9.707432646412526 0.79
9.730008071171625 0.79
9.752583495930724 0.79
9.775158920689822 0.79
9.797734345448921 0.79
9.82030977020802 0.79
9.842885194967121 0.79
9.865460619726219 0.79
9.888036044485318 0.79
9.910611469244417 0.79
9.933186894003516 0.79
9.955762318762615 0.79
9.978337743521713 0.79
10.00091316828081 0.79
10.02348859303991 0.79
10.04606401779901 0.79
10.06863944255811 0.79
10.09121486731721 0.79
10.11379029207631 0.79
10.13636571683541 0.79
10.1589411415945 0.79
10.1815165663536 0.79
10.2040919911127 0.79
10.2266674158718 0.79
10.2492428406309 0.8
10.27181826539 0.8
10.2943936901491 0.8
10.3169691149082 0.8
10.3395445396673 0.8
10.3621199644264 0.8
10.38469538918549 0.8
10.40727081394459 0.8
10.42984623870369 0.8
10.45242166346279 0.8
10.47499708822189 0.8
10.49757251298099 0.8
10.52014793774009 0.8
10.54272336249919 0.8
10.56529878725828 0.8
10.58787421201738 0.8
10.61044963677648 0.8
10.63302506153558 0.8
10.65560048629468 0.8
10.67817591105378 0.8
10.70075133581288 0.8
10.72332676057198 0.8
10.74590218533108 0.8
10.76847761009018 0.8
10.79105303484927 0.8
10.81362845960837 0.8
10.83620388436747 0.8
10.85877930912657 0.8
10.88135473388567 0.8
10.90393015864477 0.8
10.92650558340387 0.8
10.94908100816297 0.8
10.97165643292206 0.8
10.99423185768116 0.8
11.01680728244026 0.8
11.03938270719936 0.8
11.06195813195846 0.8
11.08453355671756 0.8
11.10710898147666 0.8
11.12968440623576 0.8
11.15225983099486 0.8
11.17483525575396 0.8
11.19741068051305 0.8
11.21998610527215 0.8
11.24256153003125 0.8
11.26513695479035 0.8
  };
\addlegendentry{ParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark
phase=50] table {
x y 
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0.01
0.4063576456637802 0.02
0.4289330704228791 0.02
0.451508495181978 0.02
0.4740839199410769 0.02
0.4966593447001758 0.02
0.5192347694592747 0.02
0.5418101942183735 0.02
0.5643856189774724 0.02
0.5869610437365713 0.02
0.6095364684956702 0.02
0.6321118932547691 0.02
0.654687318013868 0.02
0.6772627427729669 0.02
0.6998381675320659 0.03
0.7224135922911648 0.03
0.7449890170502637 0.03
0.7675644418093626 0.03
0.7901398665684615 0.03
0.8127152913275604 0.03
0.8352907160866593 0.03
0.8578661408457582 0.03
0.8804415656048571 0.03
0.903016990363956 0.03
0.9255924151230548 0.03
0.9481678398821537 0.03
0.9707432646412526 0.03
0.9933186894003515 0.03
1.01589411415945 0.03
1.038469538918549 0.03
1.061044963677648 0.03
1.083620388436747 0.03
1.106195813195846 0.03
1.128771237954945 0.03
1.151346662714044 0.03
1.173922087473143 0.03
1.196497512232242 0.03
1.219072936991341 0.03
1.24164836175044 0.03
1.264223786509538 0.03
1.286799211268637 0.05
1.309374636027736 0.05
1.331950060786835 0.05
1.354525485545934 0.05
1.377100910305033 0.05
1.399676335064132 0.05
1.422251759823231 0.05
1.44482718458233 0.05
1.467402609341428 0.06
1.489978034100527 0.06
1.512553458859626 0.06
1.535128883618725 0.06
1.557704308377824 0.06
1.580279733136923 0.06
1.602855157896022 0.06
1.625430582655121 0.06
1.64800600741422 0.06
1.670581432173319 0.06
1.693156856932417 0.06
1.715732281691516 0.07000000000000001
1.738307706450615 0.08
1.760883131209714 0.1
1.783458555968813 0.1
1.806033980727912 0.1
1.828609405487011 0.1
1.85118483024611 0.1
1.873760255005209 0.1
1.896335679764307 0.1
1.918911104523406 0.1
1.941486529282505 0.1
1.964061954041604 0.11
1.986637378800703 0.11
2.009212803559802 0.11
2.031788228318901 0.11
2.054363653078 0.14
2.076939077837099 0.15
2.099514502596198 0.17
2.122089927355296 0.19
2.144665352114395 0.19
2.167240776873494 0.19
2.189816201632593 0.2
2.212391626391692 0.23
2.234967051150791 0.23
2.25754247590989 0.26
2.280117900668989 0.26
2.302693325428088 0.28
2.325268750187187 0.3
2.347844174946285 0.3
2.370419599705385 0.3
2.392995024464483 0.34
2.415570449223582 0.35
2.438145873982681 0.37
2.46072129874178 0.38
2.483296723500879 0.4
2.505872148259978 0.42
2.528447573019077 0.43
2.551022997778175 0.44
2.573598422537275 0.44
2.596173847296373 0.44
2.618749272055472 0.45
2.641324696814571 0.46
2.66390012157367 0.47
2.686475546332769 0.48
2.709050971091868 0.48
2.731626395850967 0.5
2.754201820610066 0.5
2.776777245369165 0.51
2.799352670128263 0.52
2.821928094887362 0.52
2.844503519646461 0.52
2.86707894440556 0.55
2.889654369164659 0.5600000000000001
2.912229793923758 0.5600000000000001
2.934805218682857 0.58
2.957380643441956 0.6
2.979956068201055 0.61
3.002531492960153 0.61
3.025106917719252 0.62
3.047682342478352 0.64
3.07025776723745 0.64
3.092833191996549 0.65
3.115408616755648 0.66
3.137984041514747 0.67
3.160559466273846 0.67
3.183134891032945 0.67
3.205710315792044 0.67
3.228285740551143 0.67
3.250861165310242 0.6800000000000001
3.27343659006934 0.7
3.296012014828439 0.71
3.318587439587538 0.71
3.341162864346637 0.73
3.363738289105736 0.73
3.386313713864835 0.73
3.408889138623934 0.73
3.431464563383033 0.73
3.454039988142132 0.73
3.47661541290123 0.73
3.499190837660329 0.74
3.521766262419428 0.74
3.544341687178527 0.74
3.566917111937626 0.75
3.589492536696725 0.75
3.612067961455824 0.75
3.634643386214923 0.76
3.657218810974022 0.76
3.67979423573312 0.76
3.702369660492219 0.76
3.724945085251318 0.76
3.747520510010417 0.76
3.770095934769516 0.79
3.792671359528615 0.8100000000000001
3.815246784287714 0.8100000000000001
3.837822209046813 0.8100000000000001
3.860397633805912 0.82
3.88297305856501 0.82
3.90554848332411 0.82
3.928123908083208 0.83
3.950699332842307 0.84
3.973274757601406 0.85
3.995850182360505 0.85
4.018425607119604 0.85
4.041001031878703 0.86
4.063576456637802 0.86
4.0861518813969 0.86
4.108727306155999 0.86
4.131302730915098 0.86
4.153878155674198 0.86
4.176453580433297 0.86
4.199029005192395 0.86
4.221604429951494 0.87
4.244179854710593 0.87
4.266755279469692 0.87
4.289330704228791 0.87
4.311906128987889 0.87
4.334481553746988 0.87
4.357056978506088 0.87
4.379632403265187 0.87
4.402207828024285 0.87
4.424783252783384 0.88
4.447358677542483 0.89
4.469934102301582 0.9
4.492509527060681 0.9
4.515084951819779 0.9
4.537660376578879 0.9
4.560235801337978 0.9
4.582811226097077 0.9
4.605386650856175 0.9
4.627962075615274 0.9
4.650537500374373 0.9
4.673112925133472 0.9
4.695688349892571 0.9
4.718263774651669 0.9
4.740839199410769 0.9
4.763414624169868 0.9
4.785990048928967 0.9
4.808565473688065 0.9
4.831140898447164 0.9
4.853716323206263 0.9
4.876291747965362 0.9
4.898867172724461 0.9
4.92144259748356 0.9
4.944018022242659 0.9
4.966593447001758 0.9
4.989168871760857 0.9
5.011744296519956 0.9
5.034319721279054 0.91
5.056895146038153 0.91
5.079470570797252 0.91
5.102045995556351 0.92
5.12462142031545 0.92
5.147196845074549 0.92
5.169772269833648 0.92
5.192347694592747 0.92
5.214923119351846 0.92
5.237498544110944 0.92
5.260073968870043 0.92
5.282649393629142 0.92
5.305224818388242 0.92
5.32780024314734 0.92
5.350375667906439 0.92
5.372951092665538 0.9300000000000001
5.395526517424637 0.9300000000000001
5.418101942183736 0.9300000000000001
5.440677366942834 0.9300000000000001
5.463252791701933 0.9300000000000001
5.485828216461032 0.9300000000000001
5.508403641220132 0.9300000000000001
5.53097906597923 0.9300000000000001
5.553554490738329 0.9300000000000001
5.576129915497428 0.9300000000000001
5.598705340256527 0.9300000000000001
5.621280765015626 0.9300000000000001
5.643856189774724 0.9300000000000001
5.666431614533823 0.9300000000000001
5.689007039292923 0.9300000000000001
5.711582464052022 0.9300000000000001
5.73415788881112 0.9300000000000001
5.756733313570219 0.9300000000000001
5.779308738329318 0.9300000000000001
5.801884163088417 0.9300000000000001
5.824459587847516 0.94
5.847035012606614 0.94
5.869610437365713 0.94
5.892185862124813 0.94
5.914761286883912 0.94
5.937336711643011 0.94
5.959912136402109 0.94
5.982487561161208 0.94
6.005062985920307 0.94
6.027638410679406 0.94
6.050213835438504 0.94
6.072789260197604 0.94
6.095364684956703 0.94
6.117940109715802 0.94
6.140515534474901 0.94
6.163090959233999 0.94
6.185666383993098 0.94
6.208241808752197 0.94
6.230817233511296 0.94
6.253392658270395 0.94
6.275968083029494 0.94
6.298543507788593 0.94
6.321118932547692 0.94
6.343694357306791 0.94
6.366269782065889 0.94
6.388845206824988 0.94
6.411420631584087 0.94
6.433996056343186 0.94
6.456571481102285 0.94
6.479146905861384 0.94
6.501722330620483 0.94
6.524297755379582 0.94
6.546873180138681 0.94
6.569448604897779 0.94
6.592024029656878 0.94
6.614599454415977 0.94
6.637174879175076 0.94
6.659750303934175 0.94
6.682325728693274 0.94
6.704901153452373 0.94
6.727476578211472 0.94
6.750052002970571 0.94
6.772627427729669 0.94
6.795202852488768 0.94
6.817778277247867 0.94
6.840353702006967 0.94
6.862929126766066 0.94
6.885504551525164 0.94
6.908079976284263 0.94
6.930655401043362 0.94
6.953230825802461 0.94
6.97580625056156 0.94
6.998381675320658 0.94
7.020957100079757 0.94
7.043532524838857 0.94
7.066107949597956 0.94
7.088683374357054 0.94
7.111258799116153 0.94
7.133834223875252 0.94
7.156409648634351 0.94
7.17898507339345 0.94
7.201560498152548 0.94
7.224135922911648 0.94
7.246711347670747 0.94
7.269286772429846 0.94
7.291862197188944 0.94
7.314437621948043 0.94
7.337013046707142 0.94
7.359588471466241 0.94
7.38216389622534 0.94
7.404739320984438 0.94
7.427314745743538 0.94
7.449890170502637 0.94
7.472465595261736 0.94
7.495041020020834 0.94
7.517616444779933 0.94
7.540191869539032 0.94
7.562767294298131 0.94
7.58534271905723 0.94
7.607918143816328 0.94
7.630493568575428 0.94
7.653068993334527 0.94
7.675644418093626 0.94
7.698219842852724 0.95
7.720795267611823 0.95
7.743370692370922 0.95
7.765946117130021 0.95
7.78852154188912 0.95
7.811096966648219 0.95
7.833672391407318 0.95
7.856247816166417 0.95
7.878823240925516 0.95
7.901398665684615 0.95
7.923974090443713 0.95
7.946549515202812 0.95
7.969124939961911 0.95
7.99170036472101 0.95
8.014275789480109 0.95
8.036851214239208 0.95
8.059426638998307 0.95
8.082002063757406 0.95
8.104577488516505 0.95
8.127152913275603 0.95
8.149728338034702 0.95
8.172303762793801 0.95
8.1948791875529 0.95
8.217454612311999 0.95
8.240030037071097 0.95
8.262605461830196 0.95
8.285180886589297 0.95
8.307756311348395 0.95
8.330331736107494 0.95
8.352907160866593 0.95
8.375482585625692 0.95
8.398058010384791 0.95
8.420633435143889 0.95
8.443208859902988 0.95
8.465784284662087 0.95
8.488359709421186 0.95
8.510935134180285 0.95
8.533510558939383 0.95
8.556085983698482 0.95
8.578661408457581 0.95
8.60123683321668 0.95
8.623812257975779 0.95
8.646387682734877 0.95
8.668963107493976 0.95
8.691538532253077 0.95
8.714113957012176 0.95
8.736689381771274 0.95
8.759264806530373 0.95
8.781840231289472 0.95
8.804415656048571 0.95
8.82699108080767 0.95
8.849566505566768 0.95
8.872141930325867 0.95
8.894717355084966 0.95
8.917292779844065 0.95
8.939868204603163 0.95
8.962443629362262 0.95
8.985019054121361 0.95
9.00759447888046 0.95
9.030169903639559 0.95
9.052745328398657 0.95
9.075320753157758 0.95
9.097896177916857 0.95
9.120471602675956 0.95
9.143047027435054 0.95
9.165622452194153 0.95
9.188197876953252 0.95
9.210773301712351 0.95
9.23334872647145 0.95
9.255924151230548 0.95
9.278499575989647 0.95
9.301075000748746 0.95
9.323650425507845 0.95
9.346225850266944 0.95
9.368801275026042 0.95
9.391376699785141 0.95
9.41395212454424 0.95
9.436527549303339 0.95
9.459102974062439 0.95
9.481678398821538 0.95
9.504253823580637 0.95
9.526829248339736 0.95
9.549404673098835 0.95
9.571980097857933 0.95
9.594555522617032 0.95
9.617130947376131 0.95
9.63970637213523 0.95
9.662281796894328 0.95
9.684857221653427 0.95
9.707432646412526 0.95
9.730008071171625 0.95
9.752583495930724 0.95
9.775158920689822 0.95
9.797734345448921 0.95
9.82030977020802 0.95
9.842885194967121 0.95
9.865460619726219 0.95
9.888036044485318 0.95
9.910611469244417 0.95
9.933186894003516 0.95
9.955762318762615 0.95
9.978337743521713 0.95
10.00091316828081 0.95
10.02348859303991 0.95
10.04606401779901 0.95
10.06863944255811 0.95
10.09121486731721 0.95
10.11379029207631 0.95
10.13636571683541 0.95
10.1589411415945 0.95
10.1815165663536 0.95
10.2040919911127 0.95
10.2266674158718 0.95
10.2492428406309 0.95
10.27181826539 0.95
10.2943936901491 0.95
10.3169691149082 0.95
10.3395445396673 0.95
10.3621199644264 0.95
10.38469538918549 0.95
10.40727081394459 0.95
10.42984623870369 0.95
10.45242166346279 0.95
10.47499708822189 0.95
10.49757251298099 0.95
10.52014793774009 0.95
10.54272336249919 0.95
10.56529878725828 0.95
10.58787421201738 0.95
10.61044963677648 0.95
10.63302506153558 0.95
10.65560048629468 0.95
10.67817591105378 0.95
10.70075133581288 0.95
10.72332676057198 0.95
10.74590218533108 0.95
10.76847761009018 0.95
10.79105303484927 0.95
10.81362845960837 0.95
10.83620388436747 0.95
10.85877930912657 0.95
10.88135473388567 0.95
10.90393015864477 0.95
10.92650558340387 0.95
10.94908100816297 0.95
10.97165643292206 0.95
10.99423185768116 0.95
11.01680728244026 0.95
11.03938270719936 0.95
11.06195813195846 0.95
11.08453355671756 0.95
11.10710898147666 0.95
11.12968440623576 0.95
11.15225983099486 0.95
11.17483525575396 0.95
11.19741068051305 0.95
11.21998610527215 0.95
11.24256153003125 0.95
11.26513695479035 0.95
  };
\addlegendentry{SaP};	
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y 
0 0.01
0.0225754247590989 0.01
0.0451508495181978 0.01
0.06772627427729669 0.02
0.09030169903639559 0.02
0.1128771237954945 0.03
0.1354525485545934 0.03
0.1580279733136923 0.03
0.1806033980727912 0.03
0.2031788228318901 0.03
0.225754247590989 0.03
0.2483296723500879 0.03
0.2709050971091868 0.04
0.2934805218682857 0.04
0.3160559466273846 0.04
0.3386313713864835 0.05
0.3612067961455824 0.07000000000000001
0.3837822209046813 0.07000000000000001
0.4063576456637802 0.07000000000000001
0.4289330704228791 0.07000000000000001
0.451508495181978 0.08
0.4740839199410769 0.08
0.4966593447001758 0.08
0.5192347694592747 0.09
0.5418101942183735 0.11
0.5643856189774724 0.12
0.5869610437365713 0.12
0.6095364684956702 0.15
0.6321118932547691 0.16
0.654687318013868 0.16
0.6772627427729669 0.18
0.6998381675320659 0.19
0.7224135922911648 0.2
0.7449890170502637 0.2
0.7675644418093626 0.23
0.7901398665684615 0.23
0.8127152913275604 0.24
0.8352907160866593 0.24
0.8578661408457582 0.26
0.8804415656048571 0.27
0.903016990363956 0.28
0.9255924151230548 0.29
0.9481678398821537 0.3
0.9707432646412526 0.3
0.9933186894003515 0.31
1.01589411415945 0.33
1.038469538918549 0.35
1.061044963677648 0.37
1.083620388436747 0.38
1.106195813195846 0.39
1.128771237954945 0.4
1.151346662714044 0.41
1.173922087473143 0.42
1.196497512232242 0.42
1.219072936991341 0.42
1.24164836175044 0.43
1.264223786509538 0.43
1.286799211268637 0.43
1.309374636027736 0.43
1.331950060786835 0.44
1.354525485545934 0.45
1.377100910305033 0.45
1.399676335064132 0.45
1.422251759823231 0.45
1.44482718458233 0.45
1.467402609341428 0.46
1.489978034100527 0.48
1.512553458859626 0.48
1.535128883618725 0.48
1.557704308377824 0.49
1.580279733136923 0.49
1.602855157896022 0.49
1.625430582655121 0.5
1.64800600741422 0.51
1.670581432173319 0.51
1.693156856932417 0.51
1.715732281691516 0.51
1.738307706450615 0.51
1.760883131209714 0.52
1.783458555968813 0.52
1.806033980727912 0.52
1.828609405487011 0.52
1.85118483024611 0.52
1.873760255005209 0.53
1.896335679764307 0.53
1.918911104523406 0.53
1.941486529282505 0.5600000000000001
1.964061954041604 0.5600000000000001
1.986637378800703 0.58
2.009212803559802 0.59
2.031788228318901 0.6
2.054363653078 0.6
2.076939077837099 0.61
2.099514502596198 0.61
2.122089927355296 0.62
2.144665352114395 0.62
2.167240776873494 0.62
2.189816201632593 0.62
2.212391626391692 0.63
2.234967051150791 0.63
2.25754247590989 0.64
2.280117900668989 0.64
2.302693325428088 0.65
2.325268750187187 0.66
2.347844174946285 0.67
2.370419599705385 0.67
2.392995024464483 0.67
2.415570449223582 0.6800000000000001
2.438145873982681 0.6800000000000001
2.46072129874178 0.6800000000000001
2.483296723500879 0.6800000000000001
2.505872148259978 0.6800000000000001
2.528447573019077 0.6800000000000001
2.551022997778175 0.69
2.573598422537275 0.69
2.596173847296373 0.69
2.618749272055472 0.69
2.641324696814571 0.69
2.66390012157367 0.69
2.686475546332769 0.69
2.709050971091868 0.7
2.731626395850967 0.71
2.754201820610066 0.72
2.776777245369165 0.72
2.799352670128263 0.72
2.821928094887362 0.75
2.844503519646461 0.75
2.86707894440556 0.76
2.889654369164659 0.76
2.912229793923758 0.76
2.934805218682857 0.76
2.957380643441956 0.77
2.979956068201055 0.78
3.002531492960153 0.78
3.025106917719252 0.78
3.047682342478352 0.78
3.07025776723745 0.78
3.092833191996549 0.78
3.115408616755648 0.78
3.137984041514747 0.78
3.160559466273846 0.79
3.183134891032945 0.8
3.205710315792044 0.8100000000000001
3.228285740551143 0.82
3.250861165310242 0.82
3.27343659006934 0.82
3.296012014828439 0.83
3.318587439587538 0.83
3.341162864346637 0.83
3.363738289105736 0.83
3.386313713864835 0.83
3.408889138623934 0.83
3.431464563383033 0.83
3.454039988142132 0.83
3.47661541290123 0.83
3.499190837660329 0.83
3.521766262419428 0.83
3.544341687178527 0.83
3.566917111937626 0.84
3.589492536696725 0.84
3.612067961455824 0.85
3.634643386214923 0.85
3.657218810974022 0.85
3.67979423573312 0.85
3.702369660492219 0.85
3.724945085251318 0.85
3.747520510010417 0.86
3.770095934769516 0.86
3.792671359528615 0.86
3.815246784287714 0.86
3.837822209046813 0.87
3.860397633805912 0.88
3.88297305856501 0.89
3.90554848332411 0.89
3.928123908083208 0.89
3.950699332842307 0.89
3.973274757601406 0.89
3.995850182360505 0.89
4.018425607119604 0.89
4.041001031878703 0.89
4.063576456637802 0.89
4.0861518813969 0.89
4.108727306155999 0.89
4.131302730915098 0.89
4.153878155674198 0.89
4.176453580433297 0.89
4.199029005192395 0.9
4.221604429951494 0.9
4.244179854710593 0.91
4.266755279469692 0.91
4.289330704228791 0.91
4.311906128987889 0.91
4.334481553746988 0.91
4.357056978506088 0.91
4.379632403265187 0.91
4.402207828024285 0.91
4.424783252783384 0.92
4.447358677542483 0.9300000000000001
4.469934102301582 0.9300000000000001
4.492509527060681 0.9300000000000001
4.515084951819779 0.9300000000000001
4.537660376578879 0.9300000000000001
4.560235801337978 0.9300000000000001
4.582811226097077 0.9300000000000001
4.605386650856175 0.9300000000000001
4.627962075615274 0.9300000000000001
4.650537500374373 0.9300000000000001
4.673112925133472 0.9300000000000001
4.695688349892571 0.9300000000000001
4.718263774651669 0.9300000000000001
4.740839199410769 0.9300000000000001
4.763414624169868 0.9300000000000001
4.785990048928967 0.9300000000000001
4.808565473688065 0.9300000000000001
4.831140898447164 0.94
4.853716323206263 0.94
4.876291747965362 0.94
4.898867172724461 0.94
4.92144259748356 0.94
4.944018022242659 0.94
4.966593447001758 0.94
4.989168871760857 0.94
5.011744296519956 0.94
5.034319721279054 0.94
5.056895146038153 0.94
5.079470570797252 0.94
5.102045995556351 0.94
5.12462142031545 0.94
5.147196845074549 0.94
5.169772269833648 0.94
5.192347694592747 0.94
5.214923119351846 0.94
5.237498544110944 0.94
5.260073968870043 0.94
5.282649393629142 0.94
5.305224818388242 0.94
5.32780024314734 0.94
5.350375667906439 0.94
5.372951092665538 0.94
5.395526517424637 0.94
5.418101942183736 0.94
5.440677366942834 0.94
5.463252791701933 0.94
5.485828216461032 0.94
5.508403641220132 0.94
5.53097906597923 0.94
5.553554490738329 0.94
5.576129915497428 0.94
5.598705340256527 0.94
5.621280765015626 0.94
5.643856189774724 0.94
5.666431614533823 0.94
5.689007039292923 0.94
5.711582464052022 0.95
5.73415788881112 0.95
5.756733313570219 0.95
5.779308738329318 0.95
5.801884163088417 0.95
5.824459587847516 0.95
5.847035012606614 0.95
5.869610437365713 0.95
5.892185862124813 0.95
5.914761286883912 0.95
5.937336711643011 0.95
5.959912136402109 0.95
5.982487561161208 0.95
6.005062985920307 0.95
6.027638410679406 0.95
6.050213835438504 0.95
6.072789260197604 0.95
6.095364684956703 0.95
6.117940109715802 0.95
6.140515534474901 0.95
6.163090959233999 0.95
6.185666383993098 0.95
6.208241808752197 0.95
6.230817233511296 0.95
6.253392658270395 0.95
6.275968083029494 0.95
6.298543507788593 0.95
6.321118932547692 0.95
6.343694357306791 0.95
6.366269782065889 0.95
6.388845206824988 0.95
6.411420631584087 0.95
6.433996056343186 0.95
6.456571481102285 0.95
6.479146905861384 0.95
6.501722330620483 0.95
6.524297755379582 0.95
6.546873180138681 0.95
6.569448604897779 0.95
6.592024029656878 0.95
6.614599454415977 0.95
6.637174879175076 0.95
6.659750303934175 0.95
6.682325728693274 0.95
6.704901153452373 0.95
6.727476578211472 0.95
6.750052002970571 0.95
6.772627427729669 0.95
6.795202852488768 0.95
6.817778277247867 0.95
6.840353702006967 0.95
6.862929126766066 0.95
6.885504551525164 0.95
6.908079976284263 0.95
6.930655401043362 0.95
6.953230825802461 0.95
6.97580625056156 0.95
6.998381675320658 0.95
7.020957100079757 0.95
7.043532524838857 0.95
7.066107949597956 0.95
7.088683374357054 0.95
7.111258799116153 0.95
7.133834223875252 0.95
7.156409648634351 0.95
7.17898507339345 0.95
7.201560498152548 0.95
7.224135922911648 0.95
7.246711347670747 0.95
7.269286772429846 0.95
7.291862197188944 0.95
7.314437621948043 0.95
7.337013046707142 0.95
7.359588471466241 0.95
7.38216389622534 0.95
7.404739320984438 0.95
7.427314745743538 0.95
7.449890170502637 0.95
7.472465595261736 0.95
7.495041020020834 0.95
7.517616444779933 0.95
7.540191869539032 0.95
7.562767294298131 0.95
7.58534271905723 0.95
7.607918143816328 0.95
7.630493568575428 0.95
7.653068993334527 0.95
7.675644418093626 0.95
7.698219842852724 0.95
7.720795267611823 0.95
7.743370692370922 0.95
7.765946117130021 0.95
7.78852154188912 0.95
7.811096966648219 0.95
7.833672391407318 0.96
7.856247816166417 0.96
7.878823240925516 0.96
7.901398665684615 0.96
7.923974090443713 0.96
7.946549515202812 0.96
7.969124939961911 0.96
7.99170036472101 0.96
8.014275789480109 0.96
8.036851214239208 0.96
8.059426638998307 0.96
8.082002063757406 0.96
8.104577488516505 0.96
8.127152913275603 0.96
8.149728338034702 0.96
8.172303762793801 0.96
8.1948791875529 0.96
8.217454612311999 0.96
8.240030037071097 0.96
8.262605461830196 0.96
8.285180886589297 0.96
8.307756311348395 0.96
8.330331736107494 0.96
8.352907160866593 0.96
8.375482585625692 0.96
8.398058010384791 0.96
8.420633435143889 0.96
8.443208859902988 0.96
8.465784284662087 0.96
8.488359709421186 0.96
8.510935134180285 0.96
8.533510558939383 0.96
8.556085983698482 0.96
8.578661408457581 0.96
8.60123683321668 0.96
8.623812257975779 0.96
8.646387682734877 0.96
8.668963107493976 0.96
8.691538532253077 0.96
8.714113957012176 0.96
8.736689381771274 0.96
8.759264806530373 0.96
8.781840231289472 0.96
8.804415656048571 0.96
8.82699108080767 0.96
8.849566505566768 0.96
8.872141930325867 0.96
8.894717355084966 0.96
8.917292779844065 0.96
8.939868204603163 0.96
8.962443629362262 0.96
8.985019054121361 0.96
9.00759447888046 0.96
9.030169903639559 0.96
9.052745328398657 0.96
9.075320753157758 0.96
9.097896177916857 0.96
9.120471602675956 0.96
9.143047027435054 0.96
9.165622452194153 0.96
9.188197876953252 0.96
9.210773301712351 0.96
9.23334872647145 0.96
9.255924151230548 0.96
9.278499575989647 0.96
9.301075000748746 0.96
9.323650425507845 0.96
9.346225850266944 0.96
9.368801275026042 0.96
9.391376699785141 0.96
9.41395212454424 0.96
9.436527549303339 0.96
9.459102974062439 0.96
9.481678398821538 0.96
9.504253823580637 0.96
9.526829248339736 0.96
9.549404673098835 0.96
9.571980097857933 0.96
9.594555522617032 0.96
9.617130947376131 0.96
9.63970637213523 0.96
9.662281796894328 0.96
9.684857221653427 0.96
9.707432646412526 0.96
9.730008071171625 0.96
9.752583495930724 0.96
9.775158920689822 0.96
9.797734345448921 0.96
9.82030977020802 0.96
9.842885194967121 0.96
9.865460619726219 0.96
9.888036044485318 0.96
9.910611469244417 0.96
9.933186894003516 0.96
9.955762318762615 0.96
9.978337743521713 0.96
10.00091316828081 0.96
10.02348859303991 0.96
10.04606401779901 0.96
10.06863944255811 0.96
10.09121486731721 0.96
10.11379029207631 0.96
10.13636571683541 0.96
10.1589411415945 0.96
10.1815165663536 0.96
10.2040919911127 0.96
10.2266674158718 0.96
10.2492428406309 0.96
10.27181826539 0.96
10.2943936901491 0.96
10.3169691149082 0.96
10.3395445396673 0.96
10.3621199644264 0.96
10.38469538918549 0.96
10.40727081394459 0.96
10.42984623870369 0.96
10.45242166346279 0.96
10.47499708822189 0.96
10.49757251298099 0.96
10.52014793774009 0.96
10.54272336249919 0.96
10.56529878725828 0.96
10.58787421201738 0.96
10.61044963677648 0.96
10.63302506153558 0.96
10.65560048629468 0.96
10.67817591105378 0.96
10.70075133581288 0.96
10.72332676057198 0.96
10.74590218533108 0.96
10.76847761009018 0.96
10.79105303484927 0.96
10.81362845960837 0.96
10.83620388436747 0.96
10.85877930912657 0.96
10.88135473388567 0.96
10.90393015864477 0.96
10.92650558340387 0.96
10.94908100816297 0.96
10.97165643292206 0.96
10.99423185768116 0.96
11.01680728244026 0.96
11.03938270719936 0.96
11.06195813195846 0.96
11.08453355671756 0.96
11.10710898147666 0.96
11.12968440623576 0.96
11.15225983099486 0.96
11.17483525575396 0.96
11.19741068051305 0.96
11.21998610527215 0.96
11.24256153003125 0.96
11.26513695479035 0.96
  };
\addlegendentry{ExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
0 0.2
0.0225754247590989 0.21
0.0451508495181978 0.21
0.06772627427729669 0.23
0.09030169903639559 0.23
0.1128771237954945 0.24
0.1354525485545934 0.26
0.1580279733136923 0.27
0.1806033980727912 0.28
0.2031788228318901 0.29
0.225754247590989 0.3
0.2483296723500879 0.31
0.2709050971091868 0.31
0.2934805218682857 0.32
0.3160559466273846 0.33
0.3386313713864835 0.34
0.3612067961455824 0.35
0.3837822209046813 0.36
0.4063576456637802 0.37
0.4289330704228791 0.37
0.451508495181978 0.37
0.4740839199410769 0.38
0.4966593447001758 0.39
0.5192347694592747 0.41
0.5418101942183735 0.42
0.5643856189774724 0.42
0.5869610437365713 0.42
0.6095364684956702 0.43
0.6321118932547691 0.43
0.654687318013868 0.43
0.6772627427729669 0.43
0.6998381675320659 0.43
0.7224135922911648 0.44
0.7449890170502637 0.47
0.7675644418093626 0.49
0.7901398665684615 0.49
0.8127152913275604 0.5
0.8352907160866593 0.5
0.8578661408457582 0.5
0.8804415656048571 0.51
0.903016990363956 0.51
0.9255924151230548 0.51
0.9481678398821537 0.51
0.9707432646412526 0.51
0.9933186894003515 0.51
1.01589411415945 0.52
1.038469538918549 0.53
1.061044963677648 0.53
1.083620388436747 0.53
1.106195813195846 0.53
1.128771237954945 0.53
1.151346662714044 0.54
1.173922087473143 0.54
1.196497512232242 0.54
1.219072936991341 0.55
1.24164836175044 0.5600000000000001
1.264223786509538 0.5600000000000001
1.286799211268637 0.5600000000000001
1.309374636027736 0.58
1.331950060786835 0.59
1.354525485545934 0.59
1.377100910305033 0.59
1.399676335064132 0.61
1.422251759823231 0.61
1.44482718458233 0.61
1.467402609341428 0.61
1.489978034100527 0.62
1.512553458859626 0.63
1.535128883618725 0.64
1.557704308377824 0.65
1.580279733136923 0.66
1.602855157896022 0.66
1.625430582655121 0.67
1.64800600741422 0.67
1.670581432173319 0.6800000000000001
1.693156856932417 0.6800000000000001
1.715732281691516 0.69
1.738307706450615 0.69
1.760883131209714 0.69
1.783458555968813 0.69
1.806033980727912 0.69
1.828609405487011 0.7
1.85118483024611 0.71
1.873760255005209 0.71
1.896335679764307 0.73
1.918911104523406 0.75
1.941486529282505 0.75
1.964061954041604 0.75
1.986637378800703 0.75
2.009212803559802 0.75
2.031788228318901 0.75
2.054363653078 0.75
2.076939077837099 0.76
2.099514502596198 0.76
2.122089927355296 0.76
2.144665352114395 0.76
2.167240776873494 0.77
2.189816201632593 0.77
2.212391626391692 0.77
2.234967051150791 0.78
2.25754247590989 0.78
2.280117900668989 0.78
2.302693325428088 0.78
2.325268750187187 0.78
2.347844174946285 0.78
2.370419599705385 0.78
2.392995024464483 0.8
2.415570449223582 0.8
2.438145873982681 0.8
2.46072129874178 0.82
2.483296723500879 0.82
2.505872148259978 0.83
2.528447573019077 0.83
2.551022997778175 0.83
2.573598422537275 0.83
2.596173847296373 0.83
2.618749272055472 0.83
2.641324696814571 0.84
2.66390012157367 0.84
2.686475546332769 0.85
2.709050971091868 0.86
2.731626395850967 0.86
2.754201820610066 0.86
2.776777245369165 0.87
2.799352670128263 0.88
2.821928094887362 0.88
2.844503519646461 0.88
2.86707894440556 0.88
2.889654369164659 0.88
2.912229793923758 0.88
2.934805218682857 0.88
2.957380643441956 0.88
2.979956068201055 0.88
3.002531492960153 0.88
3.025106917719252 0.88
3.047682342478352 0.88
3.07025776723745 0.88
3.092833191996549 0.88
3.115408616755648 0.88
3.137984041514747 0.88
3.160559466273846 0.88
3.183134891032945 0.88
3.205710315792044 0.88
3.228285740551143 0.88
3.250861165310242 0.88
3.27343659006934 0.88
3.296012014828439 0.88
3.318587439587538 0.89
3.341162864346637 0.89
3.363738289105736 0.89
3.386313713864835 0.89
3.408889138623934 0.89
3.431464563383033 0.89
3.454039988142132 0.9
3.47661541290123 0.9
3.499190837660329 0.9
3.521766262419428 0.9
3.544341687178527 0.9
3.566917111937626 0.9
3.589492536696725 0.91
3.612067961455824 0.92
3.634643386214923 0.92
3.657218810974022 0.9300000000000001
3.67979423573312 0.9300000000000001
3.702369660492219 0.9300000000000001
3.724945085251318 0.9300000000000001
3.747520510010417 0.9300000000000001
3.770095934769516 0.9300000000000001
3.792671359528615 0.9300000000000001
3.815246784287714 0.9300000000000001
3.837822209046813 0.9300000000000001
3.860397633805912 0.9300000000000001
3.88297305856501 0.9300000000000001
3.90554848332411 0.9300000000000001
3.928123908083208 0.9300000000000001
3.950699332842307 0.9300000000000001
3.973274757601406 0.9300000000000001
3.995850182360505 0.9300000000000001
4.018425607119604 0.95
4.041001031878703 0.95
4.063576456637802 0.95
4.0861518813969 0.96
4.108727306155999 0.96
4.131302730915098 0.96
4.153878155674198 0.96
4.176453580433297 0.96
4.199029005192395 0.96
4.221604429951494 0.96
4.244179854710593 0.96
4.266755279469692 0.96
4.289330704228791 0.96
4.311906128987889 0.96
4.334481553746988 0.96
4.357056978506088 0.96
4.379632403265187 0.96
4.402207828024285 0.96
4.424783252783384 0.96
4.447358677542483 0.96
4.469934102301582 0.96
4.492509527060681 0.96
4.515084951819779 0.96
4.537660376578879 0.96
4.560235801337978 0.96
4.582811226097077 0.97
4.605386650856175 0.97
4.627962075615274 0.97
4.650537500374373 0.97
4.673112925133472 0.97
4.695688349892571 0.97
4.718263774651669 0.97
4.740839199410769 0.97
4.763414624169868 0.97
4.785990048928967 0.97
4.808565473688065 0.97
4.831140898447164 0.97
4.853716323206263 0.97
4.876291747965362 0.97
4.898867172724461 0.97
4.92144259748356 0.97
4.944018022242659 0.97
4.966593447001758 0.97
4.989168871760857 0.97
5.011744296519956 0.97
5.034319721279054 0.97
5.056895146038153 0.97
5.079470570797252 0.97
5.102045995556351 0.97
5.12462142031545 0.97
5.147196845074549 0.97
5.169772269833648 0.97
5.192347694592747 0.97
5.214923119351846 0.97
5.237498544110944 0.97
5.260073968870043 0.97
5.282649393629142 0.97
5.305224818388242 0.97
5.32780024314734 0.97
5.350375667906439 0.97
5.372951092665538 0.97
5.395526517424637 0.97
5.418101942183736 0.97
5.440677366942834 0.97
5.463252791701933 0.97
5.485828216461032 0.97
5.508403641220132 0.97
5.53097906597923 0.97
5.553554490738329 0.97
5.576129915497428 0.97
5.598705340256527 0.98
5.621280765015626 0.98
5.643856189774724 0.98
5.666431614533823 0.98
5.689007039292923 0.98
5.711582464052022 0.98
5.73415788881112 0.98
5.756733313570219 0.98
5.779308738329318 0.98
5.801884163088417 0.98
5.824459587847516 0.98
5.847035012606614 0.98
5.869610437365713 0.98
5.892185862124813 0.98
5.914761286883912 0.98
5.937336711643011 0.98
5.959912136402109 0.98
5.982487561161208 0.98
6.005062985920307 0.98
6.027638410679406 0.98
6.050213835438504 0.98
6.072789260197604 0.98
6.095364684956703 0.98
6.117940109715802 0.98
6.140515534474901 0.98
6.163090959233999 0.98
6.185666383993098 0.98
6.208241808752197 0.98
6.230817233511296 0.98
6.253392658270395 0.98
6.275968083029494 0.98
6.298543507788593 0.98
6.321118932547692 0.98
6.343694357306791 0.98
6.366269782065889 0.98
6.388845206824988 0.98
6.411420631584087 0.98
6.433996056343186 0.98
6.456571481102285 0.98
6.479146905861384 0.98
6.501722330620483 0.98
6.524297755379582 0.98
6.546873180138681 0.98
6.569448604897779 0.98
6.592024029656878 0.98
6.614599454415977 0.98
6.637174879175076 0.98
6.659750303934175 0.98
6.682325728693274 0.98
6.704901153452373 0.98
6.727476578211472 0.98
6.750052002970571 0.98
6.772627427729669 0.98
6.795202852488768 0.98
6.817778277247867 0.98
6.840353702006967 0.98
6.862929126766066 0.98
6.885504551525164 0.98
6.908079976284263 0.98
6.930655401043362 0.98
6.953230825802461 0.98
6.97580625056156 0.98
6.998381675320658 0.98
7.020957100079757 0.98
7.043532524838857 0.98
7.066107949597956 0.98
7.088683374357054 0.98
7.111258799116153 0.98
7.133834223875252 0.98
7.156409648634351 0.98
7.17898507339345 0.99
7.201560498152548 0.99
7.224135922911648 0.99
7.246711347670747 0.99
7.269286772429846 0.99
7.291862197188944 0.99
7.314437621948043 0.99
7.337013046707142 0.99
7.359588471466241 0.99
7.38216389622534 0.99
7.404739320984438 0.99
7.427314745743538 0.99
7.449890170502637 0.99
7.472465595261736 0.99
7.495041020020834 0.99
7.517616444779933 0.99
7.540191869539032 0.99
7.562767294298131 0.99
7.58534271905723 0.99
7.607918143816328 0.99
7.630493568575428 0.99
7.653068993334527 0.99
7.675644418093626 0.99
7.698219842852724 0.99
7.720795267611823 0.99
7.743370692370922 0.99
7.765946117130021 0.99
7.78852154188912 0.99
7.811096966648219 0.99
7.833672391407318 0.99
7.856247816166417 0.99
7.878823240925516 0.99
7.901398665684615 0.99
7.923974090443713 0.99
7.946549515202812 0.99
7.969124939961911 0.99
7.99170036472101 0.99
8.014275789480109 0.99
8.036851214239208 0.99
8.059426638998307 0.99
8.082002063757406 0.99
8.104577488516505 0.99
8.127152913275603 0.99
8.149728338034702 0.99
8.172303762793801 0.99
8.1948791875529 0.99
8.217454612311999 0.99
8.240030037071097 0.99
8.262605461830196 0.99
8.285180886589297 0.99
8.307756311348395 0.99
8.330331736107494 0.99
8.352907160866593 0.99
8.375482585625692 0.99
8.398058010384791 0.99
8.420633435143889 0.99
8.443208859902988 0.99
8.465784284662087 0.99
8.488359709421186 0.99
8.510935134180285 0.99
8.533510558939383 0.99
8.556085983698482 0.99
8.578661408457581 0.99
8.60123683321668 0.99
8.623812257975779 0.99
8.646387682734877 0.99
8.668963107493976 0.99
8.691538532253077 0.99
8.714113957012176 0.99
8.736689381771274 0.99
8.759264806530373 0.99
8.781840231289472 0.99
8.804415656048571 0.99
8.82699108080767 0.99
8.849566505566768 0.99
8.872141930325867 0.99
8.894717355084966 0.99
8.917292779844065 0.99
8.939868204603163 0.99
8.962443629362262 0.99
8.985019054121361 0.99
9.00759447888046 0.99
9.030169903639559 0.99
9.052745328398657 0.99
9.075320753157758 0.99
9.097896177916857 0.99
9.120471602675956 0.99
9.143047027435054 0.99
9.165622452194153 0.99
9.188197876953252 0.99
9.210773301712351 0.99
9.23334872647145 0.99
9.255924151230548 0.99
9.278499575989647 0.99
9.301075000748746 0.99
9.323650425507845 0.99
9.346225850266944 0.99
9.368801275026042 0.99
9.391376699785141 0.99
9.41395212454424 0.99
9.436527549303339 0.99
9.459102974062439 0.99
9.481678398821538 0.99
9.504253823580637 0.99
9.526829248339736 0.99
9.549404673098835 0.99
9.571980097857933 0.99
9.594555522617032 0.99
9.617130947376131 0.99
9.63970637213523 0.99
9.662281796894328 0.99
9.684857221653427 0.99
9.707432646412526 0.99
9.730008071171625 0.99
9.752583495930724 0.99
9.775158920689822 0.99
9.797734345448921 0.99
9.82030977020802 0.99
9.842885194967121 0.99
9.865460619726219 0.99
9.888036044485318 0.99
9.910611469244417 0.99
9.933186894003516 0.99
9.955762318762615 0.99
9.978337743521713 0.99
10.00091316828081 0.99
10.02348859303991 0.99
10.04606401779901 0.99
10.06863944255811 0.99
10.09121486731721 0.99
10.11379029207631 0.99
10.13636571683541 0.99
10.1589411415945 0.99
10.1815165663536 0.99
10.2040919911127 0.99
10.2266674158718 0.99
10.2492428406309 0.99
10.27181826539 0.99
10.2943936901491 0.99
10.3169691149082 0.99
10.3395445396673 0.99
10.3621199644264 0.99
10.38469538918549 0.99
10.40727081394459 0.99
10.42984623870369 0.99
10.45242166346279 0.99
10.47499708822189 0.99
10.49757251298099 0.99
10.52014793774009 0.99
10.54272336249919 0.99
10.56529878725828 0.99
10.58787421201738 0.99
10.61044963677648 0.99
10.63302506153558 0.99
10.65560048629468 0.99
10.67817591105378 0.99
10.70075133581288 0.99
10.72332676057198 0.99
10.74590218533108 0.99
10.76847761009018 0.99
10.79105303484927 0.99
10.81362845960837 0.99
10.83620388436747 0.99
10.85877930912657 0.99
10.88135473388567 0.99
10.90393015864477 0.99
10.92650558340387 0.99
10.94908100816297 0.99
10.97165643292206 0.99
10.99423185768116 0.99
11.01680728244026 0.99
11.03938270719936 0.99
11.06195813195846 0.99
11.08453355671756 0.99
11.10710898147666 0.99
11.12968440623576 0.99
11.15225983099486 0.99
11.17483525575396 0.99
11.19741068051305 0.99
11.21998610527215 0.99
11.24256153003125 0.99
11.26513695479035 0.99
  };
\addlegendentry{ExAltP};
\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark
phase=50] table {
x y
0 0.41
0.0225754247590989 0.41
0.0451508495181978 0.41
0.06772627427729669 0.42
0.09030169903639559 0.43
0.1128771237954945 0.44
0.1354525485545934 0.45
0.1580279733136923 0.46
0.1806033980727912 0.46
0.2031788228318901 0.47
0.225754247590989 0.47
0.2483296723500879 0.48
0.2709050971091868 0.48
0.2934805218682857 0.49
0.3160559466273846 0.49
0.3386313713864835 0.5
0.3612067961455824 0.51
0.3837822209046813 0.52
0.4063576456637802 0.55
0.4289330704228791 0.55
0.451508495181978 0.55
0.4740839199410769 0.55
0.4966593447001758 0.55
0.5192347694592747 0.5600000000000001
0.5418101942183735 0.5600000000000001
0.5643856189774724 0.5600000000000001
0.5869610437365713 0.5600000000000001
0.6095364684956702 0.5600000000000001
0.6321118932547691 0.5600000000000001
0.654687318013868 0.5600000000000001
0.6772627427729669 0.5600000000000001
0.6998381675320659 0.57
0.7224135922911648 0.57
0.7449890170502637 0.58
0.7675644418093626 0.59
0.7901398665684615 0.59
0.8127152913275604 0.59
0.8352907160866593 0.6
0.8578661408457582 0.6
0.8804415656048571 0.6
0.903016990363956 0.6
0.9255924151230548 0.61
0.9481678398821537 0.62
0.9707432646412526 0.62
0.9933186894003515 0.64
1.01589411415945 0.64
1.038469538918549 0.64
1.061044963677648 0.64
1.083620388436747 0.64
1.106195813195846 0.65
1.128771237954945 0.65
1.151346662714044 0.65
1.173922087473143 0.65
1.196497512232242 0.65
1.219072936991341 0.65
1.24164836175044 0.66
1.264223786509538 0.66
1.286799211268637 0.66
1.309374636027736 0.67
1.331950060786835 0.67
1.354525485545934 0.67
1.377100910305033 0.67
1.399676335064132 0.67
1.422251759823231 0.6800000000000001
1.44482718458233 0.6800000000000001
1.467402609341428 0.6800000000000001
1.489978034100527 0.6800000000000001
1.512553458859626 0.69
1.535128883618725 0.69
1.557704308377824 0.69
1.580279733136923 0.69
1.602855157896022 0.69
1.625430582655121 0.69
1.64800600741422 0.69
1.670581432173319 0.69
1.693156856932417 0.7
1.715732281691516 0.7
1.738307706450615 0.7
1.760883131209714 0.71
1.783458555968813 0.71
1.806033980727912 0.71
1.828609405487011 0.71
1.85118483024611 0.71
1.873760255005209 0.71
1.896335679764307 0.71
1.918911104523406 0.71
1.941486529282505 0.71
1.964061954041604 0.71
1.986637378800703 0.71
2.009212803559802 0.71
2.031788228318901 0.71
2.054363653078 0.71
2.076939077837099 0.71
2.099514502596198 0.71
2.122089927355296 0.71
2.144665352114395 0.71
2.167240776873494 0.71
2.189816201632593 0.71
2.212391626391692 0.71
2.234967051150791 0.71
2.25754247590989 0.71
2.280117900668989 0.71
2.302693325428088 0.72
2.325268750187187 0.73
2.347844174946285 0.73
2.370419599705385 0.73
2.392995024464483 0.73
2.415570449223582 0.73
2.438145873982681 0.73
2.46072129874178 0.74
2.483296723500879 0.74
2.505872148259978 0.74
2.528447573019077 0.74
2.551022997778175 0.74
2.573598422537275 0.74
2.596173847296373 0.74
2.618749272055472 0.74
2.641324696814571 0.75
2.66390012157367 0.75
2.686475546332769 0.75
2.709050971091868 0.75
2.731626395850967 0.75
2.754201820610066 0.75
2.776777245369165 0.75
2.799352670128263 0.75
2.821928094887362 0.76
2.844503519646461 0.76
2.86707894440556 0.76
2.889654369164659 0.76
2.912229793923758 0.76
2.934805218682857 0.76
2.957380643441956 0.77
2.979956068201055 0.78
3.002531492960153 0.79
3.025106917719252 0.79
3.047682342478352 0.79
3.07025776723745 0.79
3.092833191996549 0.79
3.115408616755648 0.8
3.137984041514747 0.8
3.160559466273846 0.8
3.183134891032945 0.8
3.205710315792044 0.8
3.228285740551143 0.8
3.250861165310242 0.8100000000000001
3.27343659006934 0.8100000000000001
3.296012014828439 0.8100000000000001
3.318587439587538 0.8100000000000001
3.341162864346637 0.8100000000000001
3.363738289105736 0.8100000000000001
3.386313713864835 0.8100000000000001
3.408889138623934 0.8100000000000001
3.431464563383033 0.8100000000000001
3.454039988142132 0.82
3.47661541290123 0.82
3.499190837660329 0.82
3.521766262419428 0.82
3.544341687178527 0.82
3.566917111937626 0.82
3.589492536696725 0.82
3.612067961455824 0.83
3.634643386214923 0.83
3.657218810974022 0.83
3.67979423573312 0.83
3.702369660492219 0.83
3.724945085251318 0.83
3.747520510010417 0.83
3.770095934769516 0.83
3.792671359528615 0.83
3.815246784287714 0.83
3.837822209046813 0.83
3.860397633805912 0.83
3.88297305856501 0.83
3.90554848332411 0.83
3.928123908083208 0.83
3.950699332842307 0.83
3.973274757601406 0.83
3.995850182360505 0.83
4.018425607119604 0.83
4.041001031878703 0.84
4.063576456637802 0.84
4.0861518813969 0.84
4.108727306155999 0.84
4.131302730915098 0.84
4.153878155674198 0.84
4.176453580433297 0.84
4.199029005192395 0.84
4.221604429951494 0.84
4.244179854710593 0.84
4.266755279469692 0.84
4.289330704228791 0.84
4.311906128987889 0.84
4.334481553746988 0.84
4.357056978506088 0.84
4.379632403265187 0.84
4.402207828024285 0.84
4.424783252783384 0.84
4.447358677542483 0.84
4.469934102301582 0.84
4.492509527060681 0.84
4.515084951819779 0.85
4.537660376578879 0.85
4.560235801337978 0.85
4.582811226097077 0.85
4.605386650856175 0.85
4.627962075615274 0.85
4.650537500374373 0.85
4.673112925133472 0.85
4.695688349892571 0.85
4.718263774651669 0.85
4.740839199410769 0.85
4.763414624169868 0.85
4.785990048928967 0.85
4.808565473688065 0.85
4.831140898447164 0.85
4.853716323206263 0.85
4.876291747965362 0.85
4.898867172724461 0.85
4.92144259748356 0.85
4.944018022242659 0.85
4.966593447001758 0.85
4.989168871760857 0.85
5.011744296519956 0.85
5.034319721279054 0.85
5.056895146038153 0.85
5.079470570797252 0.85
5.102045995556351 0.85
5.12462142031545 0.85
5.147196845074549 0.85
5.169772269833648 0.85
5.192347694592747 0.85
5.214923119351846 0.85
5.237498544110944 0.85
5.260073968870043 0.85
5.282649393629142 0.85
5.305224818388242 0.85
5.32780024314734 0.85
5.350375667906439 0.85
5.372951092665538 0.85
5.395526517424637 0.85
5.418101942183736 0.85
5.440677366942834 0.85
5.463252791701933 0.85
5.485828216461032 0.85
5.508403641220132 0.85
5.53097906597923 0.85
5.553554490738329 0.85
5.576129915497428 0.85
5.598705340256527 0.85
5.621280765015626 0.85
5.643856189774724 0.85
5.666431614533823 0.85
5.689007039292923 0.85
5.711582464052022 0.85
5.73415788881112 0.85
5.756733313570219 0.85
5.779308738329318 0.85
5.801884163088417 0.85
5.824459587847516 0.85
5.847035012606614 0.85
5.869610437365713 0.85
5.892185862124813 0.85
5.914761286883912 0.85
5.937336711643011 0.85
5.959912136402109 0.85
5.982487561161208 0.85
6.005062985920307 0.85
6.027638410679406 0.85
6.050213835438504 0.85
6.072789260197604 0.85
6.095364684956703 0.85
6.117940109715802 0.85
6.140515534474901 0.85
6.163090959233999 0.85
6.185666383993098 0.85
6.208241808752197 0.85
6.230817233511296 0.85
6.253392658270395 0.85
6.275968083029494 0.85
6.298543507788593 0.85
6.321118932547692 0.85
6.343694357306791 0.85
6.366269782065889 0.85
6.388845206824988 0.85
6.411420631584087 0.85
6.433996056343186 0.85
6.456571481102285 0.85
6.479146905861384 0.85
6.501722330620483 0.85
6.524297755379582 0.85
6.546873180138681 0.85
6.569448604897779 0.85
6.592024029656878 0.85
6.614599454415977 0.85
6.637174879175076 0.85
6.659750303934175 0.85
6.682325728693274 0.85
6.704901153452373 0.85
6.727476578211472 0.85
6.750052002970571 0.85
6.772627427729669 0.85
6.795202852488768 0.85
6.817778277247867 0.85
6.840353702006967 0.85
6.862929126766066 0.85
6.885504551525164 0.85
6.908079976284263 0.85
6.930655401043362 0.85
6.953230825802461 0.85
6.97580625056156 0.85
6.998381675320658 0.85
7.020957100079757 0.85
7.043532524838857 0.85
7.066107949597956 0.85
7.088683374357054 0.85
7.111258799116153 0.85
7.133834223875252 0.85
7.156409648634351 0.85
7.17898507339345 0.85
7.201560498152548 0.85
7.224135922911648 0.85
7.246711347670747 0.85
7.269286772429846 0.85
7.291862197188944 0.85
7.314437621948043 0.85
7.337013046707142 0.85
7.359588471466241 0.85
7.38216389622534 0.85
7.404739320984438 0.85
7.427314745743538 0.85
7.449890170502637 0.85
7.472465595261736 0.85
7.495041020020834 0.85
7.517616444779933 0.85
7.540191869539032 0.85
7.562767294298131 0.85
7.58534271905723 0.85
7.607918143816328 0.85
7.630493568575428 0.85
7.653068993334527 0.85
7.675644418093626 0.85
7.698219842852724 0.85
7.720795267611823 0.85
7.743370692370922 0.85
7.765946117130021 0.85
7.78852154188912 0.85
7.811096966648219 0.85
7.833672391407318 0.85
7.856247816166417 0.85
7.878823240925516 0.85
7.901398665684615 0.85
7.923974090443713 0.85
7.946549515202812 0.85
7.969124939961911 0.85
7.99170036472101 0.85
8.014275789480109 0.85
8.036851214239208 0.85
8.059426638998307 0.85
8.082002063757406 0.85
8.104577488516505 0.85
8.127152913275603 0.85
8.149728338034702 0.85
8.172303762793801 0.85
8.1948791875529 0.85
8.217454612311999 0.85
8.240030037071097 0.85
8.262605461830196 0.85
8.285180886589297 0.85
8.307756311348395 0.85
8.330331736107494 0.85
8.352907160866593 0.85
8.375482585625692 0.85
8.398058010384791 0.85
8.420633435143889 0.85
8.443208859902988 0.85
8.465784284662087 0.85
8.488359709421186 0.85
8.510935134180285 0.85
8.533510558939383 0.85
8.556085983698482 0.85
8.578661408457581 0.85
8.60123683321668 0.85
8.623812257975779 0.85
8.646387682734877 0.85
8.668963107493976 0.85
8.691538532253077 0.85
8.714113957012176 0.85
8.736689381771274 0.85
8.759264806530373 0.85
8.781840231289472 0.85
8.804415656048571 0.85
8.82699108080767 0.85
8.849566505566768 0.85
8.872141930325867 0.85
8.894717355084966 0.85
8.917292779844065 0.85
8.939868204603163 0.85
8.962443629362262 0.85
8.985019054121361 0.85
9.00759447888046 0.85
9.030169903639559 0.85
9.052745328398657 0.85
9.075320753157758 0.85
9.097896177916857 0.85
9.120471602675956 0.85
9.143047027435054 0.85
9.165622452194153 0.85
9.188197876953252 0.85
9.210773301712351 0.85
9.23334872647145 0.85
9.255924151230548 0.85
9.278499575989647 0.85
9.301075000748746 0.85
9.323650425507845 0.85
9.346225850266944 0.85
9.368801275026042 0.85
9.391376699785141 0.85
9.41395212454424 0.85
9.436527549303339 0.85
9.459102974062439 0.85
9.481678398821538 0.85
9.504253823580637 0.85
9.526829248339736 0.85
9.549404673098835 0.85
9.571980097857933 0.85
9.594555522617032 0.85
9.617130947376131 0.85
9.63970637213523 0.85
9.662281796894328 0.85
9.684857221653427 0.85
9.707432646412526 0.85
9.730008071171625 0.85
9.752583495930724 0.85
9.775158920689822 0.85
9.797734345448921 0.85
9.82030977020802 0.85
9.842885194967121 0.85
9.865460619726219 0.85
9.888036044485318 0.85
9.910611469244417 0.85
9.933186894003516 0.85
9.955762318762615 0.85
9.978337743521713 0.85
10.00091316828081 0.85
10.02348859303991 0.85
10.04606401779901 0.85
10.06863944255811 0.85
10.09121486731721 0.85
10.11379029207631 0.85
10.13636571683541 0.85
10.1589411415945 0.85
10.1815165663536 0.85
10.2040919911127 0.85
10.2266674158718 0.85
10.2492428406309 0.85
10.27181826539 0.85
10.2943936901491 0.85
10.3169691149082 0.85
10.3395445396673 0.85
10.3621199644264 0.85
10.38469538918549 0.85
10.40727081394459 0.85
10.42984623870369 0.85
10.45242166346279 0.85
10.47499708822189 0.85
10.49757251298099 0.85
10.52014793774009 0.85
10.54272336249919 0.85
10.56529878725828 0.85
10.58787421201738 0.85
10.61044963677648 0.85
10.63302506153558 0.85
10.65560048629468 0.85
10.67817591105378 0.85
10.70075133581288 0.85
10.72332676057198 0.85
10.74590218533108 0.85
10.76847761009018 0.85
10.79105303484927 0.85
10.81362845960837 0.85
10.83620388436747 0.85
10.85877930912657 0.85
10.88135473388567 0.85
10.90393015864477 0.85
10.92650558340387 0.85
10.94908100816297 0.85
10.97165643292206 0.85
10.99423185768116 0.85
11.01680728244026 0.85
11.03938270719936 0.85
11.06195813195846 0.85
11.08453355671756 0.85
11.10710898147666 0.85
11.12968440623576 0.85
11.15225983099486 0.85
11.17483525575396 0.85
11.19741068051305 0.85
11.21998610527215 0.85
11.24256153003125 0.85
11.26513695479035 0.85
  };
\addlegendentry{D--R};	
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	x post scale=1.5,
	restrict x to domain=0:300,
	anchor=north west,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$k$,
	ylabel={$\beta(k)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50]
table {
x y
1 -1.884259805566352
2 -7.403007050586679
3 -9.375445021111002
4 -10.69421963748386
5 -11.75154266160775
6 -12.64732575276764
7 -13.4410670492617
8 -14.15428947169924
9 -14.80625150276033
10 -15.40902785501126
11 -15.97739278528642
12 -16.50657953917606
13 -17.0131912457211
14 -17.48908741410274
15 -17.9411608426243
16 -18.37204055224419
17 -18.78409501997641
18 -19.1751814855509
19 -19.55052571459967
20 -19.90798059117439
21 -20.24828112897856
22 -20.57432045454518
23 -20.89191708536141
24 -21.19602989692405
25 -21.49940404330152
26 -21.79245194571222
27 -22.07387354825963
28 -22.34906511836311
29 -22.61144016108719
30 -22.86232877419795
31 -23.10916241779484
32 -23.34864216574981
33 -23.57816412115334
34 -23.8005511926471
35 -24.0157234875932
36 -24.22664988710863
37 -24.43614050279942
38 -24.64083545979472
39 -24.84173755854328
40 -25.03401302596111
41 -25.22127823862579
42 -25.40236542280799
43 -25.57934821550863
44 -25.75637648456615
45 -25.92909692735179
46 -26.10023143836489
47 -26.26804951656395
48 -26.43245037756934
49 -26.59214572738101
50 -26.74837990909287
51 -26.90390598990443
52 -27.05648904676408
53 -27.20779250937654
54 -27.35628348608518
55 -27.50288088893132
56 -27.64769230098069
57 -27.79011286669388
58 -27.92989394009931
59 -28.07432016154571
60 -28.21457748483316
61 -28.35236083314838
62 -28.48821401604552
63 -28.62154744404456
64 -28.75339221600537
65 -28.88349699519907
66 -29.01181290623399
67 -29.13779933471831
68 -29.26249755667436
69 -29.38546485557739
70 -29.50706758484265
71 -29.62941114932379
72 -29.74843237312134
73 -29.88418591577638
74 -29.99993253555831
75 -30.12048033861245
76 -30.23437865600798
77 -30.34744862436025
78 -30.46009766761802
79 -30.57195934771178
80 -30.68216375693547
81 -30.79203123487795
82 -30.8999229308646
83 -31.00602337314377
84 -31.11118230508179
85 -31.21501837623189
86 -31.31751870799418
87 -31.41875458238958
88 -31.51843177982372
89 -31.61847978013767
90 -31.7167346910075
91 -31.81370935207355
92 -31.91100721208347
93 -32.00614556210289
94 -32.10499838720023
95 -32.19858435394177
96 -32.29350530259229
97 -32.3871606084981
98 -32.47957187261424
99 -32.570416673849
100 -32.66097440491003
101 -32.75063365196321
102 -32.83941299654931
103 -32.92891381311762
104 -33.01710477478848
105 -33.10413494406576
106 -33.19196642784653
107 -33.27785666528554
108 -33.36218889313709
109 -33.45339109834099
110 -33.53336127397361
111 -33.61619939941008
112 -33.69771255424073
113 -33.77835688181541
114 -33.85822708849496
115 -33.93782587388334
116 -34.01631340517805
117 -34.09477343984646
118 -34.17389553797806
119 -34.25107199352192
120 -34.32650954050003
121 -34.40325636767397
122 -34.48083706078562
123 -34.55754432102127
124 -34.63344484978707
125 -34.70966739521261
126 -34.78431705721209
127 -34.85935852457254
128 -34.93268787142812
129 -35.00606255862424
130 -35.0784547471919
131 -35.14997488144043
132 -35.22054881996179
133 -35.29056092653185
134 -35.36029886474115
135 -35.43017834732516
136 -35.49823648313429
137 -35.56625832951995
138 -35.63358189081163
139 -35.70183365822392
140 -35.76878043307445
141 -35.83504679116678
142 -35.90013559502744
143 -35.96521225776606
144 -36.02971836683072
145 -36.0942242278178
146 -36.15911396171433
147 -36.22300668022456
148 -36.28596367014304
149 -36.34826272988682
150 -36.41005693596343
151 -36.47134125378327
152 -36.53266508946636
153 -36.59445618273783
154 -36.65445722028137
155 -36.71301730041723
156 -36.77217396175408
157 -36.83070951518351
158 -36.88841087932452
159 -36.94552622098235
160 -37.00334233994854
161 -37.05981343563667
162 -37.11549527961675
163 -37.17060775645601
164 -37.22740752680436
165 -37.28838613295481
166 -37.34342236637601
167 -37.39689260623293
168 -37.44964120277012
169 -37.50266995862805
170 -37.55548895005922
171 -37.60765898143941
172 -37.65879272338776
173 -37.70932732282931
174 -37.759280978472
175 -37.80932279722679
176 -37.85880831604236
177 -37.90787229080274
178 -37.95607188417954
179 -38.00386525225113
180 -38.05148574786965
181 -38.09827834474249
182 -38.14359173976258
183 -38.1925202475003
184 -38.23867070438061
185 -38.28342685983319
186 -38.34212638914589
187 -38.39080944768595
188 -38.43711019094668
189 -38.48340870727966
190 -38.5286962905866
191 -38.57316739391707
192 -38.6174386510189
193 -38.66061054628614
194 -38.70406770749811
195 -38.74627736317097
196 -38.78812657988044
197 -38.82949795246864
198 -38.8703865310241
199 -38.91084367119141
200 -38.95086728243135
201 -38.99168407354922
202 -39.03100379687618
203 -39.06909548622049
204 -39.10760800042006
205 -39.14334357963763
206 -39.1825291542339
207 -39.22050210253
208 -39.25817477059115
209 -39.29101227412901
210 -39.32790807846058
211 -39.36475689414963
212 -39.40104229840116
213 -39.44117756984837
214 -39.47684927581544
215 -39.5119437640688
216 -39.54671200801869
217 -39.58106229694557
218 -39.61498754324595
219 -39.64880075284889
220 -39.68198282291271
221 -39.71482759464833
222 -39.74842520470476
223 -39.78091905285002
224 -39.81280202480706
225 -39.84423012010191
226 -39.87532194658536
227 -39.90576466850812
228 -39.93652155625999
229 -39.96942169852112
230 -40.00416203863704
231 -40.03476835649948
232 -40.06652532044473
233 -40.09683788784923
234 -40.12630599846683
235 -40.15541640779762
236 -40.1851429726711
237 -40.21343169833876
238 -40.24240531354832
239 -40.27055038669275
240 -40.29835795927588
241 -40.3259012402083
242 -40.35322063659669
243 -40.37834269480073
244 -40.40913820914514
245 -40.43369252773754
246 -40.46334983430451
247 -40.49072171364877
248 -40.51732687540269
249 -40.54344535978576
250 -40.56924068223503
251 -40.59476293227122
252 -40.6200258094674
253 -40.64508047655752
254 -40.66993207294295
255 -40.69457661688546
256 -40.71984065815159
257 -40.74738072334213
258 -40.77146227292356
259 -40.79554102593527
260 -40.81940438142682
261 -40.84306025725095
262 -40.86657530192071
263 -40.8883833347031
264 -40.91150240909217
265 -40.93422761701844
266 -40.95872784888315
267 -40.98639193684051
268 -41.01012468092869
269 -41.03532513156292
270 -41.0577523884206
271 -41.07981874649026
272 -41.10168515539083
273 -41.12358445901307
274 -41.14546280364948
275 -41.16720275906651
276 -41.18879813706335
277 -41.21023652273018
278 -41.23155694454723
279 -41.25276547327473
280 -41.27390760988639
281 -41.29726440438462
282 -41.31844300577441
283 -41.33931879139511
284 -41.36059475400371
285 -41.38181949434826
286 -41.40260947656257
287 -41.42323295692853
288 -41.44547733510873
289 -41.46579574568727
290 -41.48796299854328
291 -41.50794995673501
292 -41.52641826803583
293 -41.54641835371105
294 -41.56585165864904
295 -41.58929662825544
296 -41.60961332865046
297 -41.62967748981075
298 -41.64966488176538
299 -41.66945167341341
300 -41.69206981997998
  };
\addlegendentry{CycP};
\addplot[const plot,color=blue] table {
x y
1 -0.01866370615657546
2 -5.2434055805794
3 -7.350036391940633
4 -8.597181673760211
5 -9.633751999433807
6 -10.54031550383512
7 -11.37771658698382
8 -12.12939265236549
9 -12.87046609621601
10 -13.52013720790435
11 -14.11590512260964
12 -14.65983895151667
13 -15.1934803329916
14 -15.69287448764806
15 -16.18990220141092
16 -16.643700514408
17 -17.109178476895
18 -17.57956044949386
19 -18.08325372428677
20 -18.58003004555086
21 -19.03232311997702
22 -19.48186916936539
23 -19.90595300864935
24 -20.2907153405053
25 -20.64906114127636
26 -21.01677540433436
27 -21.37226127785817
28 -21.7224533562032
29 -22.05018808271647
30 -22.41260987374602
31 -22.77127511269185
32 -23.10231068034352
33 -23.40425698686526
34 -23.70121743976822
35 -24.01308892670895
36 -24.31251946013135
37 -24.62976766609418
38 -24.94096678154467
39 -25.24211583105274
40 -25.5442492532291
41 -25.84484504837754
42 -26.15526348879019
43 -26.42581570264786
44 -26.66769041322703
45 -26.89615963527182
46 -27.0953753886446
47 -27.27772203809803
48 -27.46105707414246
49 -27.65203054644996
50 -27.84262694492441
51 -28.03222350325218
52 -28.23180090628967
53 -28.41533182140685
54 -28.59954755599586
55 -28.772588854522
56 -28.95504194175825
57 -29.12820339548042
58 -29.28502964006312
59 -29.46966993473188
60 -29.66101302571103
61 -29.85557630556945
62 -30.03256812581304
63 -30.21077332365739
64 -30.37417957944455
65 -30.54465447280872
66 -30.70114391513333
67 -30.87346794264577
68 -31.0512097930025
69 -31.2292243777961
70 -31.38914579142537
71 -31.57369645978898
72 -31.7606101002878
73 -31.9625555410154
74 -32.1628214517862
75 -32.36273237501186
76 -32.54523062305671
77 -32.71590140274174
78 -32.87515928298073
79 -33.01554196226869
80 -33.16023087998671
81 -33.30674722358575
82 -33.45431971321916
83 -33.61634095719487
84 -33.77755139950631
85 -33.93605785570721
86 -34.07962078415088
87 -34.21887492936491
88 -34.34477670029824
89 -34.46769746568631
90 -34.5824397791352
91 -34.68735074729206
92 -34.8031401376628
93 -34.90316228987916
94 -35.01761136255369
95 -35.12498677055693
96 -35.23662128517162
97 -35.34577264315816
98 -35.45791119635683
99 -35.5800113225759
100 -35.67278587803156
101 -35.78060992838556
102 -35.8843763192136
103 -35.98760503613941
104 -36.08250209906844
105 -36.17192638338666
106 -36.26550793773936
107 -36.35609208072258
108 -36.4447388206692
109 -36.52918067288839
110 -36.61269302462937
111 -36.70630308388355
112 -36.79697517547855
113 -36.87637919902262
114 -36.95173288423288
115 -37.02865937675274
116 -37.10678158272066
117 -37.18177153215572
118 -37.26861593167022
119 -37.35643174548619
120 -37.44606920909624
121 -37.53487827875291
122 -37.62815304041301
123 -37.71283347899878
124 -37.80178168776541
125 -37.8803612236574
126 -37.95467780404938
127 -38.02632436935623
128 -38.09961840465109
129 -38.17423046747857
130 -38.25317829306881
131 -38.32831569397157
132 -38.40608427056155
133 -38.48709356924998
134 -38.57505521356919
135 -38.66013185643624
136 -38.74614359399714
137 -38.8333651935723
138 -38.91404983146225
139 -38.99172628514159
140 -39.06088918818796
141 -39.13313687328795
142 -39.20875186214094
143 -39.27968508110071
144 -39.34871021147906
145 -39.41568893496972
146 -39.49797436364113
147 -39.58148000196442
148 -39.67151866802291
149 -39.78031162968891
150 -39.89928308934269
151 -40.024609055272
152 -40.14667106320043
153 -40.25953123997336
154 -40.36761500481832
155 -40.46177799376026
156 -40.54698420743829
157 -40.61735412491242
158 -40.68100681822578
159 -40.74102134205515
160 -40.79824044160191
161 -40.84640423407947
162 -40.89801461608867
163 -40.94343887174638
164 -40.98912829514622
165 -41.03493862506782
166 -41.08378375964782
167 -41.13202507790354
168 -41.1810095712024
169 -41.22858232699693
170 -41.27654475513366
171 -41.32289483203367
172 -41.36969807588386
173 -41.41362043310731
174 -41.4581647408486
175 -41.5018662743858
176 -41.54685832401928
177 -41.5896559843256
178 -41.6307385258618
179 -41.66852474482349
180 -41.69635602583639
181 -41.73754309948607
182 -41.76560060726587
183 -41.80297811489745
184 -41.84319352744755
185 -41.88806434520313
186 -41.93313018957941
187 -41.97353702507832
188 -42.01360264972638
189 -42.05574438680556
190 -42.10030823632368
191 -42.14632660047096
192 -42.18946137435175
193 -42.23015749743347
194 -42.26820307863907
195 -42.30515383512987
196 -42.34381693434322
197 -42.38209953247419
198 -42.42092403285663
199 -42.45983005091634
200 -42.49934250385774
201 -42.53856394929701
202 -42.57891445339987
203 -42.6195758264568
204 -42.65892685417178
205 -42.69728774806442
206 -42.74163539203869
207 -42.77878173649029
208 -42.81580916514934
209 -42.85387370696127
210 -42.89152435836313
211 -42.92836203885344
212 -42.96496836642457
213 -43.00104886288706
214 -43.03753869223407
215 -43.07323645701849
216 -43.10727550391896
217 -43.1446378474227
218 -43.18345749920816
219 -43.225334658904
220 -43.26995640569197
221 -43.32097148530337
222 -43.36008185931615
223 -43.38880794544685
224 -43.4277953667202
225 -43.44718062419368
226 -43.48434434480814
227 -43.52473549729091
228 -43.5626791095943
229 -43.60079286293911
230 -43.6422930791468
231 -43.68609507133272
232 -43.73323186352833
233 -43.77637390061246
234 -43.81303258620379
235 -43.85202978515196
236 -43.88702588106953
237 -43.91973875927021
238 -43.95540333415725
239 -43.9894438551239
240 -44.02693464293803
241 -44.06181794098332
242 -44.0992356516736
243 -44.13779454589684
244 -44.17932527909764
245 -44.22112314545903
246 -44.262573686324
247 -44.29847474816397
248 -44.33251126849329
249 -44.36839097038532
250 -44.40446956946691
251 -44.43849814090214
252 -44.46957124555235
253 -44.49872069411513
254 -44.53065399884543
255 -44.56604703479159
256 -44.60087484634304
257 -44.634299082187
258 -44.66945310105884
259 -44.70732098313766
260 -44.74585939202672
261 -44.78441904317202
262 -44.82137269092752
263 -44.85492419402259
264 -44.88473148430528
265 -44.91378099862403
266 -44.9436222700207
267 -44.97562778015171
268 -45.00482822234454
269 -45.03386437361065
270 -45.06180893440342
271 -45.09075382335837
272 -45.11824035398207
273 -45.14499532423848
274 -45.17091521227191
275 -45.196195996162
276 -45.22047481019369
277 -45.24408788926728
278 -45.26716639236531
279 -45.2901056037232
280 -45.30875443031422
281 -45.33016201113703
282 -45.35093836461616
283 -45.36992590586703
284 -45.38719047727277
285 -45.40357186768271
286 -45.41952692271009
287 -45.43533722241668
288 -45.45110045804569
289 -45.46689321339201
290 -45.48258702168465
291 -45.4981576773516
292 -45.51369912711885
293 -45.52922583212938
294 -45.5447485775189
295 -45.56017699845234
296 -45.57545741350873
297 -45.59075302136057
298 -45.60738177112638
299 -45.62075360344473
300 -45.637665947819
};
\addlegendentry{CycP+};	
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y 
1 0
2 -4.212833497753927
3 -6.436401862720292
4 -7.775308819491517
5 -8.712749763043542
6 -9.436440145336874
7 -10.02557501361256
8 -10.52190618416297
9 -10.94989027589645
10 -11.32640719131293
11 -11.66334479841979
12 -11.96891463720543
13 -12.24879455216577
14 -12.50768232158263
15 -12.74914059968627
16 -12.97560528991633
17 -13.18891528998505
18 -13.39066501108586
19 -13.58231249567798
20 -13.76512097728764
21 -13.94044456976784
22 -14.11001867995527
23 -14.27281180215275
24 -14.42991640754955
25 -14.58174096952567
26 -14.72883229791077
27 -14.87148220708555
28 -15.01004974565746
29 -15.14483948505246
30 -15.27617298499059
31 -15.40384992728881
32 -15.52888137717885
33 -15.65056408037786
34 -15.76945741750183
35 -15.88644052249732
36 -16.00078797507603
37 -16.11279668894817
38 -16.22266695803662
39 -16.33025692562413
40 -16.43583380523846
41 -16.53948890142562
42 -16.64118976286382
43 -16.74117387725053
44 -16.83935575378975
45 -16.93593285197906
46 -17.03175955227043
47 -17.12577579495942
48 -17.21835068089627
49 -17.30958970517651
50 -17.39952419085185
51 -17.48831275612319
52 -17.57586173898531
53 -17.66221942531747
54 -17.74755685105892
55 -17.83212510917034
56 -17.91563983138726
57 -17.99855944274511
58 -18.0803704792629
59 -18.16120562292472
60 -18.24141001707892
61 -18.32058953145572
62 -18.39894728890266
63 -18.47649720808028
64 -18.55326295836177
65 -18.6293154171835
66 -18.70450766049786
67 -18.77898350172788
68 -18.85274365607062
69 -18.92575181618769
70 -18.99800682284963
71 -19.06960365328064
72 -19.14047568926971
73 -19.21072265997728
74 -19.28023374723898
75 -19.34915503692458
76 -19.41733097761314
77 -19.4847371547403
78 -19.55154448113704
79 -19.61791078023445
80 -19.68349039956275
81 -19.74851934987719
82 -19.81369972640815
83 -19.87802169494386
84 -19.94165883329084
85 -20.00475576917935
86 -20.06727438626971
87 -20.12926031214701
88 -20.19075349230786
89 -20.25183438745613
90 -20.31250018951041
91 -20.372682828333
92 -20.43247978970413
93 -20.49180384718713
94 -20.55065241070853
95 -20.60911871850836
96 -20.66714378568593
97 -20.72474579340442
98 -20.78196264870649
99 -20.83876470285766
100 -20.89533140808633
101 -20.9513833405982
102 -21.0070673205487
103 -21.06303435345348
104 -21.11827580098778
105 -21.17304259592945
106 -21.22736935076296
107 -21.28128967698165
108 -21.33485153886805
109 -21.3881230863127
110 -21.44120152058017
111 -21.49384003853847
112 -21.54612786705092
113 -21.59817114607282
114 -21.64983836553984
115 -21.70108539708015
116 -21.75198337294214
117 -21.80254001882547
118 -21.85296655767446
119 -21.90294954824235
120 -21.95287837806941
121 -22.00237131402405
122 -22.05132515145388
123 -22.09987678712485
124 -22.1480500003826
125 -22.19581323282907
126 -22.24319368529337
127 -22.29045997516823
128 -22.33734741608546
129 -22.38379321906981
130 -22.4298835243961
131 -22.47574159517543
132 -22.52126731599437
133 -22.5665295471996
134 -22.61134237910689
135 -22.65605110248902
136 -22.70441813001703
137 -22.75061094430456
138 -22.79589151749584
139 -22.84057120048461
140 -22.88488716921119
141 -22.9289264514311
142 -22.97269196813117
143 -23.01641297016827
144 -23.05978598958211
145 -23.10310596604809
146 -23.14604966608987
147 -23.188680185115
148 -23.23108484914614
149 -23.27320984485531
150 -23.31510630331091
151 -23.35678311271725
152 -23.39826184900538
153 -23.43952426095079
154 -23.48055995992637
155 -23.52138453052061
156 -23.56207676323987
157 -23.60258699039056
158 -23.64292300631122
159 -23.68301469168043
160 -23.72287689798466
161 -23.76252922943831
162 -23.80203452601938
163 -23.84130408031821
164 -23.88039099488999
165 -23.91932082713629
166 -23.95808168289072
167 -23.99662036554851
168 -24.03496097378682
169 -24.0731369742852
170 -24.11116820432779
171 -24.14904838273009
172 -24.18682880656594
173 -24.2244927436478
174 -24.26200070922818
175 -24.29930948467764
176 -24.33639695031001
177 -24.37333289600364
178 -24.41091461478295
179 -24.44784491218266
180 -24.48446078037361
181 -24.52090036562421
182 -24.5571705191681
183 -24.59332994587049
184 -24.62930177057393
185 -24.6651197007355
186 -24.70078881527465
187 -24.73631213504038
188 -24.77169504366407
189 -24.8071749867169
190 -24.84237853328214
191 -24.87735959540867
192 -24.91217988182747
193 -24.94688741820352
194 -24.98145531376381
195 -25.0158413230745
196 -25.05004224276363
197 -25.08407162472063
198 -25.11798064767539
199 -25.15178317094524
200 -25.18539072713646
201 -25.21883229666841
202 -25.2521315670988
203 -25.28548764610669
204 -25.31867063169742
205 -25.35163103256074
206 -25.38443566543963
207 -25.41722217349514
208 -25.44979992266831
209 -25.48222087846876
210 -25.51448406588735
211 -25.54659617965658
212 -25.57856441606242
213 -25.61039600309931
214 -25.64206330110757
215 -25.67358241667585
216 -25.70493698168563
217 -25.73633397896661
218 -25.76754198766576
219 -25.79859661099814
220 -25.82961269739468
221 -25.86045581140587
222 -25.89115659462042
223 -25.92225365106321
224 -25.95310766018616
225 -25.98363491659458
226 -26.01395205909854
227 -26.04410588962249
228 -26.07412270004563
229 -26.10400850142441
230 -26.1339747475904
231 -26.16413329740504
232 -26.1940432083329
233 -26.22465453325635
234 -26.25449296401482
235 -26.28402399995106
236 -26.31343936280591
237 -26.34265550429553
238 -26.37173470131098
239 -26.40068344987894
240 -26.42952170021779
241 -26.45823708079523
242 -26.48683285995433
243 -26.51533329501577
244 -26.54372337376146
245 -26.57199770593086
246 -26.60027654368414
247 -26.62852765318317
248 -26.65657135265136
249 -26.68448502293607
250 -26.71228353272153
251 -26.73996070315128
252 -26.76753200160362
253 -26.79499616299395
254 -26.82236452977654
255 -26.84963088524571
256 -26.87678275810694
257 -26.90385540845741
258 -26.93079941541524
259 -26.95769845765332
260 -26.98447430033937
261 -27.01112599399056
262 -27.03766199836932
263 -27.06410707198042
264 -27.09044068917182
265 -27.11669769956072
266 -27.14284257372064
267 -27.16929425738668
268 -27.19542223412503
269 -27.22140316561286
270 -27.24724028934308
271 -27.27302320276179
272 -27.29871441845221
273 -27.32424767239092
274 -27.34970689951251
275 -27.37510663744163
276 -27.40035877929942
277 -27.42651496723411
278 -27.452609129195
279 -27.47833068344709
280 -27.50366508437237
281 -27.52873155527194
282 -27.5536092331377
283 -27.5784438257297
284 -27.60318172784294
285 -27.62778281329148
286 -27.65226881896718
287 -27.67673024392472
288 -27.70108019032863
289 -27.72534959969201
290 -27.74950540631922
291 -27.77359518650054
292 -27.79758818409129
293 -27.82149759217522
294 -27.84532436354352
295 -27.86935724687938
296 -27.89311370392819
297 -27.9168591219855
298 -27.94045167264022
299 -27.96391402490798
300 -27.98727707811181
  };
\addlegendentry{ParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark
phase=50] table {
x y
1 -1.884259805566352
2 -6.234340890761347
3 -7.809928978741471
4 -8.775968218385472
5 -9.478612711648026
6 -10.02520447023766
7 -10.48465673908858
8 -10.88739399155126
9 -11.24953411014156
10 -11.57999115388655
11 -11.88852781569016
12 -12.17764754541804
13 -12.45180069793237
14 -12.71461866974037
15 -12.96620571121274
16 -13.20947150760296
17 -13.44444415352938
18 -13.67244261183537
19 -13.88296402859155
20 -14.09734359683449
21 -14.30724129451013
22 -14.50992771927828
23 -14.70742658795274
24 -14.90001756091208
25 -15.08822992855498
26 -15.27313738442208
27 -15.45464381480283
28 -15.63300933282009
29 -15.80836608867583
30 -15.98050490808721
31 -16.14988009374038
32 -16.31629255343989
33 -16.48010959051531
34 -16.64088380049221
35 -16.79980404144071
36 -16.95591464405599
37 -17.10865317683527
38 -17.25921209002039
39 -17.40849435559431
40 -17.55480927594515
41 -17.69843338821976
42 -17.84055138364661
43 -17.98069682160838
44 -18.11914667890718
45 -18.25576301359441
46 -18.39049931064454
47 -18.5236764998516
48 -18.65577130200753
49 -18.78558284580839
50 -18.91374377879953
51 -19.04066988238211
52 -19.16640426354069
53 -19.29118377159178
54 -19.41461439800833
55 -19.53654164156705
56 -19.65729987279131
57 -19.77671104140736
58 -19.89512352824498
59 -20.01240230418053
60 -20.12951492004957
61 -20.24471340160922
62 -20.35866877400086
63 -20.47146592707679
64 -20.58317386611371
65 -20.69392010604518
66 -20.80492562562459
67 -20.9159367725556
68 -21.02460610453537
69 -21.13215142291774
70 -21.23878067993351
71 -21.34434841726097
72 -21.44864839750465
73 -21.55237044548676
74 -21.65448210680653
75 -21.75572604741748
76 -21.8559201263081
77 -21.95516119897349
78 -22.0535337505768
79 -22.15143667013562
80 -22.24777775025358
81 -22.34281555527407
82 -22.43651453763814
83 -22.52920671206339
84 -22.62100863608813
85 -22.71201788824484
86 -22.80244972275292
87 -22.89204102536057
88 -22.97811636701598
89 -23.06694290487861
90 -23.15439148706429
91 -23.24179053848962
92 -23.3278649984658
93 -23.41412446504133
94 -23.49884287601191
95 -23.58342082769487
96 -23.66684796531716
97 -23.75007449698993
98 -23.83225273003587
99 -23.91391317054469
100 -23.99512291732208
101 -24.07563710514941
102 -24.15563146261865
103 -24.23507678176195
104 -24.31486866225964
105 -24.39358392728187
106 -24.4720480198091
107 -24.54990755329325
108 -24.62765441124008
109 -24.7064685052964
110 -24.78322478919698
111 -24.85936923117288
112 -24.93498881832636
113 -25.01020049975333
114 -25.08514922953002
115 -25.15951802395674
116 -25.23345095886062
117 -25.30706085938859
118 -25.38031542751408
119 -25.45317382554669
120 -25.52588078126657
121 -25.5980810286386
122 -25.67001073320402
123 -25.74140944599435
124 -25.81224378789536
125 -25.88294037749738
126 -25.95338352969937
127 -26.02339729873498
128 -26.09298410435341
129 -26.16167127136044
130 -26.23033471976545
131 -26.29863453737725
132 -26.36709972535822
133 -26.43480726727391
134 -26.50244127031849
135 -26.56942166399462
136 -26.63623218513587
137 -26.70251217322944
138 -26.76842330530235
139 -26.83403611989438
140 -26.8994360193887
141 -26.96448398475021
142 -27.03014198254466
143 -27.09606233526652
144 -27.160173192696
145 -27.22483414468556
146 -27.28850303766237
147 -27.3520014506672
148 -27.41533824988119
149 -27.48136815732506
150 -27.54459276397147
151 -27.60742113381862
152 -27.6698740311842
153 -27.73216936793455
154 -27.79414562554198
155 -27.85586494529167
156 -27.91737910059337
157 -27.97842577818036
158 -28.03914360594441
159 -28.09972739214181
160 -28.1599017128854
161 -28.21980588730956
162 -28.2794937985543
163 -28.3394775725324
164 -28.39863211994642
165 -28.45742294161302
166 -28.51612199260927
167 -28.57445990923188
168 -28.63244164101017
169 -28.69012669427924
170 -28.74799929610702
171 -28.80528689561274
172 -28.86224488279901
173 -28.91914416635789
174 -28.97580735148663
175 -29.03256136978312
176 -29.08889120202429
177 -29.14494378046734
178 -29.20070632220222
179 -29.25613310618727
180 -29.31128723365955
181 -29.36616326869559
182 -29.42113072945815
183 -29.47650402910112
184 -29.53118722046774
185 -29.58543326435803
186 -29.63956707792672
187 -29.69353926958627
188 -29.7472500247878
189 -29.80051000202838
190 -29.8528537243959
191 -29.90564071751319
192 -29.95823765561641
193 -30.01140641215084
194 -30.06408167554802
195 -30.11657875111873
196 -30.16952750039858
197 -30.22190143568216
198 -30.27337779400572
199 -30.32514955384719
200 -30.37681224625437
201 -30.43136888570889
202 -30.48282517171843
203 -30.53401791323443
204 -30.58495680144452
205 -30.63582311961967
206 -30.68645384444212
207 -30.73696528557282
208 -30.78756390777122
209 -30.83774264016102
210 -30.88778621239226
211 -30.93797720770777
212 -30.98813303585413
213 -31.03782090658018
214 -31.0873210975371
215 -31.1366984032788
216 -31.1857832466604
217 -31.23488637871106
218 -31.2837822558678
219 -31.33241462875821
220 -31.38086192133106
221 -31.42911553025621
222 -31.47719348562766
223 -31.525554664415
224 -31.57335670267708
225 -31.62095575125925
226 -31.66830114795747
227 -31.71548377336662
228 -31.76234097476382
229 -31.80703560025382
230 -31.8533335835313
231 -31.89937931538434
232 -31.94542231846473
233 -31.99137702681301
234 -32.03725031471993
235 -32.08296659033112
236 -32.12853675105713
237 -32.17416483985799
238 -32.21949801518142
239 -32.26467461001742
240 -32.30972558446644
241 -32.35458541931601
242 -32.39999606952716
243 -32.44452707101539
244 -32.48889097266395
245 -32.53287172053086
246 -32.57695424794736
247 -32.62098136696362
248 -32.66480136856698
249 -32.70841037391688
250 -32.75184338654169
251 -32.79519008176139
252 -32.83840102054858
253 -32.88291979960335
254 -32.9259489813815
255 -32.96886830933247
256 -33.01158836738912
257 -33.05429761946088
258 -33.09677027085862
259 -33.13927929669264
260 -33.18156625326062
261 -33.22360823213301
262 -33.26564147541341
263 -33.30753110470383
264 -33.34931925520138
265 -33.39097061796769
266 -33.43240395761323
267 -33.47397765215528
268 -33.51526419832833
269 -33.55635391392078
270 -33.59734256215101
271 -33.6385320937358
272 -33.67951796631211
273 -33.72079812856631
274 -33.76129963858642
275 -33.80158752061791
276 -33.84207920290634
277 -33.8820853032986
278 -33.92201661678708
279 -33.96184995499581
280 -34.0017160032005
281 -34.04120444405925
282 -34.08053176435081
283 -34.11870498128864
284 -34.15784385254918
285 -34.19666072186577
286 -34.23544499655253
287 -34.27409280610506
288 -34.31259536782711
289 -34.35093748227809
290 -34.38917148303909
291 -34.42738736965692
292 -34.46533659476674
293 -34.5031334502987
294 -34.54079224432576
295 -34.57830302789568
296 -34.61580441061371
297 -34.65306672342108
298 -34.68925072605754
299 -34.72619317244683
300 -34.76312279129942
  };
\addlegendentry{SaP};	
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark
phase=50] table {
x y
1 0
2 -6.138789810763297
3 -7.497377225649609
4 -9.658557608968838
5 -9.523081970164821
6 -11.38620523644596
7 -10.71106061870768
8 -12.6031977153462
9 -11.4763771610319
10 -13.71247301858476
11 -11.73917867055273
12 -14.21276658838766
13 -11.93859708582027
14 -15.08243696295621
15 -12.75735802619663
16 -16.43891792044032
17 -13.54263301517369
18 -16.94878364843958
19 -13.88956446488048
20 -16.84699743853518
21 -16.12881499500171
22 -18.59525156848406
23 -17.33200896289101
24 -18.96723707706495
25 -18.42836656953602
26 -19.22664615886244
27 -18.71250611192586
28 -18.90299864973278
29 -18.76358628497781
30 -20.43678561603562
31 -19.33048469437033
32 -20.3850054363314
33 -21.13284591823955
34 -20.88385469985847
35 -21.32999288505445
36 -22.14738641043049
37 -21.58592290796054
38 -22.71116403748246
39 -21.12436931537185
40 -23.05492267829114
41 -20.85588188417381
42 -23.71798138644837
43 -21.72641224724208
44 -23.91599456236394
45 -21.93899839126371
46 -23.60368627255129
47 -22.6049516024667
48 -24.6243633401712
49 -22.96092720707737
50 -24.01600486184612
51 -24.00848558950739
52 -25.02960446823983
53 -24.45625221918546
54 -25.29629225572212
55 -24.35798315775303
56 -24.95383973717475
57 -25.07890569812891
58 -23.85565389845079
59 -24.6998030081253
60 -25.94382170686021
61 -24.74009478825089
62 -25.97132459199663
63 -25.49918414333514
64 -26.72250921294817
65 -25.67950292533454
66 -26.76038783203087
67 -24.73389560648556
68 -26.41647199901625
69 -25.84374685605058
70 -25.28981671744912
71 -26.57424132549913
72 -26.8816948331157
73 -26.9390387691025
74 -27.63363813913332
75 -26.75565127300634
76 -27.93523115398552
77 -26.45786111739533
78 -27.90298889160033
79 -26.31036059880083
80 -27.77342264348177
81 -24.95877573957678
82 -27.40986767139001
83 -27.88595342361245
84 -27.93788823902474
85 -27.64448542662106
86 -28.13224115711808
87 -27.98978239532438
88 -28.76383382727223
89 -28.06252718439278
90 -29.8025020508029
91 -28.46522833717069
92 -29.92998658640627
93 -28.70703699635381
94 -29.9290803755255
95 -29.10284548512609
96 -29.97597397704694
97 -29.21847533070112
98 -29.71630422997275
99 -29.30362158626728
100 -29.70543400581794
101 -28.53442210331581
102 -29.48619285162728
103 -29.46026253969382
104 -28.86195446357304
105 -28.77173911745964
106 -29.71824352625368
107 -29.88517140891592
108 -30.71878466600439
109 -29.85529793277011
110 -30.282585510944
111 -29.37485906547083
112 -30.98720757875789
113 -30.16335281718311
114 -31.63430424651809
115 -30.78462546582724
116 -31.86400469473714
117 -29.57520851231317
118 -31.70045310900099
119 -30.61131686384535
120 -31.23916572784674
121 -30.00973969300698
122 -32.25682274361313
123 -30.7398885635083
124 -32.35905312497891
125 -31.08278308657732
126 -32.44810610004493
127 -31.50725847246371
128 -32.14547928655435
129 -31.33553198655619
130 -32.44691670351851
131 -32.07070436675613
132 -32.43892421357013
133 -32.30543143955021
134 -32.75186814348005
135 -32.14734173366051
136 -31.90896755968168
137 -31.18934041195029
138 -33.22260970599159
139 -31.69147568142417
140 -32.59912951041457
141 -31.38719132456224
142 -33.50227434850171
143 -32.70714392908523
144 -33.12074246828875
145 -32.65438547038778
146 -33.61222954671025
147 -33.09148372315593
148 -33.71941922584852
149 -33.33304564388973
150 -33.5316780063535
151 -33.21186707289906
152 -33.24839739289441
153 -33.41173635706133
154 -33.7950262268363
155 -32.57290949962577
156 -33.93084501694909
157 -33.75506341981186
158 -34.25489661731098
159 -33.82298260831715
160 -34.31542787069966
161 -33.93902801206892
162 -34.29001683207336
163 -33.76651173735148
164 -34.63795831583899
165 -34.04468107923854
166 -34.65863153843382
167 -34.23277149370534
168 -34.73805064017165
169 -34.28706564618813
170 -34.87903152607635
171 -34.31729754828395
172 -34.87122069371423
173 -34.32888410973349
174 -34.79246968749143
175 -34.61442324098846
176 -34.98371379613933
177 -34.76161539095131
178 -35.02785156749003
179 -34.83611423183704
180 -34.48104500708484
181 -34.89292089902273
182 -35.47729505530927
183 -34.90963396592941
184 -35.6601098501436
185 -34.94240586264392
186 -35.86596106268249
187 -34.71978390444749
188 -35.94759257144325
189 -34.93747366188791
190 -35.9639067923491
191 -34.82326220308995
192 -35.974756381101
193 -35.04441718743942
194 -35.8779870808616
195 -34.96190218053994
196 -34.94320070074631
197 -34.51669727619902
198 -36.44402501793437
199 -33.64594610369759
200 -36.51502286539449
201 -35.31447174271575
202 -36.60543318898976
203 -35.03208999191048
204 -36.67276266736953
205 -34.48979636164572
206 -36.73638679631397
207 -33.32181911414074
208 -36.83220620949724
209 -34.84522912683111
210 -36.72554586055061
211 -36.25763705761629
212 -36.51189936062627
213 -36.32874913619678
214 -36.13633129866021
215 -36.33209699470359
216 -36.86439068181661
217 -36.36287688894455
218 -36.85921023431838
219 -36.26642624051721
220 -36.8565621380782
221 -36.05292203888953
222 -36.71450996166021
223 -35.19430419549632
224 -36.34850567919143
225 -35.57573277464765
226 -35.92261175565442
227 -34.39318102830721
228 -37.44594740875945
229 -37.09397733887719
230 -37.47283844326586
231 -37.27980434684143
232 -37.42721767534999
233 -37.34566395693113
234 -37.29916191969812
235 -37.36184593227553
236 -37.39987244963587
237 -37.32599602703209
238 -37.25881460772139
239 -36.89882576411752
240 -36.92516525340156
241 -36.20859288875781
242 -36.6989612564113
243 -35.29997672994709
244 -37.3955434037833
245 -37.71579270475372
246 -37.43914258965408
247 -38.44391916357741
248 -37.73264696821197
249 -38.51757876694416
250 -37.64792742678752
251 -38.47882498153511
252 -37.78202094445466
253 -38.39963938319652
254 -37.35114193946606
255 -37.65775649404288
256 -36.14704573915341
257 -36.38382690362341
258 -36.8048673719665
259 -38.88666043415769
260 -37.92484397730966
261 -39.02350507650703
262 -37.75407460204116
263 -39.06971280730262
264 -37.584442884947
265 -39.1540516250377
266 -37.66514581316518
267 -39.18967903557073
268 -35.53229585756275
269 -38.87893162884053
270 -36.99288404641277
271 -39.34941998505682
272 -38.22028516710957
273 -39.40910441230952
274 -38.16979673154609
275 -39.51717606529173
276 -38.19353609291589
277 -39.50027992005846
278 -37.91184689789123
279 -39.56158978736799
280 -36.95366605272539
281 -39.56321561999793
282 -37.4959917930346
283 -39.59640297308594
284 -36.30540506634069
285 -39.42015798615693
286 -39.14071360698421
287 -39.72278455189885
288 -38.71325836472263
289 -39.80661724893673
290 -38.30093836987304
291 -39.82422593978404
292 -38.18726552089112
293 -39.77305679136187
294 -39.62674562373542
295 -39.83808388521004
296 -39.73675111369077
297 -39.96042260317404
298 -39.63962246083779
299 -39.99087138449233
300 -38.83691144533503
  };
\addlegendentry{ExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
1 -6.264320273464169
2 -8.093919772763256
3 -9.888360300669962
4 -9.797154344063966
5 -11.25725325876447
6 -10.33218086533579
7 -11.74591634057256
8 -12.76223563408075
9 -15.09510673778137
10 -14.58032269712765
11 -17.24029568893803
12 -15.02773483665435
13 -18.08722723297413
14 -16.50305841091709
15 -18.83640143634633
16 -17.9179980373887
17 -20.27644401055881
18 -17.73179035036174
19 -21.11623574475568
20 -19.94535568660977
21 -22.72099275082344
22 -18.97776476531328
23 -22.0142508814071
24 -19.95433372688761
25 -24.34595689461911
26 -22.28582853808339
27 -24.74782777058037
28 -21.90772194287013
29 -24.20086696812209
30 -22.90848881381248
31 -24.76094628620787
32 -24.21908626537663
33 -23.28646389417313
34 -24.11167637011798
35 -25.5524499971414
36 -24.10042029897804
37 -25.46733705593325
38 -26.68376491207317
39 -24.28283504829996
40 -26.45525939743299
41 -26.97221789548836
42 -28.03675370329061
43 -26.8804374192061
44 -26.30923647097754
45 -29.63856497941526
46 -26.98102052688356
47 -29.28496553267199
48 -27.88006727597348
49 -27.61530523355634
50 -28.09607814582254
51 -30.27976585882642
52 -26.55044359138779
53 -29.76365591987591
54 -28.22509401860327
55 -27.84072036990757
56 -29.8794303543674
57 -29.94141443798809
58 -30.95231111313396
59 -29.28387272856463
60 -29.37155305915361
61 -30.09420186803983
62 -29.37792464640868
63 -31.19497003011839
64 -28.90089026808762
65 -30.54989130358721
66 -30.4572359384442
67 -31.24258613611558
68 -31.78641779452591
69 -30.28346882344484
70 -29.11798205577899
71 -31.81000885848246
72 -30.50774644525184
73 -30.07146704677224
74 -32.02136295523489
75 -30.10574377006428
76 -30.68666075731334
77 -32.67035604597849
78 -33.37483256035416
79 -32.07758460638697
80 -30.74389723109568
81 -30.29134895502047
82 -32.94651701312247
83 -33.6920344155395
84 -32.27791632529117
85 -33.72941343053366
86 -33.35422855444156
87 -33.86925077948717
88 -33.28009096171228
89 -33.80857339303815
90 -33.4572739055638
91 -33.95113850099394
92 -35.08451409098352
93 -34.27733646909487
94 -34.46028391037994
95 -32.32904094107226
96 -34.96364928865526
97 -34.19465635948805
98 -34.97964433315617
99 -34.21856095910886
100 -35.00245521169053
101 -34.96516120580618
102 -32.39968792079775
103 -33.27913576379466
104 -35.02797259916972
105 -35.25450333652665
106 -35.60368353299653
107 -34.41186389505145
108 -36.86540556068239
109 -33.48745586428698
110 -36.5882463177719
111 -33.66956811503513
112 -36.19147654417674
113 -35.84903781579465
114 -34.1824389826127
115 -35.48364015440606
116 -36.6427134946978
117 -35.05824324611402
118 -37.00668303067588
119 -33.04621954679944
120 -36.63287958399764
121 -36.37815847385852
122 -35.21707190752808
123 -34.30033181780623
124 -33.86527193789004
125 -36.3520459093812
126 -36.2135207361437
127 -35.93848137504413
128 -37.54624168055322
129 -36.9154266893184
130 -37.76033981002813
131 -36.80544372035688
132 -37.52985760009845
133 -36.7701750105557
134 -35.973529225976
135 -36.92599024923947
136 -36.7956348962661
137 -35.82746722945976
138 -38.35102728485676
139 -36.7949785192541
140 -37.79347083389328
141 -36.44280806678282
142 -38.36763335122581
143 -37.79981292463866
144 -36.57703922767779
145 -37.49311607510433
146 -36.97973153781793
147 -36.49702565777242
148 -38.51850243565129
149 -37.40658803122313
150 -39.02418838752299
151 -37.40710878046814
152 -38.71373244318382
153 -37.73693779192173
154 -35.69645765170708
155 -36.45444270843318
156 -38.84409602384886
157 -37.24684732601398
158 -39.51031087315008
159 -37.43182397770631
160 -39.52310938964737
161 -37.71931133234126
162 -38.95867159481328
163 -38.31417820608591
164 -39.12329916826111
165 -37.06959181707842
166 -38.80297561345844
167 -38.68059493404009
168 -39.6216605969759
169 -38.63333158560435
170 -39.58568410073126
171 -38.62453742707991
172 -39.52016068201577
173 -38.61201628392952
174 -39.54177945791468
175 -38.46783702673117
176 -36.30862998015476
177 -38.73765104405516
178 -39.80608770589322
179 -38.81627204966688
180 -39.9385244008306
181 -38.94795503939888
182 -40.19033876071952
183 -39.06313169960865
184 -37.51810536579417
185 -38.68018999041689
186 -40.50323554462891
187 -38.92101130938204
188 -37.42608108445818
189 -38.68248716090582
190 -40.66343104889953
191 -39.40331696020787
192 -40.33408945066931
193 -39.35512127422739
194 -39.66252075627487
195 -38.85029619881146
196 -41.12676720783385
197 -39.14596667362095
198 -40.92885460112854
199 -38.78234124280894
200 -37.34923315465412
201 -38.51557475143561
202 -41.1784448578591
203 -38.30798435572455
204 -40.83808225252335
205 -38.68496860597043
206 -41.42212225446461
207 -40.08846010174161
208 -41.04282194015327
209 -40.64166680401353
210 -39.08515531678712
211 -38.67690446853178
212 -38.27954998644928
213 -40.42217218212318
214 -40.50244556156075
215 -41.19134170942789
216 -41.49337815729353
217 -41.01156813287113
218 -39.83569314042924
219 -40.7074738611075
220 -41.47297540270647
221 -38.72524961215265
222 -41.78628233682431
223 -40.36447387396099
224 -42.36305137611589
225 -39.0910171990915
226 -42.06228686683342
227 -41.54332484904047
228 -42.03833849591302
229 -41.29353033345673
230 -41.96410633827969
231 -39.12917384257523
232 -41.80571200231461
233 -41.30046576240252
234 -42.3421902981267
235 -41.58561019234168
236 -42.35525858453725
237 -41.72153386185974
238 -42.26049613226221
239 -40.9838186926531
240 -41.91770748391467
241 -41.47648599923259
242 -42.76449499900194
243 -41.47663338797678
244 -42.5486876219232
245 -41.52275279820636
246 -42.71465682690668
247 -41.60178886949873
248 -42.60720433574456
249 -41.84759737781942
250 -42.7381099737168
251 -41.88969966020149
252 -42.29056130022022
253 -41.80640138154138
254 -42.74120872254456
255 -41.80398841257073
256 -43.01206938621558
257 -41.78900152652297
258 -43.08766078283941
259 -41.95676372569908
260 -42.61679695104876
261 -42.08048966161975
262 -43.03414529642599
263 -42.3275060013714
264 -42.97608168153032
265 -42.01596911541031
266 -42.73010193307201
267 -42.37668517503062
268 -42.54967272304039
269 -42.39777807671601
270 -43.06777265493913
271 -42.42695302805938
272 -42.71579349171519
273 -43.0351304003268
274 -42.73047370260696
275 -43.22405520614048
276 -43.10481740645449
277 -43.4223783868821
278 -43.21777621255097
279 -43.64938234789673
280 -42.95219872647378
281 -42.87910145563517
282 -43.10802385123205
283 -42.49086264089889
284 -43.40092557698631
285 -42.75018286188563
286 -43.24061934281947
287 -42.63716537277687
288 -42.5136501406289
289 -43.55762938855362
290 -43.62047030400125
291 -44.1169959413719
292 -43.72066432528197
293 -44.22946061014151
294 -43.46976757977618
295 -44.08772157349834
296 -43.16127524086636
297 -41.81282889450984
298 -43.68819302102332
299 -44.20820341412643
300 -43.81733962280846
  };
\addlegendentry{ExAltP};
\addplot[const plot,color=red,mark=asterisk,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.212833497753927
3 -8.207977413911419
4 -10.15755885010242
5 -11.37266072959927
6 -12.3629302509733
7 -13.31393207074155
8 -14.24836400107355
9 -15.1025061273467
10 -15.85267343699645
11 -16.45547059515156
12 -16.9047836333732
13 -17.30221170645406
14 -17.7120404236575
15 -18.14415227747455
16 -18.6025374325558
17 -19.08315040918427
18 -19.57012207050856
19 -20.03587560892336
20 -20.45029903053535
21 -20.74371172317289
22 -20.93031799182569
23 -21.05151612009966
24 -21.08751543256959
25 -21.1100399292142
26 -21.12239252321504
27 -21.1055514349813
28 -21.12571580923577
29 -21.1961481899784
30 -21.26671144156292
31 -21.36414351615523
32 -21.51048628723402
33 -21.6804325721679
34 -22.04685779922536
35 -22.49881246620525
36 -22.8939111963269
37 -23.26510198826863
38 -23.65632923666002
39 -24.04263026293542
40 -24.48486727306092
41 -24.95789363940714
42 -25.37625042965202
43 -25.78430148960196
44 -26.17286040949416
45 -26.46623635288806
46 -26.76257760210367
47 -27.02006289156486
48 -27.10904694822161
49 -27.15304611169456
50 -27.18611721764691
51 -27.08148401709459
52 -26.94822050483941
53 -26.80750669188105
54 -26.5776730268846
55 -26.40523983642662
56 -26.27196974625309
57 -26.07156180453437
58 -25.9615789227384
59 -25.95365336179412
60 -25.94898808807464
61 -26.01082138551287
62 -26.12340478634703
63 -26.20464411015858
64 -26.37599306795678
65 -26.63886491117637
66 -26.88039079952944
67 -27.23256025232704
68 -27.71536028734605
69 -28.14667217730974
70 -28.67283782502584
71 -29.27011313350608
72 -29.7190427568937
73 -30.27745010674466
74 -30.91881080074826
75 -31.30061870408046
76 -31.6999350816519
77 -32.01494877443302
78 -31.85720416797669
79 -31.69152415363108
80 -31.4829999106408
81 -30.9617860855174
82 -30.53375132121287
83 -30.16246178950004
84 -29.64158617036901
85 -29.26318297289792
86 -29.00870151698027
87 -28.67780249467663
88 -28.49545230604307
89 -28.43758750457397
90 -28.31131125866332
91 -28.33205825554673
92 -28.45554263651615
93 -28.51787132346154
94 -28.71768656414882
95 -29.0359062439971
96 -29.27389116979369
97 -29.65681614289272
98 -30.17515983496088
99 -30.54731974785666
100 -31.06926350747541
101 -31.70516776124829
102 -32.06797541511806
103 -32.52583907175479
104 -33.00950567749101
105 -33.00700642579265
106 -33.0375436458974
107 -33.0522830764611
108 -32.6100576538613
109 -32.30044750939798
110 -32.05776896911681
111 -31.52297285431263
112 -31.1754309753802
113 -30.95533756724674
114 -30.57198757586174
115 -30.38370708706783
116 -30.34687089730163
117 -30.18960212580343
118 -30.22656244277689
119 -30.41127177384368
120 -30.48576742720876
121 -30.74345412288928
122 -31.17359834342315
123 -31.44889895878859
124 -31.92634655186321
125 -32.60069287361682
126 -33.00287149587152
127 -33.63548053155505
128 -34.44345352964412
129 -34.73635963677879
130 -35.17467454876377
131 -35.71750169109042
132 -35.41828528241052
133 -35.23944705872431
134 -35.12401772903467
135 -34.3606917558957
136 -33.85435526811881
137 -33.47593239965405
138 -32.76278741009563
139 -32.32066650192814
140 -32.0462767960731
141 -31.56188760846299
142 -31.3090932660144
143 -31.22278260280194
144 -30.97492578949287
145 -30.93838831152196
146 -31.07260303784477
147 -31.05122702952927
148 -31.24272264791837
149 -31.60415673332257
150 -31.80077619227215
151 -32.20955598023837
152 -32.83568571111813
153 -33.19221967031798
154 -33.79740086159333
155 -34.67348562479923
156 -35.04835565525188
157 -35.7277801555766
158 -36.63621756297913
159 -36.6596593950286
160 -36.90696416829533
161 -37.33985931221997
162 -36.67382299813811
163 -36.33454809481592
164 -36.18784469082346
165 -35.29362041643731
166 -34.83591139816205
167 -34.60371957451099
168 -33.9400614273061
169 -33.64234568411308
170 -33.5508807369437
171 -33.1625262016681
172 -33.05262852364348
173 -33.16564265641609
174 -32.97946718956361
175 -33.06514684835707
176 -33.35969135359748
177 -33.33161290801318
178 -33.5698968415083
179 -34.0197357958431
180 -34.06701854072368
181 -34.37144026316361
182 -34.89098949134793
183 -34.861631563672
184 -35.09317766614333
185 -35.51685786053658
186 -35.26668652143048
187 -35.29284239222852
188 -35.48543568470122
189 -35.02504959422134
190 -34.86544010407517
191 -34.88944320380961
192 -34.38699555119393
193 -34.1926927579629
194 -34.20014795477535
195 -33.79223060403993
196 -33.6833402560148
197 -33.78436176958731
198 -33.53242251300993
199 -33.57063706589592
200 -33.82999845412142
201 -33.73568360848133
202 -33.94204029194534
203 -34.40294199709284
204 -34.45094785785575
205 -34.83285417134583
206 -35.52107559308104
207 -35.66146184109743
208 -36.20416110281339
209 -37.14964629673543
210 -37.24179224435052
211 -37.82656242753392
212 -38.8803710881096
213 -38.57067244106334
214 -38.85492925732179
215 -39.56890825595841
216 -38.66484463441436
217 -38.44050134134371
218 -38.58610096227454
219 -37.50794844964665
220 -37.08126419319552
221 -37.00758957200494
222 -36.13588374888835
223 -35.7861265340098
224 -35.74410646533674
225 -35.13039215801768
226 -34.93503059177647
227 -35.01499216040786
228 -34.61668680212131
229 -34.58283075447686
230 -34.81630464695976
231 -34.58735577484609
232 -34.70556640964786
233 -35.09448055434038
234 -34.97878084485744
235 -35.22095558708651
236 -35.75319023268002
237 -35.67216387299639
238 -35.9718639950423
239 -36.58925321917786
240 -36.42852195155393
241 -36.6887698919601
242 -37.27947308737627
243 -36.93624217390347
244 -37.05963259047086
245 -37.51695635640636
246 -36.99950992105187
247 -36.98370729739668
248 -37.30748335383296
249 -36.72877904791577
250 -36.66216712446628
251 -36.94660545760648
252 -36.42366841725727
253 -36.40296992180817
254 -36.73816899655084
255 -36.32706860835144
256 -36.40875783088872
257 -36.86149693976674
258 -36.54770154848982
259 -36.74026264521675
260 -37.34025218325469
261 -37.06995341388227
262 -37.34692721236984
263 -38.08058201213304
264 -37.75643581228802
265 -38.03608636752518
266 -38.80860843880417
267 -38.30629324349494
268 -38.46428158473244
269 -39.10270225016585
270 -38.35959940199351
271 -38.30569319758478
272 -38.68447561251627
273 -37.82185420269598
274 -37.61659257222695
275 -37.8035381695068
276 -37.00407665549503
277 -36.79083777937169
278 -36.93837912710973
279 -36.29840544817852
280 -36.16986279896486
281 -36.38053505823723
282 -35.91150917189382
283 -35.90958434319623
284 -36.24398620307048
285 -35.92134861812133
286 -36.05646313060295
287 -36.55068418358869
288 -36.33471560402211
289 -36.60001210522803
290 -37.27443178740931
291 -37.09526044250836
292 -37.459113399001
293 -38.30694331067257
294 -38.04494667838588
295 -38.42235862148552
296 -39.35310723468989
297 -38.85110989007654
298 -39.09718468794836
299 -39.92576371810555
300 -39.11626900115901
  };
\addlegendentry{D--R};	
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
CycP & 0.0566 & 0.3039 & 0.3871 & 0.4843 & 0.9301 & 0.4093 & 0.1628 \\
CycP+ & 0.0566 & 0.2520 & 0.3182 & 0.3708 & 0.5873 & 0.3135 & 0.1047 \\
ParP & 0.0522 & 0.3004 & 0.3919 & 0.4853 & 0.9275 & 0.4137 & 0.1653 \\
SaP & 0.0566 & 0.3036 & 0.3820 & 0.4824 & 0.9292 & 0.4027 & 0.1574 \\
ExParP & 0.0527 & 0.3031 & 0.3796 & 0.4786 & 0.9306 & 0.4026 & 0.1603 \\
ExAltP & 0.0526 & 0.3022 & 0.3698 & 0.4771 & 0.9243 & 0.3981 & 0.1566 \\
D--R & 0.0756 & 0.3835 & 0.4567 & 0.5486 & 1.1044 & 0.4810 & 0.1846 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	restrict x to domain=0:10,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.02
0.0225754247590989 0.02
0.0451508495181978 0.02
0.06772627427729669 0.02
0.09030169903639559 0.02
0.1128771237954945 0.03
0.1354525485545934 0.03
0.1580279733136923 0.04
0.1806033980727912 0.04
0.2031788228318901 0.04
0.225754247590989 0.05
0.2483296723500879 0.06
0.2709050971091868 0.07000000000000001
0.2934805218682857 0.07000000000000001
0.3160559466273846 0.08
0.3386313713864835 0.08
0.3612067961455824 0.09
0.3837822209046813 0.1
0.4063576456637802 0.1
0.4289330704228791 0.11
0.451508495181978 0.13
0.4740839199410769 0.14
0.4966593447001758 0.16
0.5192347694592747 0.16
0.5418101942183735 0.16
0.5643856189774724 0.16
0.5869610437365713 0.16
0.6095364684956702 0.23
0.6321118932547691 0.24
0.654687318013868 0.24
0.6772627427729669 0.25
0.6998381675320659 0.26
0.7224135922911648 0.26
0.7449890170502637 0.28
0.7675644418093626 0.29
0.7901398665684615 0.33
0.8127152913275604 0.34
0.8352907160866593 0.36
0.8578661408457582 0.38
0.8804415656048571 0.41
0.903016990363956 0.41
0.9255924151230548 0.43
0.9481678398821537 0.44
0.9707432646412526 0.45
0.9933186894003515 0.45
1.01589411415945 0.45
1.038469538918549 0.46
1.061044963677648 0.47
1.083620388436747 0.48
1.106195813195846 0.49
1.128771237954945 0.5
1.151346662714044 0.5
1.173922087473143 0.51
1.196497512232242 0.53
1.219072936991341 0.54
1.24164836175044 0.5600000000000001
1.264223786509538 0.5600000000000001
1.286799211268637 0.57
1.309374636027736 0.57
1.331950060786835 0.58
1.354525485545934 0.63
1.377100910305033 0.64
1.399676335064132 0.65
1.422251759823231 0.67
1.44482718458233 0.6800000000000001
1.467402609341428 0.7
1.489978034100527 0.72
1.512553458859626 0.72
1.535128883618725 0.72
1.557704308377824 0.74
1.580279733136923 0.75
1.602855157896022 0.76
1.625430582655121 0.78
1.64800600741422 0.79
1.670581432173319 0.79
1.693156856932417 0.8
1.715732281691516 0.8100000000000001
1.738307706450615 0.8100000000000001
1.760883131209714 0.8100000000000001
1.783458555968813 0.8100000000000001
1.806033980727912 0.8100000000000001
1.828609405487011 0.82
1.85118483024611 0.82
1.873760255005209 0.83
1.896335679764307 0.83
1.918911104523406 0.83
1.941486529282505 0.83
1.964061954041604 0.83
1.986637378800703 0.83
2.009212803559802 0.84
2.031788228318901 0.84
2.054363653078 0.84
2.076939077837099 0.84
2.099514502596198 0.85
2.122089927355296 0.87
2.144665352114395 0.87
2.167240776873494 0.88
2.189816201632593 0.88
2.212391626391692 0.88
2.234967051150791 0.89
2.25754247590989 0.9
2.280117900668989 0.9
2.302693325428088 0.9
2.325268750187187 0.9
2.347844174946285 0.91
2.370419599705385 0.91
2.392995024464483 0.91
2.415570449223582 0.91
2.438145873982681 0.91
2.46072129874178 0.91
2.483296723500879 0.9300000000000001
2.505872148259978 0.9300000000000001
2.528447573019077 0.9300000000000001
2.551022997778175 0.9300000000000001
2.573598422537275 0.9300000000000001
2.596173847296373 0.9300000000000001
2.618749272055472 0.9300000000000001
2.641324696814571 0.9300000000000001
2.66390012157367 0.9300000000000001
2.686475546332769 0.9300000000000001
2.709050971091868 0.9300000000000001
2.731626395850967 0.9300000000000001
2.754201820610066 0.9300000000000001
2.776777245369165 0.9300000000000001
2.799352670128263 0.9300000000000001
2.821928094887362 0.94
2.844503519646461 0.94
2.86707894440556 0.94
2.889654369164659 0.94
2.912229793923758 0.94
2.934805218682857 0.94
2.957380643441956 0.94
2.979956068201055 0.94
3.002531492960153 0.94
3.025106917719252 0.94
3.047682342478352 0.94
3.07025776723745 0.94
3.092833191996549 0.94
3.115408616755648 0.94
3.137984041514747 0.94
3.160559466273846 0.94
3.183134891032945 0.95
3.205710315792044 0.95
3.228285740551143 0.95
3.250861165310242 0.95
3.27343659006934 0.95
3.296012014828439 0.95
3.318587439587538 0.95
3.341162864346637 0.95
3.363738289105736 0.95
3.386313713864835 0.95
3.408889138623934 0.95
3.431464563383033 0.95
3.454039988142132 0.95
3.47661541290123 0.95
3.499190837660329 0.95
3.521766262419428 0.95
3.544341687178527 0.95
3.566917111937626 0.95
3.589492536696725 0.95
3.612067961455824 0.95
3.634643386214923 0.95
3.657218810974022 0.95
3.67979423573312 0.95
3.702369660492219 0.95
3.724945085251318 0.95
3.747520510010417 0.96
3.770095934769516 0.96
3.792671359528615 0.96
3.815246784287714 0.96
3.837822209046813 0.96
3.860397633805912 0.96
3.88297305856501 0.96
3.90554848332411 0.96
3.928123908083208 0.97
3.950699332842307 0.97
3.973274757601406 0.97
3.995850182360505 0.97
4.018425607119604 0.97
4.041001031878703 0.97
4.063576456637802 0.97
4.0861518813969 0.97
4.108727306155999 0.97
4.131302730915098 0.97
4.153878155674198 0.97
4.176453580433297 0.97
4.199029005192395 0.97
4.221604429951494 0.97
4.244179854710593 0.97
4.266755279469692 0.97
4.289330704228791 0.97
4.311906128987889 0.97
4.334481553746988 0.98
4.357056978506088 0.98
4.379632403265187 0.98
4.402207828024285 0.98
4.424783252783384 0.98
4.447358677542483 0.98
4.469934102301582 0.98
4.492509527060681 0.98
4.515084951819779 0.98
4.537660376578879 0.98
4.560235801337978 0.98
4.582811226097077 0.98
4.605386650856175 0.98
4.627962075615274 0.98
4.650537500374373 0.98
4.673112925133472 0.98
4.695688349892571 0.98
4.718263774651669 0.98
4.740839199410769 0.98
4.763414624169868 0.98
4.785990048928967 0.98
4.808565473688065 0.98
4.831140898447164 0.98
4.853716323206263 0.98
4.876291747965362 0.98
4.898867172724461 0.98
4.92144259748356 0.98
4.944018022242659 0.98
4.966593447001758 0.98
4.989168871760857 0.98
5.011744296519956 0.98
5.034319721279054 0.98
5.056895146038153 0.98
5.079470570797252 0.98
5.102045995556351 0.98
5.12462142031545 0.98
5.147196845074549 0.99
5.169772269833648 0.99
5.192347694592747 0.99
5.214923119351846 0.99
5.237498544110944 0.99
5.260073968870043 0.99
5.282649393629142 0.99
5.305224818388242 0.99
5.32780024314734 0.99
5.350375667906439 0.99
5.372951092665538 0.99
5.395526517424637 0.99
5.418101942183736 0.99
5.440677366942834 0.99
5.463252791701933 0.99
5.485828216461032 0.99
5.508403641220132 0.99
5.53097906597923 0.99
5.553554490738329 0.99
5.576129915497428 0.99
5.598705340256527 0.99
5.621280765015626 0.99
5.643856189774724 0.99
5.666431614533823 0.99
5.689007039292923 0.99
5.711582464052022 0.99
5.73415788881112 0.99
5.756733313570219 0.99
5.779308738329318 0.99
5.801884163088417 0.99
5.824459587847516 0.99
5.847035012606614 0.99
5.869610437365713 0.99
5.892185862124813 0.99
5.914761286883912 0.99
5.937336711643011 0.99
5.959912136402109 0.99
5.982487561161208 0.99
6.005062985920307 0.99
6.027638410679406 0.99
6.050213835438504 0.99
6.072789260197604 0.99
6.095364684956703 0.99
6.117940109715802 0.99
6.140515534474901 0.99
6.163090959233999 0.99
6.185666383993098 0.99
6.208241808752197 0.99
6.230817233511296 0.99
6.253392658270395 0.99
6.275968083029494 0.99
6.298543507788593 0.99
6.321118932547692 0.99
6.343694357306791 0.99
6.366269782065889 0.99
6.388845206824988 0.99
6.411420631584087 0.99
6.433996056343186 0.99
6.456571481102285 0.99
6.479146905861384 0.99
6.501722330620483 0.99
6.524297755379582 0.99
6.546873180138681 0.99
6.569448604897779 0.99
6.592024029656878 0.99
6.614599454415977 0.99
6.637174879175076 0.99
6.659750303934175 0.99
6.682325728693274 0.99
6.704901153452373 0.99
6.727476578211472 0.99
6.750052002970571 0.99
6.772627427729669 0.99
6.795202852488768 0.99
6.817778277247867 0.99
6.840353702006967 0.99
6.862929126766066 0.99
6.885504551525164 0.99
6.908079976284263 0.99
6.930655401043362 0.99
6.953230825802461 0.99
6.97580625056156 0.99
6.998381675320658 0.99
7.020957100079757 0.99
7.043532524838857 0.99
7.066107949597956 0.99
7.088683374357054 0.99
7.111258799116153 0.99
7.133834223875252 0.99
7.156409648634351 0.99
7.17898507339345 0.99
7.201560498152548 0.99
7.224135922911648 0.99
7.246711347670747 0.99
7.269286772429846 0.99
7.291862197188944 0.99
7.314437621948043 0.99
7.337013046707142 0.99
7.359588471466241 0.99
7.38216389622534 0.99
7.404739320984438 0.99
7.427314745743538 0.99
7.449890170502637 0.99
7.472465595261736 0.99
7.495041020020834 0.99
7.517616444779933 0.99
7.540191869539032 0.99
7.562767294298131 0.99
7.58534271905723 0.99
7.607918143816328 0.99
7.630493568575428 0.99
7.653068993334527 0.99
7.675644418093626 0.99
7.698219842852724 0.99
7.720795267611823 0.99
7.743370692370922 0.99
7.765946117130021 0.99
7.78852154188912 0.99
7.811096966648219 0.99
7.833672391407318 0.99
7.856247816166417 0.99
7.878823240925516 0.99
7.901398665684615 0.99
7.923974090443713 0.99
7.946549515202812 0.99
7.969124939961911 0.99
7.99170036472101 0.99
8.014275789480109 0.99
8.036851214239208 0.99
8.059426638998307 0.99
8.082002063757406 0.99
8.104577488516505 0.99
8.127152913275603 0.99
8.149728338034702 0.99
8.172303762793801 0.99
8.1948791875529 0.99
8.217454612311999 0.99
8.240030037071097 0.99
8.262605461830196 0.99
8.285180886589297 0.99
8.307756311348395 0.99
8.330331736107494 0.99
8.352907160866593 0.99
8.375482585625692 0.99
8.398058010384791 0.99
8.420633435143889 0.99
8.443208859902988 0.99
8.465784284662087 0.99
8.488359709421186 0.99
8.510935134180285 0.99
8.533510558939383 0.99
8.556085983698482 0.99
8.578661408457581 0.99
8.60123683321668 0.99
8.623812257975779 0.99
8.646387682734877 0.99
8.668963107493976 0.99
8.691538532253077 0.99
8.714113957012176 0.99
8.736689381771274 0.99
8.759264806530373 0.99
8.781840231289472 0.99
8.804415656048571 0.99
8.82699108080767 0.99
8.849566505566768 0.99
8.872141930325867 0.99
8.894717355084966 0.99
8.917292779844065 0.99
8.939868204603163 0.99
8.962443629362262 0.99
8.985019054121361 0.99
9.00759447888046 0.99
9.030169903639559 0.99
9.052745328398657 0.99
9.075320753157758 0.99
9.097896177916857 0.99
9.120471602675956 0.99
9.143047027435054 0.99
9.165622452194153 0.99
9.188197876953252 0.99
9.210773301712351 0.99
9.23334872647145 0.99
9.255924151230548 0.99
9.278499575989647 0.99
9.301075000748746 0.99
9.323650425507845 0.99
9.346225850266944 0.99
9.368801275026042 0.99
9.391376699785141 0.99
9.41395212454424 0.99
9.436527549303339 0.99
9.459102974062439 0.99
9.481678398821538 0.99
9.504253823580637 0.99
9.526829248339736 0.99
9.549404673098835 0.99
9.571980097857933 0.99
9.594555522617032 0.99
9.617130947376131 0.99
9.63970637213523 0.99
9.662281796894328 0.99
9.684857221653427 0.99
9.707432646412526 0.99
9.730008071171625 0.99
9.752583495930724 0.99
9.775158920689822 0.99
9.797734345448921 0.99
9.82030977020802 0.99
9.842885194967121 0.99
9.865460619726219 0.99
9.888036044485318 0.99
9.910611469244417 0.99
9.933186894003516 0.99
9.955762318762615 0.99
9.978337743521713 0.99
10.00091316828081 0.99
10.02348859303991 0.99
10.04606401779901 0.99
10.06863944255811 0.99
10.09121486731721 0.99
10.11379029207631 0.99
10.13636571683541 0.99
10.1589411415945 0.99
10.1815165663536 0.99
10.2040919911127 0.99
10.2266674158718 0.99
10.2492428406309 0.99
10.27181826539 0.99
10.2943936901491 0.99
10.3169691149082 0.99
10.3395445396673 0.99
10.3621199644264 0.99
10.38469538918549 0.99
10.40727081394459 0.99
10.42984623870369 0.99
10.45242166346279 0.99
10.47499708822189 0.99
10.49757251298099 0.99
10.52014793774009 0.99
10.54272336249919 0.99
10.56529878725828 0.99
10.58787421201738 0.99
10.61044963677648 0.99
10.63302506153558 0.99
10.65560048629468 0.99
10.67817591105378 0.99
10.70075133581288 0.99
10.72332676057198 0.99
10.74590218533108 0.99
10.76847761009018 0.99
10.79105303484927 0.99
10.81362845960837 0.99
10.83620388436747 0.99
10.85877930912657 0.99
10.88135473388567 0.99
10.90393015864477 0.99
10.92650558340387 0.99
10.94908100816297 0.99
10.97165643292206 0.99
10.99423185768116 0.99
11.01680728244026 0.99
11.03938270719936 0.99
11.06195813195846 0.99
11.08453355671756 0.99
11.10710898147666 0.99
11.12968440623576 0.99
11.15225983099486 0.99
11.17483525575396 0.99
11.19741068051305 0.99
11.21998610527215 0.99
11.24256153003125 0.99
11.26513695479035 0.99
 };
\addlegendentry{sCycP};
\addplot[const plot,color=blue] table {
x y
0 0.98
0.0225754247590989 0.98
0.0451508495181978 0.98
0.06772627427729669 0.98
0.09030169903639559 0.98
0.1128771237954945 0.98
0.1354525485545934 0.99
0.1580279733136923 0.99
0.1806033980727912 0.99
0.2031788228318901 0.99
0.225754247590989 0.99
0.2483296723500879 0.99
0.2709050971091868 0.99
0.2934805218682857 0.99
0.3160559466273846 0.99
0.3386313713864835 0.99
0.3612067961455824 0.99
0.3837822209046813 0.99
0.4063576456637802 0.99
0.4289330704228791 1
0.451508495181978 1
0.4740839199410769 1
0.4966593447001758 1
0.5192347694592747 1
0.5418101942183735 1
0.5643856189774724 1
0.5869610437365713 1
0.6095364684956702 1
0.6321118932547691 1
0.654687318013868 1
0.6772627427729669 1
0.6998381675320659 1
0.7224135922911648 1
0.7449890170502637 1
0.7675644418093626 1
0.7901398665684615 1
0.8127152913275604 1
0.8352907160866593 1
0.8578661408457582 1
0.8804415656048571 1
0.903016990363956 1
0.9255924151230548 1
0.9481678398821537 1
0.9707432646412526 1
0.9933186894003515 1
1.01589411415945 1
1.038469538918549 1
1.061044963677648 1
1.083620388436747 1
1.106195813195846 1
1.128771237954945 1
1.151346662714044 1
1.173922087473143 1
1.196497512232242 1
1.219072936991341 1
1.24164836175044 1
1.264223786509538 1
1.286799211268637 1
1.309374636027736 1
1.331950060786835 1
1.354525485545934 1
1.377100910305033 1
1.399676335064132 1
1.422251759823231 1
1.44482718458233 1
1.467402609341428 1
1.489978034100527 1
1.512553458859626 1
1.535128883618725 1
1.557704308377824 1
1.580279733136923 1
1.602855157896022 1
1.625430582655121 1
1.64800600741422 1
1.670581432173319 1
1.693156856932417 1
1.715732281691516 1
1.738307706450615 1
1.760883131209714 1
1.783458555968813 1
1.806033980727912 1
1.828609405487011 1
1.85118483024611 1
1.873760255005209 1
1.896335679764307 1
1.918911104523406 1
1.941486529282505 1
1.964061954041604 1
1.986637378800703 1
2.009212803559802 1
2.031788228318901 1
2.054363653078 1
2.076939077837099 1
2.099514502596198 1
2.122089927355296 1
2.144665352114395 1
2.167240776873494 1
2.189816201632593 1
2.212391626391692 1
2.234967051150791 1
2.25754247590989 1
2.280117900668989 1
2.302693325428088 1
2.325268750187187 1
2.347844174946285 1
2.370419599705385 1
2.392995024464483 1
2.415570449223582 1
2.438145873982681 1
2.46072129874178 1
2.483296723500879 1
2.505872148259978 1
2.528447573019077 1
2.551022997778175 1
2.573598422537275 1
2.596173847296373 1
2.618749272055472 1
2.641324696814571 1
2.66390012157367 1
2.686475546332769 1
2.709050971091868 1
2.731626395850967 1
2.754201820610066 1
2.776777245369165 1
2.799352670128263 1
2.821928094887362 1
2.844503519646461 1
2.86707894440556 1
2.889654369164659 1
2.912229793923758 1
2.934805218682857 1
2.957380643441956 1
2.979956068201055 1
3.002531492960153 1
3.025106917719252 1
3.047682342478352 1
3.07025776723745 1
3.092833191996549 1
3.115408616755648 1
3.137984041514747 1
3.160559466273846 1
3.183134891032945 1
3.205710315792044 1
3.228285740551143 1
3.250861165310242 1
3.27343659006934 1
3.296012014828439 1
3.318587439587538 1
3.341162864346637 1
3.363738289105736 1
3.386313713864835 1
3.408889138623934 1
3.431464563383033 1
3.454039988142132 1
3.47661541290123 1
3.499190837660329 1
3.521766262419428 1
3.544341687178527 1
3.566917111937626 1
3.589492536696725 1
3.612067961455824 1
3.634643386214923 1
3.657218810974022 1
3.67979423573312 1
3.702369660492219 1
3.724945085251318 1
3.747520510010417 1
3.770095934769516 1
3.792671359528615 1
3.815246784287714 1
3.837822209046813 1
3.860397633805912 1
3.88297305856501 1
3.90554848332411 1
3.928123908083208 1
3.950699332842307 1
3.973274757601406 1
3.995850182360505 1
4.018425607119604 1
4.041001031878703 1
4.063576456637802 1
4.0861518813969 1
4.108727306155999 1
4.131302730915098 1
4.153878155674198 1
4.176453580433297 1
4.199029005192395 1
4.221604429951494 1
4.244179854710593 1
4.266755279469692 1
4.289330704228791 1
4.311906128987889 1
4.334481553746988 1
4.357056978506088 1
4.379632403265187 1
4.402207828024285 1
4.424783252783384 1
4.447358677542483 1
4.469934102301582 1
4.492509527060681 1
4.515084951819779 1
4.537660376578879 1
4.560235801337978 1
4.582811226097077 1
4.605386650856175 1
4.627962075615274 1
4.650537500374373 1
4.673112925133472 1
4.695688349892571 1
4.718263774651669 1
4.740839199410769 1
4.763414624169868 1
4.785990048928967 1
4.808565473688065 1
4.831140898447164 1
4.853716323206263 1
4.876291747965362 1
4.898867172724461 1
4.92144259748356 1
4.944018022242659 1
4.966593447001758 1
4.989168871760857 1
5.011744296519956 1
5.034319721279054 1
5.056895146038153 1
5.079470570797252 1
5.102045995556351 1
5.12462142031545 1
5.147196845074549 1
5.169772269833648 1
5.192347694592747 1
5.214923119351846 1
5.237498544110944 1
5.260073968870043 1
5.282649393629142 1
5.305224818388242 1
5.32780024314734 1
5.350375667906439 1
5.372951092665538 1
5.395526517424637 1
5.418101942183736 1
5.440677366942834 1
5.463252791701933 1
5.485828216461032 1
5.508403641220132 1
5.53097906597923 1
5.553554490738329 1
5.576129915497428 1
5.598705340256527 1
5.621280765015626 1
5.643856189774724 1
5.666431614533823 1
5.689007039292923 1
5.711582464052022 1
5.73415788881112 1
5.756733313570219 1
5.779308738329318 1
5.801884163088417 1
5.824459587847516 1
5.847035012606614 1
5.869610437365713 1
5.892185862124813 1
5.914761286883912 1
5.937336711643011 1
5.959912136402109 1
5.982487561161208 1
6.005062985920307 1
6.027638410679406 1
6.050213835438504 1
6.072789260197604 1
6.095364684956703 1
6.117940109715802 1
6.140515534474901 1
6.163090959233999 1
6.185666383993098 1
6.208241808752197 1
6.230817233511296 1
6.253392658270395 1
6.275968083029494 1
6.298543507788593 1
6.321118932547692 1
6.343694357306791 1
6.366269782065889 1
6.388845206824988 1
6.411420631584087 1
6.433996056343186 1
6.456571481102285 1
6.479146905861384 1
6.501722330620483 1
6.524297755379582 1
6.546873180138681 1
6.569448604897779 1
6.592024029656878 1
6.614599454415977 1
6.637174879175076 1
6.659750303934175 1
6.682325728693274 1
6.704901153452373 1
6.727476578211472 1
6.750052002970571 1
6.772627427729669 1
6.795202852488768 1
6.817778277247867 1
6.840353702006967 1
6.862929126766066 1
6.885504551525164 1
6.908079976284263 1
6.930655401043362 1
6.953230825802461 1
6.97580625056156 1
6.998381675320658 1
7.020957100079757 1
7.043532524838857 1
7.066107949597956 1
7.088683374357054 1
7.111258799116153 1
7.133834223875252 1
7.156409648634351 1
7.17898507339345 1
7.201560498152548 1
7.224135922911648 1
7.246711347670747 1
7.269286772429846 1
7.291862197188944 1
7.314437621948043 1
7.337013046707142 1
7.359588471466241 1
7.38216389622534 1
7.404739320984438 1
7.427314745743538 1
7.449890170502637 1
7.472465595261736 1
7.495041020020834 1
7.517616444779933 1
7.540191869539032 1
7.562767294298131 1
7.58534271905723 1
7.607918143816328 1
7.630493568575428 1
7.653068993334527 1
7.675644418093626 1
7.698219842852724 1
7.720795267611823 1
7.743370692370922 1
7.765946117130021 1
7.78852154188912 1
7.811096966648219 1
7.833672391407318 1
7.856247816166417 1
7.878823240925516 1
7.901398665684615 1
7.923974090443713 1
7.946549515202812 1
7.969124939961911 1
7.99170036472101 1
8.014275789480109 1
8.036851214239208 1
8.059426638998307 1
8.082002063757406 1
8.104577488516505 1
8.127152913275603 1
8.149728338034702 1
8.172303762793801 1
8.1948791875529 1
8.217454612311999 1
8.240030037071097 1
8.262605461830196 1
8.285180886589297 1
8.307756311348395 1
8.330331736107494 1
8.352907160866593 1
8.375482585625692 1
8.398058010384791 1
8.420633435143889 1
8.443208859902988 1
8.465784284662087 1
8.488359709421186 1
8.510935134180285 1
8.533510558939383 1
8.556085983698482 1
8.578661408457581 1
8.60123683321668 1
8.623812257975779 1
8.646387682734877 1
8.668963107493976 1
8.691538532253077 1
8.714113957012176 1
8.736689381771274 1
8.759264806530373 1
8.781840231289472 1
8.804415656048571 1
8.82699108080767 1
8.849566505566768 1
8.872141930325867 1
8.894717355084966 1
8.917292779844065 1
8.939868204603163 1
8.962443629362262 1
8.985019054121361 1
9.00759447888046 1
9.030169903639559 1
9.052745328398657 1
9.075320753157758 1
9.097896177916857 1
9.120471602675956 1
9.143047027435054 1
9.165622452194153 1
9.188197876953252 1
9.210773301712351 1
9.23334872647145 1
9.255924151230548 1
9.278499575989647 1
9.301075000748746 1
9.323650425507845 1
9.346225850266944 1
9.368801275026042 1
9.391376699785141 1
9.41395212454424 1
9.436527549303339 1
9.459102974062439 1
9.481678398821538 1
9.504253823580637 1
9.526829248339736 1
9.549404673098835 1
9.571980097857933 1
9.594555522617032 1
9.617130947376131 1
9.63970637213523 1
9.662281796894328 1
9.684857221653427 1
9.707432646412526 1
9.730008071171625 1
9.752583495930724 1
9.775158920689822 1
9.797734345448921 1
9.82030977020802 1
9.842885194967121 1
9.865460619726219 1
9.888036044485318 1
9.910611469244417 1
9.933186894003516 1
9.955762318762615 1
9.978337743521713 1
10.00091316828081 1
10.02348859303991 1
10.04606401779901 1
10.06863944255811 1
10.09121486731721 1
10.11379029207631 1
10.13636571683541 1
10.1589411415945 1
10.1815165663536 1
10.2040919911127 1
10.2266674158718 1
10.2492428406309 1
10.27181826539 1
10.2943936901491 1
10.3169691149082 1
10.3395445396673 1
10.3621199644264 1
10.38469538918549 1
10.40727081394459 1
10.42984623870369 1
10.45242166346279 1
10.47499708822189 1
10.49757251298099 1
10.52014793774009 1
10.54272336249919 1
10.56529878725828 1
10.58787421201738 1
10.61044963677648 1
10.63302506153558 1
10.65560048629468 1
10.67817591105378 1
10.70075133581288 1
10.72332676057198 1
10.74590218533108 1
10.76847761009018 1
10.79105303484927 1
10.81362845960837 1
10.83620388436747 1
10.85877930912657 1
10.88135473388567 1
10.90393015864477 1
10.92650558340387 1
10.94908100816297 1
10.97165643292206 1
10.99423185768116 1
11.01680728244026 1
11.03938270719936 1
11.06195813195846 1
11.08453355671756 1
11.10710898147666 1
11.12968440623576 1
11.15225983099486 1
11.17483525575396 1
11.19741068051305 1
11.21998610527215 1
11.24256153003125 1
11.26513695479035 1
 };
\addlegendentry{sCycP+};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50]
table {
x y
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0
0.4063576456637802 0
0.4289330704228791 0
0.451508495181978 0
0.4740839199410769 0
0.4966593447001758 0
0.5192347694592747 0
0.5418101942183735 0
0.5643856189774724 0
0.5869610437365713 0
0.6095364684956702 0
0.6321118932547691 0
0.654687318013868 0
0.6772627427729669 0
0.6998381675320659 0
0.7224135922911648 0
0.7449890170502637 0
0.7675644418093626 0
0.7901398665684615 0
0.8127152913275604 0
0.8352907160866593 0
0.8578661408457582 0
0.8804415656048571 0
0.903016990363956 0
0.9255924151230548 0
0.9481678398821537 0
0.9707432646412526 0
0.9933186894003515 0
1.01589411415945 0
1.038469538918549 0
1.061044963677648 0
1.083620388436747 0
1.106195813195846 0
1.128771237954945 0
1.151346662714044 0
1.173922087473143 0
1.196497512232242 0
1.219072936991341 0
1.24164836175044 0
1.264223786509538 0
1.286799211268637 0
1.309374636027736 0
1.331950060786835 0
1.354525485545934 0
1.377100910305033 0
1.399676335064132 0
1.422251759823231 0
1.44482718458233 0
1.467402609341428 0
1.489978034100527 0
1.512553458859626 0
1.535128883618725 0
1.557704308377824 0
1.580279733136923 0
1.602855157896022 0
1.625430582655121 0
1.64800600741422 0
1.670581432173319 0
1.693156856932417 0
1.715732281691516 0
1.738307706450615 0
1.760883131209714 0
1.783458555968813 0
1.806033980727912 0
1.828609405487011 0
1.85118483024611 0
1.873760255005209 0
1.896335679764307 0
1.918911104523406 0
1.941486529282505 0
1.964061954041604 0
1.986637378800703 0
2.009212803559802 0
2.031788228318901 0
2.054363653078 0
2.076939077837099 0
2.099514502596198 0
2.122089927355296 0
2.144665352114395 0
2.167240776873494 0
2.189816201632593 0
2.212391626391692 0
2.234967051150791 0
2.25754247590989 0
2.280117900668989 0
2.302693325428088 0
2.325268750187187 0
2.347844174946285 0
2.370419599705385 0
2.392995024464483 0
2.415570449223582 0
2.438145873982681 0
2.46072129874178 0
2.483296723500879 0
2.505872148259978 0
2.528447573019077 0
2.551022997778175 0
2.573598422537275 0
2.596173847296373 0
2.618749272055472 0
2.641324696814571 0
2.66390012157367 0
2.686475546332769 0.01
2.709050971091868 0.01
2.731626395850967 0.01
2.754201820610066 0.02
2.776777245369165 0.02
2.799352670128263 0.02
2.821928094887362 0.02
2.844503519646461 0.03
2.86707894440556 0.03
2.889654369164659 0.03
2.912229793923758 0.04
2.934805218682857 0.04
2.957380643441956 0.04
2.979956068201055 0.05
3.002531492960153 0.05
3.025106917719252 0.05
3.047682342478352 0.06
3.07025776723745 0.08
3.092833191996549 0.09
3.115408616755648 0.11
3.137984041514747 0.12
3.160559466273846 0.13
3.183134891032945 0.14
3.205710315792044 0.14
3.228285740551143 0.15
3.250861165310242 0.16
3.27343659006934 0.18
3.296012014828439 0.19
3.318587439587538 0.19
3.341162864346637 0.2
3.363738289105736 0.2
3.386313713864835 0.2
3.408889138623934 0.21
3.431464563383033 0.24
3.454039988142132 0.25
3.47661541290123 0.26
3.499190837660329 0.27
3.521766262419428 0.27
3.544341687178527 0.29
3.566917111937626 0.31
3.589492536696725 0.32
3.612067961455824 0.33
3.634643386214923 0.34
3.657218810974022 0.34
3.67979423573312 0.34
3.702369660492219 0.35
3.724945085251318 0.36
3.747520510010417 0.38
3.770095934769516 0.4
3.792671359528615 0.41
3.815246784287714 0.43
3.837822209046813 0.44
3.860397633805912 0.45
3.88297305856501 0.45
3.90554848332411 0.46
3.928123908083208 0.47
3.950699332842307 0.49
3.973274757601406 0.5
3.995850182360505 0.52
4.018425607119604 0.52
4.041001031878703 0.52
4.063576456637802 0.52
4.0861518813969 0.52
4.108727306155999 0.5600000000000001
4.131302730915098 0.58
4.153878155674198 0.58
4.176453580433297 0.6
4.199029005192395 0.6
4.221604429951494 0.61
4.244179854710593 0.62
4.266755279469692 0.63
4.289330704228791 0.64
4.311906128987889 0.64
4.334481553746988 0.65
4.357056978506088 0.65
4.379632403265187 0.6800000000000001
4.402207828024285 0.69
4.424783252783384 0.69
4.447358677542483 0.69
4.469934102301582 0.69
4.492509527060681 0.7
4.515084951819779 0.7
4.537660376578879 0.7
4.560235801337978 0.7
4.582811226097077 0.7
4.605386650856175 0.71
4.627962075615274 0.72
4.650537500374373 0.73
4.673112925133472 0.73
4.695688349892571 0.74
4.718263774651669 0.77
4.740839199410769 0.78
4.763414624169868 0.8
4.785990048928967 0.8
4.808565473688065 0.8100000000000001
4.831140898447164 0.8100000000000001
4.853716323206263 0.8100000000000001
4.876291747965362 0.8100000000000001
4.898867172724461 0.8100000000000001
4.92144259748356 0.8100000000000001
4.944018022242659 0.8100000000000001
4.966593447001758 0.82
4.989168871760857 0.82
5.011744296519956 0.82
5.034319721279054 0.82
5.056895146038153 0.82
5.079470570797252 0.82
5.102045995556351 0.82
5.12462142031545 0.83
5.147196845074549 0.84
5.169772269833648 0.84
5.192347694592747 0.84
5.214923119351846 0.84
5.237498544110944 0.84
5.260073968870043 0.84
5.282649393629142 0.84
5.305224818388242 0.84
5.32780024314734 0.86
5.350375667906439 0.86
5.372951092665538 0.86
5.395526517424637 0.86
5.418101942183736 0.87
5.440677366942834 0.88
5.463252791701933 0.88
5.485828216461032 0.88
5.508403641220132 0.88
5.53097906597923 0.89
5.553554490738329 0.89
5.576129915497428 0.89
5.598705340256527 0.89
5.621280765015626 0.89
5.643856189774724 0.89
5.666431614533823 0.89
5.689007039292923 0.9
5.711582464052022 0.9
5.73415788881112 0.9
5.756733313570219 0.9
5.779308738329318 0.9
5.801884163088417 0.9
5.824459587847516 0.9
5.847035012606614 0.9
5.869610437365713 0.9
5.892185862124813 0.9
5.914761286883912 0.9
5.937336711643011 0.9
5.959912136402109 0.9
5.982487561161208 0.9
6.005062985920307 0.91
6.027638410679406 0.91
6.050213835438504 0.91
6.072789260197604 0.91
6.095364684956703 0.91
6.117940109715802 0.91
6.140515534474901 0.91
6.163090959233999 0.91
6.185666383993098 0.91
6.208241808752197 0.91
6.230817233511296 0.91
6.253392658270395 0.91
6.275968083029494 0.91
6.298543507788593 0.91
6.321118932547692 0.91
6.343694357306791 0.91
6.366269782065889 0.91
6.388845206824988 0.91
6.411420631584087 0.91
6.433996056343186 0.91
6.456571481102285 0.91
6.479146905861384 0.91
6.501722330620483 0.91
6.524297755379582 0.91
6.546873180138681 0.91
6.569448604897779 0.91
6.592024029656878 0.91
6.614599454415977 0.91
6.637174879175076 0.91
6.659750303934175 0.91
6.682325728693274 0.91
6.704901153452373 0.91
6.727476578211472 0.91
6.750052002970571 0.91
6.772627427729669 0.91
6.795202852488768 0.91
6.817778277247867 0.91
6.840353702006967 0.91
6.862929126766066 0.91
6.885504551525164 0.91
6.908079976284263 0.91
6.930655401043362 0.92
6.953230825802461 0.92
6.97580625056156 0.92
6.998381675320658 0.92
7.020957100079757 0.92
7.043532524838857 0.92
7.066107949597956 0.92
7.088683374357054 0.9300000000000001
7.111258799116153 0.9300000000000001
7.133834223875252 0.9300000000000001
7.156409648634351 0.9300000000000001
7.17898507339345 0.9300000000000001
7.201560498152548 0.9300000000000001
7.224135922911648 0.9300000000000001
7.246711347670747 0.9300000000000001
7.269286772429846 0.9300000000000001
7.291862197188944 0.9300000000000001
7.314437621948043 0.9300000000000001
7.337013046707142 0.9300000000000001
7.359588471466241 0.9300000000000001
7.38216389622534 0.9300000000000001
7.404739320984438 0.9300000000000001
7.427314745743538 0.9300000000000001
7.449890170502637 0.9300000000000001
7.472465595261736 0.9300000000000001
7.495041020020834 0.9300000000000001
7.517616444779933 0.9300000000000001
7.540191869539032 0.9300000000000001
7.562767294298131 0.9300000000000001
7.58534271905723 0.9300000000000001
7.607918143816328 0.9300000000000001
7.630493568575428 0.94
7.653068993334527 0.94
7.675644418093626 0.94
7.698219842852724 0.94
7.720795267611823 0.94
7.743370692370922 0.94
7.765946117130021 0.94
7.78852154188912 0.94
7.811096966648219 0.94
7.833672391407318 0.94
7.856247816166417 0.94
7.878823240925516 0.94
7.901398665684615 0.94
7.923974090443713 0.94
7.946549515202812 0.94
7.969124939961911 0.94
7.99170036472101 0.94
8.014275789480109 0.94
8.036851214239208 0.94
8.059426638998307 0.94
8.082002063757406 0.94
8.104577488516505 0.94
8.127152913275603 0.94
8.149728338034702 0.94
8.172303762793801 0.94
8.1948791875529 0.94
8.217454612311999 0.94
8.240030037071097 0.94
8.262605461830196 0.94
8.285180886589297 0.94
8.307756311348395 0.94
8.330331736107494 0.94
8.352907160866593 0.94
8.375482585625692 0.94
8.398058010384791 0.94
8.420633435143889 0.94
8.443208859902988 0.94
8.465784284662087 0.95
8.488359709421186 0.95
8.510935134180285 0.95
8.533510558939383 0.95
8.556085983698482 0.95
8.578661408457581 0.95
8.60123683321668 0.95
8.623812257975779 0.95
8.646387682734877 0.95
8.668963107493976 0.95
8.691538532253077 0.95
8.714113957012176 0.95
8.736689381771274 0.95
8.759264806530373 0.95
8.781840231289472 0.95
8.804415656048571 0.95
8.82699108080767 0.95
8.849566505566768 0.95
8.872141930325867 0.95
8.894717355084966 0.95
8.917292779844065 0.95
8.939868204603163 0.95
8.962443629362262 0.95
8.985019054121361 0.95
9.00759447888046 0.95
9.030169903639559 0.95
9.052745328398657 0.95
9.075320753157758 0.95
9.097896177916857 0.95
9.120471602675956 0.95
9.143047027435054 0.95
9.165622452194153 0.95
9.188197876953252 0.95
9.210773301712351 0.95
9.23334872647145 0.95
9.255924151230548 0.95
9.278499575989647 0.95
9.301075000748746 0.95
9.323650425507845 0.95
9.346225850266944 0.95
9.368801275026042 0.95
9.391376699785141 0.95
9.41395212454424 0.95
9.436527549303339 0.95
9.459102974062439 0.95
9.481678398821538 0.95
9.504253823580637 0.95
9.526829248339736 0.95
9.549404673098835 0.95
9.571980097857933 0.95
9.594555522617032 0.95
9.617130947376131 0.95
9.63970637213523 0.95
9.662281796894328 0.95
9.684857221653427 0.95
9.707432646412526 0.95
9.730008071171625 0.95
9.752583495930724 0.95
9.775158920689822 0.95
9.797734345448921 0.95
9.82030977020802 0.95
9.842885194967121 0.95
9.865460619726219 0.95
9.888036044485318 0.95
9.910611469244417 0.95
9.933186894003516 0.95
9.955762318762615 0.95
9.978337743521713 0.95
10.00091316828081 0.95
10.02348859303991 0.95
10.04606401779901 0.95
10.06863944255811 0.95
10.09121486731721 0.95
10.11379029207631 0.95
10.13636571683541 0.95
10.1589411415945 0.95
10.1815165663536 0.95
10.2040919911127 0.95
10.2266674158718 0.95
10.2492428406309 0.95
10.27181826539 0.95
10.2943936901491 0.95
10.3169691149082 0.95
10.3395445396673 0.95
10.3621199644264 0.95
10.38469538918549 0.95
10.40727081394459 0.95
10.42984623870369 0.95
10.45242166346279 0.95
10.47499708822189 0.95
10.49757251298099 0.95
10.52014793774009 0.95
10.54272336249919 0.95
10.56529878725828 0.95
10.58787421201738 0.95
10.61044963677648 0.95
10.63302506153558 0.95
10.65560048629468 0.95
10.67817591105378 0.95
10.70075133581288 0.95
10.72332676057198 0.95
10.74590218533108 0.95
10.76847761009018 0.95
10.79105303484927 0.95
10.81362845960837 0.95
10.83620388436747 0.95
10.85877930912657 0.95
10.88135473388567 0.95
10.90393015864477 0.95
10.92650558340387 0.95
10.94908100816297 0.95
10.97165643292206 0.95
10.99423185768116 0.95
11.01680728244026 0.95
11.03938270719936 0.95
11.06195813195846 0.95
11.08453355671756 0.95
11.10710898147666 0.95
11.12968440623576 0.95
11.15225983099486 0.95
11.17483525575396 0.95
11.19741068051305 0.95
11.21998610527215 0.95
11.24256153003125 0.95
11.26513695479035 0.95
 };
\addlegendentry{sParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark
phase=50] table {
x y
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0
0.4063576456637802 0
0.4289330704228791 0
0.451508495181978 0
0.4740839199410769 0
0.4966593447001758 0
0.5192347694592747 0
0.5418101942183735 0
0.5643856189774724 0
0.5869610437365713 0
0.6095364684956702 0
0.6321118932547691 0
0.654687318013868 0.01
0.6772627427729669 0.01
0.6998381675320659 0.01
0.7224135922911648 0.01
0.7449890170502637 0.02
0.7675644418093626 0.02
0.7901398665684615 0.02
0.8127152913275604 0.02
0.8352907160866593 0.02
0.8578661408457582 0.02
0.8804415656048571 0.02
0.903016990363956 0.03
0.9255924151230548 0.03
0.9481678398821537 0.04
0.9707432646412526 0.04
0.9933186894003515 0.04
1.01589411415945 0.04
1.038469538918549 0.04
1.061044963677648 0.05
1.083620388436747 0.05
1.106195813195846 0.05
1.128771237954945 0.05
1.151346662714044 0.05
1.173922087473143 0.05
1.196497512232242 0.06
1.219072936991341 0.07000000000000001
1.24164836175044 0.08
1.264223786509538 0.08
1.286799211268637 0.09
1.309374636027736 0.11
1.331950060786835 0.11
1.354525485545934 0.11
1.377100910305033 0.12
1.399676335064132 0.12
1.422251759823231 0.12
1.44482718458233 0.12
1.467402609341428 0.13
1.489978034100527 0.14
1.512553458859626 0.14
1.535128883618725 0.14
1.557704308377824 0.15
1.580279733136923 0.15
1.602855157896022 0.16
1.625430582655121 0.16
1.64800600741422 0.16
1.670581432173319 0.16
1.693156856932417 0.16
1.715732281691516 0.16
1.738307706450615 0.17
1.760883131209714 0.19
1.783458555968813 0.2
1.806033980727912 0.23
1.828609405487011 0.24
1.85118483024611 0.24
1.873760255005209 0.24
1.896335679764307 0.25
1.918911104523406 0.25
1.941486529282505 0.25
1.964061954041604 0.26
1.986637378800703 0.27
2.009212803559802 0.27
2.031788228318901 0.28
2.054363653078 0.29
2.076939077837099 0.29
2.099514502596198 0.31
2.122089927355296 0.32
2.144665352114395 0.35
2.167240776873494 0.36
2.189816201632593 0.37
2.212391626391692 0.38
2.234967051150791 0.4
2.25754247590989 0.4
2.280117900668989 0.41
2.302693325428088 0.42
2.325268750187187 0.43
2.347844174946285 0.44
2.370419599705385 0.45
2.392995024464483 0.46
2.415570449223582 0.47
2.438145873982681 0.47
2.46072129874178 0.48
2.483296723500879 0.49
2.505872148259978 0.49
2.528447573019077 0.51
2.551022997778175 0.53
2.573598422537275 0.53
2.596173847296373 0.55
2.618749272055472 0.55
2.641324696814571 0.55
2.66390012157367 0.55
2.686475546332769 0.55
2.709050971091868 0.5600000000000001
2.731626395850967 0.57
2.754201820610066 0.59
2.776777245369165 0.59
2.799352670128263 0.59
2.821928094887362 0.6
2.844503519646461 0.61
2.86707894440556 0.63
2.889654369164659 0.63
2.912229793923758 0.63
2.934805218682857 0.64
2.957380643441956 0.64
2.979956068201055 0.64
3.002531492960153 0.65
3.025106917719252 0.65
3.047682342478352 0.66
3.07025776723745 0.67
3.092833191996549 0.6800000000000001
3.115408616755648 0.6800000000000001
3.137984041514747 0.69
3.160559466273846 0.69
3.183134891032945 0.72
3.205710315792044 0.74
3.228285740551143 0.75
3.250861165310242 0.75
3.27343659006934 0.77
3.296012014828439 0.77
3.318587439587538 0.78
3.341162864346637 0.79
3.363738289105736 0.8
3.386313713864835 0.8100000000000001
3.408889138623934 0.82
3.431464563383033 0.82
3.454039988142132 0.82
3.47661541290123 0.82
3.499190837660329 0.83
3.521766262419428 0.83
3.544341687178527 0.85
3.566917111937626 0.86
3.589492536696725 0.86
3.612067961455824 0.86
3.634643386214923 0.87
3.657218810974022 0.87
3.67979423573312 0.87
3.702369660492219 0.87
3.724945085251318 0.87
3.747520510010417 0.87
3.770095934769516 0.87
3.792671359528615 0.88
3.815246784287714 0.88
3.837822209046813 0.89
3.860397633805912 0.89
3.88297305856501 0.89
3.90554848332411 0.9
3.928123908083208 0.9
3.950699332842307 0.9
3.973274757601406 0.9
3.995850182360505 0.9
4.018425607119604 0.9
4.041001031878703 0.9
4.063576456637802 0.9
4.0861518813969 0.9
4.108727306155999 0.92
4.131302730915098 0.92
4.153878155674198 0.92
4.176453580433297 0.92
4.199029005192395 0.92
4.221604429951494 0.9300000000000001
4.244179854710593 0.9300000000000001
4.266755279469692 0.9300000000000001
4.289330704228791 0.9300000000000001
4.311906128987889 0.9300000000000001
4.334481553746988 0.9300000000000001
4.357056978506088 0.9300000000000001
4.379632403265187 0.9300000000000001
4.402207828024285 0.9300000000000001
4.424783252783384 0.94
4.447358677542483 0.94
4.469934102301582 0.94
4.492509527060681 0.94
4.515084951819779 0.94
4.537660376578879 0.95
4.560235801337978 0.95
4.582811226097077 0.95
4.605386650856175 0.96
4.627962075615274 0.96
4.650537500374373 0.96
4.673112925133472 0.96
4.695688349892571 0.96
4.718263774651669 0.96
4.740839199410769 0.96
4.763414624169868 0.96
4.785990048928967 0.96
4.808565473688065 0.96
4.831140898447164 0.96
4.853716323206263 0.96
4.876291747965362 0.96
4.898867172724461 0.96
4.92144259748356 0.96
4.944018022242659 0.96
4.966593447001758 0.96
4.989168871760857 0.96
5.011744296519956 0.96
5.034319721279054 0.96
5.056895146038153 0.96
5.079470570797252 0.96
5.102045995556351 0.97
5.12462142031545 0.98
5.147196845074549 0.98
5.169772269833648 0.98
5.192347694592747 0.98
5.214923119351846 0.98
5.237498544110944 0.98
5.260073968870043 0.98
5.282649393629142 0.98
5.305224818388242 0.98
5.32780024314734 0.98
5.350375667906439 0.98
5.372951092665538 0.98
5.395526517424637 0.98
5.418101942183736 0.98
5.440677366942834 0.98
5.463252791701933 0.98
5.485828216461032 0.98
5.508403641220132 0.98
5.53097906597923 0.98
5.553554490738329 0.98
5.576129915497428 0.98
5.598705340256527 0.98
5.621280765015626 0.98
5.643856189774724 0.98
5.666431614533823 0.98
5.689007039292923 0.98
5.711582464052022 0.98
5.73415788881112 0.98
5.756733313570219 0.98
5.779308738329318 0.98
5.801884163088417 0.98
5.824459587847516 0.98
5.847035012606614 0.99
5.869610437365713 0.99
5.892185862124813 0.99
5.914761286883912 0.99
5.937336711643011 0.99
5.959912136402109 0.99
5.982487561161208 0.99
6.005062985920307 0.99
6.027638410679406 0.99
6.050213835438504 0.99
6.072789260197604 0.99
6.095364684956703 0.99
6.117940109715802 0.99
6.140515534474901 0.99
6.163090959233999 0.99
6.185666383993098 0.99
6.208241808752197 0.99
6.230817233511296 0.99
6.253392658270395 0.99
6.275968083029494 0.99
6.298543507788593 0.99
6.321118932547692 0.99
6.343694357306791 0.99
6.366269782065889 0.99
6.388845206824988 0.99
6.411420631584087 0.99
6.433996056343186 0.99
6.456571481102285 0.99
6.479146905861384 0.99
6.501722330620483 0.99
6.524297755379582 0.99
6.546873180138681 0.99
6.569448604897779 0.99
6.592024029656878 0.99
6.614599454415977 0.99
6.637174879175076 0.99
6.659750303934175 0.99
6.682325728693274 0.99
6.704901153452373 0.99
6.727476578211472 0.99
6.750052002970571 0.99
6.772627427729669 0.99
6.795202852488768 0.99
6.817778277247867 0.99
6.840353702006967 0.99
6.862929126766066 0.99
6.885504551525164 0.99
6.908079976284263 0.99
6.930655401043362 0.99
6.953230825802461 0.99
6.97580625056156 0.99
6.998381675320658 0.99
7.020957100079757 0.99
7.043532524838857 0.99
7.066107949597956 0.99
7.088683374357054 0.99
7.111258799116153 0.99
7.133834223875252 0.99
7.156409648634351 0.99
7.17898507339345 0.99
7.201560498152548 0.99
7.224135922911648 0.99
7.246711347670747 0.99
7.269286772429846 0.99
7.291862197188944 0.99
7.314437621948043 0.99
7.337013046707142 0.99
7.359588471466241 0.99
7.38216389622534 0.99
7.404739320984438 0.99
7.427314745743538 0.99
7.449890170502637 0.99
7.472465595261736 0.99
7.495041020020834 0.99
7.517616444779933 0.99
7.540191869539032 0.99
7.562767294298131 0.99
7.58534271905723 0.99
7.607918143816328 0.99
7.630493568575428 0.99
7.653068993334527 0.99
7.675644418093626 0.99
7.698219842852724 0.99
7.720795267611823 0.99
7.743370692370922 0.99
7.765946117130021 0.99
7.78852154188912 0.99
7.811096966648219 0.99
7.833672391407318 0.99
7.856247816166417 0.99
7.878823240925516 0.99
7.901398665684615 0.99
7.923974090443713 0.99
7.946549515202812 0.99
7.969124939961911 0.99
7.99170036472101 0.99
8.014275789480109 0.99
8.036851214239208 0.99
8.059426638998307 0.99
8.082002063757406 0.99
8.104577488516505 0.99
8.127152913275603 0.99
8.149728338034702 0.99
8.172303762793801 0.99
8.1948791875529 0.99
8.217454612311999 0.99
8.240030037071097 0.99
8.262605461830196 0.99
8.285180886589297 0.99
8.307756311348395 0.99
8.330331736107494 0.99
8.352907160866593 0.99
8.375482585625692 0.99
8.398058010384791 0.99
8.420633435143889 0.99
8.443208859902988 0.99
8.465784284662087 0.99
8.488359709421186 0.99
8.510935134180285 0.99
8.533510558939383 0.99
8.556085983698482 0.99
8.578661408457581 0.99
8.60123683321668 0.99
8.623812257975779 0.99
8.646387682734877 0.99
8.668963107493976 0.99
8.691538532253077 0.99
8.714113957012176 0.99
8.736689381771274 0.99
8.759264806530373 0.99
8.781840231289472 0.99
8.804415656048571 0.99
8.82699108080767 0.99
8.849566505566768 0.99
8.872141930325867 0.99
8.894717355084966 0.99
8.917292779844065 0.99
8.939868204603163 0.99
8.962443629362262 0.99
8.985019054121361 0.99
9.00759447888046 0.99
9.030169903639559 0.99
9.052745328398657 0.99
9.075320753157758 0.99
9.097896177916857 0.99
9.120471602675956 0.99
9.143047027435054 0.99
9.165622452194153 0.99
9.188197876953252 0.99
9.210773301712351 0.99
9.23334872647145 0.99
9.255924151230548 0.99
9.278499575989647 0.99
9.301075000748746 0.99
9.323650425507845 0.99
9.346225850266944 0.99
9.368801275026042 0.99
9.391376699785141 0.99
9.41395212454424 0.99
9.436527549303339 0.99
9.459102974062439 0.99
9.481678398821538 0.99
9.504253823580637 0.99
9.526829248339736 0.99
9.549404673098835 0.99
9.571980097857933 0.99
9.594555522617032 0.99
9.617130947376131 0.99
9.63970637213523 0.99
9.662281796894328 0.99
9.684857221653427 0.99
9.707432646412526 0.99
9.730008071171625 0.99
9.752583495930724 0.99
9.775158920689822 0.99
9.797734345448921 0.99
9.82030977020802 0.99
9.842885194967121 0.99
9.865460619726219 0.99
9.888036044485318 0.99
9.910611469244417 0.99
9.933186894003516 0.99
9.955762318762615 0.99
9.978337743521713 0.99
10.00091316828081 0.99
10.02348859303991 0.99
10.04606401779901 0.99
10.06863944255811 0.99
10.09121486731721 0.99
10.11379029207631 0.99
10.13636571683541 0.99
10.1589411415945 0.99
10.1815165663536 0.99
10.2040919911127 0.99
10.2266674158718 0.99
10.2492428406309 0.99
10.27181826539 0.99
10.2943936901491 0.99
10.3169691149082 0.99
10.3395445396673 0.99
10.3621199644264 0.99
10.38469538918549 0.99
10.40727081394459 0.99
10.42984623870369 0.99
10.45242166346279 0.99
10.47499708822189 0.99
10.49757251298099 0.99
10.52014793774009 0.99
10.54272336249919 0.99
10.56529878725828 0.99
10.58787421201738 0.99
10.61044963677648 0.99
10.63302506153558 0.99
10.65560048629468 0.99
10.67817591105378 0.99
10.70075133581288 0.99
10.72332676057198 0.99
10.74590218533108 0.99
10.76847761009018 0.99
10.79105303484927 0.99
10.81362845960837 0.99
10.83620388436747 0.99
10.85877930912657 0.99
10.88135473388567 0.99
10.90393015864477 0.99
10.92650558340387 0.99
10.94908100816297 0.99
10.97165643292206 0.99
10.99423185768116 0.99
11.01680728244026 0.99
11.03938270719936 0.99
11.06195813195846 0.99
11.08453355671756 0.99
11.10710898147666 0.99
11.12968440623576 0.99
11.15225983099486 0.99
11.17483525575396 0.99
11.19741068051305 0.99
11.21998610527215 0.99
11.24256153003125 0.99
11.26513695479035 0.99
 };
\addlegendentry{sSaP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0
0.4063576456637802 0
0.4289330704228791 0
0.451508495181978 0
0.4740839199410769 0
0.4966593447001758 0
0.5192347694592747 0
0.5418101942183735 0
0.5643856189774724 0
0.5869610437365713 0
0.6095364684956702 0
0.6321118932547691 0
0.654687318013868 0
0.6772627427729669 0
0.6998381675320659 0
0.7224135922911648 0
0.7449890170502637 0
0.7675644418093626 0
0.7901398665684615 0
0.8127152913275604 0
0.8352907160866593 0
0.8578661408457582 0
0.8804415656048571 0
0.903016990363956 0
0.9255924151230548 0
0.9481678398821537 0
0.9707432646412526 0
0.9933186894003515 0
1.01589411415945 0
1.038469538918549 0
1.061044963677648 0
1.083620388436747 0
1.106195813195846 0
1.128771237954945 0
1.151346662714044 0
1.173922087473143 0
1.196497512232242 0
1.219072936991341 0
1.24164836175044 0
1.264223786509538 0
1.286799211268637 0
1.309374636027736 0
1.331950060786835 0
1.354525485545934 0
1.377100910305033 0
1.399676335064132 0
1.422251759823231 0
1.44482718458233 0
1.467402609341428 0
1.489978034100527 0
1.512553458859626 0
1.535128883618725 0
1.557704308377824 0
1.580279733136923 0
1.602855157896022 0
1.625430582655121 0
1.64800600741422 0
1.670581432173319 0
1.693156856932417 0
1.715732281691516 0
1.738307706450615 0
1.760883131209714 0
1.783458555968813 0
1.806033980727912 0
1.828609405487011 0
1.85118483024611 0
1.873760255005209 0
1.896335679764307 0
1.918911104523406 0
1.941486529282505 0
1.964061954041604 0
1.986637378800703 0
2.009212803559802 0
2.031788228318901 0
2.054363653078 0
2.076939077837099 0
2.099514502596198 0
2.122089927355296 0
2.144665352114395 0
2.167240776873494 0
2.189816201632593 0
2.212391626391692 0
2.234967051150791 0
2.25754247590989 0
2.280117900668989 0
2.302693325428088 0
2.325268750187187 0
2.347844174946285 0
2.370419599705385 0
2.392995024464483 0
2.415570449223582 0
2.438145873982681 0
2.46072129874178 0
2.483296723500879 0
2.505872148259978 0
2.528447573019077 0
2.551022997778175 0
2.573598422537275 0
2.596173847296373 0
2.618749272055472 0
2.641324696814571 0
2.66390012157367 0
2.686475546332769 0
2.709050971091868 0
2.731626395850967 0
2.754201820610066 0
2.776777245369165 0
2.799352670128263 0
2.821928094887362 0
2.844503519646461 0
2.86707894440556 0
2.889654369164659 0
2.912229793923758 0
2.934805218682857 0
2.957380643441956 0
2.979956068201055 0
3.002531492960153 0
3.025106917719252 0
3.047682342478352 0
3.07025776723745 0
3.092833191996549 0
3.115408616755648 0
3.137984041514747 0
3.160559466273846 0
3.183134891032945 0
3.205710315792044 0
3.228285740551143 0
3.250861165310242 0
3.27343659006934 0
3.296012014828439 0
3.318587439587538 0
3.341162864346637 0
3.363738289105736 0
3.386313713864835 0
3.408889138623934 0
3.431464563383033 0
3.454039988142132 0
3.47661541290123 0
3.499190837660329 0
3.521766262419428 0
3.544341687178527 0
3.566917111937626 0
3.589492536696725 0
3.612067961455824 0
3.634643386214923 0
3.657218810974022 0
3.67979423573312 0
3.702369660492219 0
3.724945085251318 0
3.747520510010417 0
3.770095934769516 0
3.792671359528615 0
3.815246784287714 0
3.837822209046813 0
3.860397633805912 0
3.88297305856501 0
3.90554848332411 0
3.928123908083208 0
3.950699332842307 0
3.973274757601406 0
3.995850182360505 0
4.018425607119604 0
4.041001031878703 0
4.063576456637802 0
4.0861518813969 0
4.108727306155999 0
4.131302730915098 0
4.153878155674198 0
4.176453580433297 0
4.199029005192395 0
4.221604429951494 0
4.244179854710593 0
4.266755279469692 0
4.289330704228791 0
4.311906128987889 0
4.334481553746988 0
4.357056978506088 0
4.379632403265187 0
4.402207828024285 0
4.424783252783384 0
4.447358677542483 0
4.469934102301582 0
4.492509527060681 0
4.515084951819779 0
4.537660376578879 0
4.560235801337978 0
4.582811226097077 0
4.605386650856175 0
4.627962075615274 0
4.650537500374373 0
4.673112925133472 0
4.695688349892571 0
4.718263774651669 0
4.740839199410769 0
4.763414624169868 0
4.785990048928967 0
4.808565473688065 0
4.831140898447164 0
4.853716323206263 0
4.876291747965362 0
4.898867172724461 0
4.92144259748356 0
4.944018022242659 0
4.966593447001758 0
4.989168871760857 0
5.011744296519956 0
5.034319721279054 0
5.056895146038153 0
5.079470570797252 0
5.102045995556351 0
5.12462142031545 0
5.147196845074549 0
5.169772269833648 0
5.192347694592747 0
5.214923119351846 0
5.237498544110944 0
5.260073968870043 0
5.282649393629142 0
5.305224818388242 0
5.32780024314734 0
5.350375667906439 0
5.372951092665538 0
5.395526517424637 0
5.418101942183736 0
5.440677366942834 0
5.463252791701933 0
5.485828216461032 0
5.508403641220132 0
5.53097906597923 0
5.553554490738329 0
5.576129915497428 0
5.598705340256527 0
5.621280765015626 0
5.643856189774724 0
5.666431614533823 0
5.689007039292923 0
5.711582464052022 0
5.73415788881112 0
5.756733313570219 0
5.779308738329318 0
5.801884163088417 0
5.824459587847516 0
5.847035012606614 0
5.869610437365713 0
5.892185862124813 0
5.914761286883912 0
5.937336711643011 0
5.959912136402109 0
5.982487561161208 0
6.005062985920307 0
6.027638410679406 0
6.050213835438504 0
6.072789260197604 0
6.095364684956703 0
6.117940109715802 0
6.140515534474901 0
6.163090959233999 0
6.185666383993098 0
6.208241808752197 0
6.230817233511296 0
6.253392658270395 0
6.275968083029494 0
6.298543507788593 0
6.321118932547692 0
6.343694357306791 0
6.366269782065889 0
6.388845206824988 0
6.411420631584087 0
6.433996056343186 0
6.456571481102285 0
6.479146905861384 0
6.501722330620483 0
6.524297755379582 0
6.546873180138681 0
6.569448604897779 0
6.592024029656878 0
6.614599454415977 0
6.637174879175076 0
6.659750303934175 0
6.682325728693274 0
6.704901153452373 0
6.727476578211472 0
6.750052002970571 0
6.772627427729669 0
6.795202852488768 0
6.817778277247867 0
6.840353702006967 0
6.862929126766066 0
6.885504551525164 0
6.908079976284263 0
6.930655401043362 0
6.953230825802461 0
6.97580625056156 0
6.998381675320658 0
7.020957100079757 0
7.043532524838857 0
7.066107949597956 0
7.088683374357054 0
7.111258799116153 0
7.133834223875252 0
7.156409648634351 0
7.17898507339345 0
7.201560498152548 0
7.224135922911648 0
7.246711347670747 0
7.269286772429846 0
7.291862197188944 0
7.314437621948043 0
7.337013046707142 0
7.359588471466241 0
7.38216389622534 0
7.404739320984438 0
7.427314745743538 0
7.449890170502637 0
7.472465595261736 0
7.495041020020834 0
7.517616444779933 0
7.540191869539032 0
7.562767294298131 0
7.58534271905723 0
7.607918143816328 0
7.630493568575428 0
7.653068993334527 0
7.675644418093626 0
7.698219842852724 0
7.720795267611823 0
7.743370692370922 0
7.765946117130021 0
7.78852154188912 0
7.811096966648219 0
7.833672391407318 0
7.856247816166417 0
7.878823240925516 0
7.901398665684615 0
7.923974090443713 0
7.946549515202812 0
7.969124939961911 0
7.99170036472101 0
8.014275789480109 0
8.036851214239208 0
8.059426638998307 0
8.082002063757406 0
8.104577488516505 0
8.127152913275603 0
8.149728338034702 0
8.172303762793801 0
8.1948791875529 0
8.217454612311999 0
8.240030037071097 0
8.262605461830196 0
8.285180886589297 0
8.307756311348395 0
8.330331736107494 0
8.352907160866593 0
8.375482585625692 0
8.398058010384791 0
8.420633435143889 0
8.443208859902988 0
8.465784284662087 0
8.488359709421186 0
8.510935134180285 0
8.533510558939383 0
8.556085983698482 0
8.578661408457581 0
8.60123683321668 0
8.623812257975779 0
8.646387682734877 0
8.668963107493976 0
8.691538532253077 0
8.714113957012176 0
8.736689381771274 0
8.759264806530373 0
8.781840231289472 0
8.804415656048571 0
8.82699108080767 0
8.849566505566768 0
8.872141930325867 0
8.894717355084966 0
8.917292779844065 0
8.939868204603163 0
8.962443629362262 0
8.985019054121361 0
9.00759447888046 0
9.030169903639559 0
9.052745328398657 0
9.075320753157758 0
9.097896177916857 0
9.120471602675956 0
9.143047027435054 0
9.165622452194153 0
9.188197876953252 0
9.210773301712351 0
9.23334872647145 0
9.255924151230548 0
9.278499575989647 0
9.301075000748746 0
9.323650425507845 0
9.346225850266944 0
9.368801275026042 0
9.391376699785141 0
9.41395212454424 0
9.436527549303339 0
9.459102974062439 0
9.481678398821538 0
9.504253823580637 0
9.526829248339736 0
9.549404673098835 0
9.571980097857933 0
9.594555522617032 0
9.617130947376131 0
9.63970637213523 0
9.662281796894328 0
9.684857221653427 0
9.707432646412526 0
9.730008071171625 0
9.752583495930724 0
9.775158920689822 0
9.797734345448921 0
9.82030977020802 0
9.842885194967121 0
9.865460619726219 0
9.888036044485318 0
9.910611469244417 0
9.933186894003516 0
9.955762318762615 0
9.978337743521713 0
10.00091316828081 0
10.02348859303991 0
10.04606401779901 0
10.06863944255811 0
10.09121486731721 0
10.11379029207631 0
10.13636571683541 0
10.1589411415945 0
10.1815165663536 0
10.2040919911127 0
10.2266674158718 0
10.2492428406309 0
10.27181826539 0
10.2943936901491 0
10.3169691149082 0
10.3395445396673 0
10.3621199644264 0
10.38469538918549 0
10.40727081394459 0
10.42984623870369 0
10.45242166346279 0
10.47499708822189 0
10.49757251298099 0
10.52014793774009 0
10.54272336249919 0
10.56529878725828 0
10.58787421201738 0
10.61044963677648 0
10.63302506153558 0
10.65560048629468 0
10.67817591105378 0
10.70075133581288 0
10.72332676057198 0
10.74590218533108 0
10.76847761009018 0
10.79105303484927 0
10.81362845960837 0
10.83620388436747 0
10.85877930912657 0
10.88135473388567 0
10.90393015864477 0
10.92650558340387 0
10.94908100816297 0
10.97165643292206 0
10.99423185768116 0
11.01680728244026 0
11.03938270719936 0
11.06195813195846 0
11.08453355671756 0
11.10710898147666 0
11.12968440623576 0
11.15225983099486 0
11.17483525575396 0
11.19741068051305 0
11.21998610527215 0
11.24256153003125 0
11.26513695479035 0
 };
\addlegendentry{sExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y 
0 0
0.0225754247590989 0
0.0451508495181978 0
0.06772627427729669 0
0.09030169903639559 0
0.1128771237954945 0
0.1354525485545934 0
0.1580279733136923 0
0.1806033980727912 0
0.2031788228318901 0
0.225754247590989 0
0.2483296723500879 0
0.2709050971091868 0
0.2934805218682857 0
0.3160559466273846 0
0.3386313713864835 0
0.3612067961455824 0
0.3837822209046813 0
0.4063576456637802 0
0.4289330704228791 0
0.451508495181978 0
0.4740839199410769 0
0.4966593447001758 0
0.5192347694592747 0
0.5418101942183735 0
0.5643856189774724 0
0.5869610437365713 0
0.6095364684956702 0
0.6321118932547691 0
0.654687318013868 0
0.6772627427729669 0
0.6998381675320659 0
0.7224135922911648 0
0.7449890170502637 0
0.7675644418093626 0
0.7901398665684615 0
0.8127152913275604 0
0.8352907160866593 0.01
0.8578661408457582 0.01
0.8804415656048571 0.01
0.903016990363956 0.01
0.9255924151230548 0.01
0.9481678398821537 0.01
0.9707432646412526 0.01
0.9933186894003515 0.01
1.01589411415945 0.01
1.038469538918549 0.01
1.061044963677648 0.01
1.083620388436747 0.01
1.106195813195846 0.01
1.128771237954945 0.01
1.151346662714044 0.01
1.173922087473143 0.01
1.196497512232242 0.01
1.219072936991341 0.01
1.24164836175044 0.01
1.264223786509538 0.01
1.286799211268637 0.01
1.309374636027736 0.01
1.331950060786835 0.01
1.354525485545934 0.01
1.377100910305033 0.01
1.399676335064132 0.01
1.422251759823231 0.02
1.44482718458233 0.02
1.467402609341428 0.02
1.489978034100527 0.02
1.512553458859626 0.02
1.535128883618725 0.02
1.557704308377824 0.02
1.580279733136923 0.02
1.602855157896022 0.02
1.625430582655121 0.02
1.64800600741422 0.02
1.670581432173319 0.02
1.693156856932417 0.02
1.715732281691516 0.02
1.738307706450615 0.02
1.760883131209714 0.02
1.783458555968813 0.02
1.806033980727912 0.02
1.828609405487011 0.02
1.85118483024611 0.02
1.873760255005209 0.02
1.896335679764307 0.02
1.918911104523406 0.02
1.941486529282505 0.02
1.964061954041604 0.02
1.986637378800703 0.02
2.009212803559802 0.02
2.031788228318901 0.02
2.054363653078 0.02
2.076939077837099 0.02
2.099514502596198 0.02
2.122089927355296 0.02
2.144665352114395 0.02
2.167240776873494 0.02
2.189816201632593 0.03
2.212391626391692 0.03
2.234967051150791 0.03
2.25754247590989 0.03
2.280117900668989 0.03
2.302693325428088 0.03
2.325268750187187 0.03
2.347844174946285 0.03
2.370419599705385 0.03
2.392995024464483 0.03
2.415570449223582 0.03
2.438145873982681 0.03
2.46072129874178 0.03
2.483296723500879 0.03
2.505872148259978 0.03
2.528447573019077 0.03
2.551022997778175 0.03
2.573598422537275 0.03
2.596173847296373 0.03
2.618749272055472 0.03
2.641324696814571 0.03
2.66390012157367 0.03
2.686475546332769 0.03
2.709050971091868 0.03
2.731626395850967 0.03
2.754201820610066 0.03
2.776777245369165 0.03
2.799352670128263 0.03
2.821928094887362 0.03
2.844503519646461 0.03
2.86707894440556 0.03
2.889654369164659 0.03
2.912229793923758 0.03
2.934805218682857 0.03
2.957380643441956 0.03
2.979956068201055 0.03
3.002531492960153 0.03
3.025106917719252 0.03
3.047682342478352 0.03
3.07025776723745 0.03
3.092833191996549 0.03
3.115408616755648 0.03
3.137984041514747 0.03
3.160559466273846 0.03
3.183134891032945 0.03
3.205710315792044 0.03
3.228285740551143 0.03
3.250861165310242 0.03
3.27343659006934 0.03
3.296012014828439 0.03
3.318587439587538 0.03
3.341162864346637 0.03
3.363738289105736 0.03
3.386313713864835 0.03
3.408889138623934 0.03
3.431464563383033 0.03
3.454039988142132 0.03
3.47661541290123 0.03
3.499190837660329 0.03
3.521766262419428 0.03
3.544341687178527 0.03
3.566917111937626 0.03
3.589492536696725 0.03
3.612067961455824 0.03
3.634643386214923 0.03
3.657218810974022 0.03
3.67979423573312 0.03
3.702369660492219 0.03
3.724945085251318 0.03
3.747520510010417 0.03
3.770095934769516 0.03
3.792671359528615 0.03
3.815246784287714 0.03
3.837822209046813 0.03
3.860397633805912 0.03
3.88297305856501 0.03
3.90554848332411 0.03
3.928123908083208 0.03
3.950699332842307 0.03
3.973274757601406 0.03
3.995850182360505 0.03
4.018425607119604 0.03
4.041001031878703 0.03
4.063576456637802 0.03
4.0861518813969 0.03
4.108727306155999 0.03
4.131302730915098 0.03
4.153878155674198 0.03
4.176453580433297 0.03
4.199029005192395 0.03
4.221604429951494 0.03
4.244179854710593 0.03
4.266755279469692 0.03
4.289330704228791 0.03
4.311906128987889 0.03
4.334481553746988 0.03
4.357056978506088 0.03
4.379632403265187 0.03
4.402207828024285 0.03
4.424783252783384 0.03
4.447358677542483 0.03
4.469934102301582 0.03
4.492509527060681 0.03
4.515084951819779 0.03
4.537660376578879 0.03
4.560235801337978 0.03
4.582811226097077 0.03
4.605386650856175 0.03
4.627962075615274 0.03
4.650537500374373 0.03
4.673112925133472 0.03
4.695688349892571 0.03
4.718263774651669 0.03
4.740839199410769 0.03
4.763414624169868 0.03
4.785990048928967 0.03
4.808565473688065 0.03
4.831140898447164 0.03
4.853716323206263 0.03
4.876291747965362 0.03
4.898867172724461 0.03
4.92144259748356 0.03
4.944018022242659 0.03
4.966593447001758 0.03
4.989168871760857 0.03
5.011744296519956 0.03
5.034319721279054 0.03
5.056895146038153 0.03
5.079470570797252 0.03
5.102045995556351 0.03
5.12462142031545 0.03
5.147196845074549 0.03
5.169772269833648 0.03
5.192347694592747 0.03
5.214923119351846 0.03
5.237498544110944 0.03
5.260073968870043 0.03
5.282649393629142 0.03
5.305224818388242 0.03
5.32780024314734 0.03
5.350375667906439 0.03
5.372951092665538 0.03
5.395526517424637 0.03
5.418101942183736 0.03
5.440677366942834 0.03
5.463252791701933 0.03
5.485828216461032 0.03
5.508403641220132 0.03
5.53097906597923 0.03
5.553554490738329 0.03
5.576129915497428 0.03
5.598705340256527 0.03
5.621280765015626 0.03
5.643856189774724 0.03
5.666431614533823 0.03
5.689007039292923 0.03
5.711582464052022 0.03
5.73415788881112 0.03
5.756733313570219 0.03
5.779308738329318 0.03
5.801884163088417 0.03
5.824459587847516 0.03
5.847035012606614 0.03
5.869610437365713 0.03
5.892185862124813 0.03
5.914761286883912 0.03
5.937336711643011 0.03
5.959912136402109 0.03
5.982487561161208 0.03
6.005062985920307 0.03
6.027638410679406 0.03
6.050213835438504 0.03
6.072789260197604 0.03
6.095364684956703 0.03
6.117940109715802 0.03
6.140515534474901 0.03
6.163090959233999 0.03
6.185666383993098 0.03
6.208241808752197 0.03
6.230817233511296 0.03
6.253392658270395 0.03
6.275968083029494 0.03
6.298543507788593 0.03
6.321118932547692 0.03
6.343694357306791 0.03
6.366269782065889 0.03
6.388845206824988 0.03
6.411420631584087 0.03
6.433996056343186 0.03
6.456571481102285 0.03
6.479146905861384 0.03
6.501722330620483 0.03
6.524297755379582 0.03
6.546873180138681 0.03
6.569448604897779 0.03
6.592024029656878 0.03
6.614599454415977 0.03
6.637174879175076 0.03
6.659750303934175 0.03
6.682325728693274 0.03
6.704901153452373 0.03
6.727476578211472 0.03
6.750052002970571 0.03
6.772627427729669 0.03
6.795202852488768 0.03
6.817778277247867 0.03
6.840353702006967 0.03
6.862929126766066 0.03
6.885504551525164 0.03
6.908079976284263 0.03
6.930655401043362 0.03
6.953230825802461 0.03
6.97580625056156 0.03
6.998381675320658 0.03
7.020957100079757 0.03
7.043532524838857 0.03
7.066107949597956 0.03
7.088683374357054 0.03
7.111258799116153 0.03
7.133834223875252 0.03
7.156409648634351 0.03
7.17898507339345 0.03
7.201560498152548 0.03
7.224135922911648 0.03
7.246711347670747 0.03
7.269286772429846 0.03
7.291862197188944 0.03
7.314437621948043 0.03
7.337013046707142 0.03
7.359588471466241 0.03
7.38216389622534 0.03
7.404739320984438 0.03
7.427314745743538 0.03
7.449890170502637 0.03
7.472465595261736 0.03
7.495041020020834 0.03
7.517616444779933 0.03
7.540191869539032 0.03
7.562767294298131 0.03
7.58534271905723 0.03
7.607918143816328 0.03
7.630493568575428 0.03
7.653068993334527 0.03
7.675644418093626 0.03
7.698219842852724 0.03
7.720795267611823 0.03
7.743370692370922 0.03
7.765946117130021 0.03
7.78852154188912 0.03
7.811096966648219 0.03
7.833672391407318 0.03
7.856247816166417 0.03
7.878823240925516 0.03
7.901398665684615 0.03
7.923974090443713 0.03
7.946549515202812 0.03
7.969124939961911 0.03
7.99170036472101 0.03
8.014275789480109 0.03
8.036851214239208 0.03
8.059426638998307 0.03
8.082002063757406 0.03
8.104577488516505 0.03
8.127152913275603 0.03
8.149728338034702 0.03
8.172303762793801 0.03
8.1948791875529 0.03
8.217454612311999 0.03
8.240030037071097 0.03
8.262605461830196 0.03
8.285180886589297 0.03
8.307756311348395 0.03
8.330331736107494 0.03
8.352907160866593 0.03
8.375482585625692 0.03
8.398058010384791 0.03
8.420633435143889 0.03
8.443208859902988 0.03
8.465784284662087 0.03
8.488359709421186 0.03
8.510935134180285 0.03
8.533510558939383 0.03
8.556085983698482 0.03
8.578661408457581 0.03
8.60123683321668 0.03
8.623812257975779 0.03
8.646387682734877 0.03
8.668963107493976 0.03
8.691538532253077 0.03
8.714113957012176 0.03
8.736689381771274 0.03
8.759264806530373 0.03
8.781840231289472 0.03
8.804415656048571 0.03
8.82699108080767 0.03
8.849566505566768 0.03
8.872141930325867 0.03
8.894717355084966 0.03
8.917292779844065 0.03
8.939868204603163 0.03
8.962443629362262 0.03
8.985019054121361 0.03
9.00759447888046 0.03
9.030169903639559 0.03
9.052745328398657 0.03
9.075320753157758 0.03
9.097896177916857 0.03
9.120471602675956 0.03
9.143047027435054 0.03
9.165622452194153 0.03
9.188197876953252 0.03
9.210773301712351 0.03
9.23334872647145 0.03
9.255924151230548 0.03
9.278499575989647 0.03
9.301075000748746 0.03
9.323650425507845 0.03
9.346225850266944 0.03
9.368801275026042 0.03
9.391376699785141 0.03
9.41395212454424 0.03
9.436527549303339 0.03
9.459102974062439 0.03
9.481678398821538 0.03
9.504253823580637 0.03
9.526829248339736 0.03
9.549404673098835 0.03
9.571980097857933 0.03
9.594555522617032 0.03
9.617130947376131 0.03
9.63970637213523 0.03
9.662281796894328 0.03
9.684857221653427 0.03
9.707432646412526 0.03
9.730008071171625 0.03
9.752583495930724 0.03
9.775158920689822 0.03
9.797734345448921 0.03
9.82030977020802 0.03
9.842885194967121 0.03
9.865460619726219 0.03
9.888036044485318 0.03
9.910611469244417 0.03
9.933186894003516 0.03
9.955762318762615 0.03
9.978337743521713 0.03
10.00091316828081 0.03
10.02348859303991 0.03
10.04606401779901 0.03
10.06863944255811 0.03
10.09121486731721 0.03
10.11379029207631 0.03
10.13636571683541 0.03
10.1589411415945 0.03
10.1815165663536 0.03
10.2040919911127 0.03
10.2266674158718 0.03
10.2492428406309 0.03
10.27181826539 0.03
10.2943936901491 0.03
10.3169691149082 0.03
10.3395445396673 0.03
10.3621199644264 0.03
10.38469538918549 0.03
10.40727081394459 0.03
10.42984623870369 0.03
10.45242166346279 0.03
10.47499708822189 0.03
10.49757251298099 0.03
10.52014793774009 0.03
10.54272336249919 0.03
10.56529878725828 0.03
10.58787421201738 0.03
10.61044963677648 0.03
10.63302506153558 0.03
10.65560048629468 0.03
10.67817591105378 0.03
10.70075133581288 0.03
10.72332676057198 0.03
10.74590218533108 0.03
10.76847761009018 0.03
10.79105303484927 0.03
10.81362845960837 0.03
10.83620388436747 0.03
10.85877930912657 0.03
10.88135473388567 0.03
10.90393015864477 0.03
10.92650558340387 0.03
10.94908100816297 0.03
10.97165643292206 0.03
10.99423185768116 0.03
11.01680728244026 0.03
11.03938270719936 0.03
11.06195813195846 0.03
11.08453355671756 0.03
11.10710898147666 0.03
11.12968440623576 0.03
11.15225983099486 0.03
11.17483525575396 0.03
11.19741068051305 0.03
11.21998610527215 0.03
11.24256153003125 0.03
11.26513695479035 0.03
 };
\addlegendentry{sExAltP};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	restrict x to domain=0:300,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
1 -1.884542545819252
2 -7.33981668316947
3 -9.305447258877562
4 -10.62241441859247
5 -11.67935832744826
6 -12.57550785863029
7 -13.36844414001743
8 -14.08877167827525
9 -14.74363137047459
10 -15.35128201173625
11 -15.92165671074981
12 -16.45696957797205
13 -16.9600423953642
14 -17.43421656009866
15 -17.88527166906653
16 -18.31407017582386
17 -18.72513151510182
18 -19.11623707038778
19 -19.48976128079454
20 -19.8468700246358
21 -20.18765669422882
22 -20.51270635743904
23 -20.82622498305579
24 -21.12928250099355
25 -21.42446430468316
26 -21.71086681483555
27 -21.98864852287229
28 -22.25604305071801
29 -22.51220102340401
30 -22.75883401203694
31 -23.0001179211797
32 -23.23482237915999
33 -23.46141382307128
34 -23.68117403104058
35 -23.89487047719809
36 -24.10274067002466
37 -24.30901920334189
38 -24.51056704492816
39 -24.7069013832283
40 -24.89737341675862
41 -25.08202776208044
42 -25.26109359680855
43 -25.43547772195705
44 -25.60721945351184
45 -25.77338130558163
46 -25.93377372201431
47 -26.0918948882509
48 -26.2446758861199
49 -26.39588932657927
50 -26.54427573645335
51 -26.69219257424522
52 -26.83781729146065
53 -26.98126839087941
54 -27.12241483227444
55 -27.2613958463144
56 -27.39858499885625
57 -27.53364765818286
58 -27.66690048122605
59 -27.79844695469109
60 -27.92825256685453
61 -28.05599282201116
62 -28.18181159604874
63 -28.30602030560199
64 -28.42847795811179
65 -28.54933040968156
66 -28.66845992243908
67 -28.78578246782044
68 -28.90146642651006
69 -29.01554920152123
70 -29.12809666757261
71 -29.23872703894499
72 -29.34789371886883
73 -29.45568377742919
74 -29.56232456519911
75 -29.66737423989768
76 -29.77100178686142
77 -29.87334809440286
78 -29.97443691025762
79 -30.07419959906744
80 -30.17258452296366
81 -30.2696845558358
82 -30.36544434930023
83 -30.46010375374227
84 -30.55347313575784
85 -30.64535398070138
86 -30.73567052897498
87 -30.8245343073089
88 -30.91218683714318
89 -30.99865514574689
90 -31.08398228033142
91 -31.16847876355525
92 -31.25216185698122
93 -31.33485611166623
94 -31.41662393930848
95 -31.49736042844275
96 -31.57697810879096
97 -31.65569337871836
98 -31.7336064894756
99 -31.81057377195581
100 -31.88663225801287
101 -31.961700038727
102 -32.0358588024491
103 -32.10920206012663
104 -32.18170351284566
105 -32.25336684300774
106 -32.32414950524047
107 -32.39408148470219
108 -32.46316975832719
109 -32.53146029572044
110 -32.59899192337382
111 -32.66586143941643
112 -32.731776023301
113 -32.7968745395773
114 -32.86116565006944
115 -32.92465364360075
116 -32.98754270119856
117 -33.04971076226973
118 -33.11119684079101
119 -33.1720353878464
120 -33.23234895166887
121 -33.29204028304313
122 -33.35120329899388
123 -33.40970909927436
124 -33.46771701529536
125 -33.52505415928716
126 -33.58176396324429
127 -33.63782841333629
128 -33.69322893849864
129 -33.74796550087026
130 -33.80205365091746
131 -33.85552527382644
132 -33.90838720863982
133 -33.96063157791546
134 -34.0122595296558
135 -34.06327375832163
136 -34.11371309720047
137 -34.1635794161176
138 -34.21287081890496
139 -34.26155253318649
140 -34.3096297971418
141 -34.35709251991796
142 -34.40395970380089
143 -34.45025450947401
144 -34.49598277333305
145 -34.54123470441864
146 -34.58622135022355
147 -34.63054981534079
148 -34.67429877848173
149 -34.71762323058683
150 -34.76037812937661
151 -34.80263398742946
152 -34.84435249603711
153 -34.88557948485743
154 -34.92623890628872
155 -34.96633954006945
156 -35.00589274822082
157 -35.04493123484222
158 -35.08348179887224
159 -35.12152790044184
160 -35.15898977604068
161 -35.19591724428733
162 -35.23233340666769
163 -35.26823771984886
164 -35.30367587353462
165 -35.33864415813738
166 -35.37316237155073
167 -35.40721129835548
168 -35.44080349808768
169 -35.47397742542032
170 -35.50670003395105
171 -35.53903110430245
172 -35.57092349244912
173 -35.60224182814953
174 -35.6330323966918
175 -35.6633686268541
176 -35.69326320103058
177 -35.7227336047942
178 -35.75178152699581
179 -35.78046905792641
180 -35.80870652336114
181 -35.8364716834296
182 -35.86379078488447
183 -35.89067609424996
184 -35.91715479329761
185 -35.94323240914078
186 -35.96893068117144
187 -35.9942674941565
188 -36.01928329658773
189 -36.0439017634563
190 -36.06823677141456
191 -36.0922535541949
192 -36.11595578806993
193 -36.13933273775075
194 -36.16241878044509
195 -36.18524734646849
196 -36.20780322454797
197 -36.23007420241368
198 -36.25206890967315
199 -36.27379112968593
200 -36.29523160351803
201 -36.31638649474215
202 -36.33726732916819
203 -36.35787822117897
204 -36.37822275493936
205 -36.39830277499646
206 -36.41812548534463
207 -36.43770257163336
208 -36.45703798242261
209 -36.47612794315252
210 -36.49497016025273
211 -36.5135561850774
212 -36.53189171210548
213 -36.54997552730983
214 -36.56782740274022
215 -36.58546916659789
216 -36.60290056966404
217 -36.62010646162254
218 -36.63705313488708
219 -36.65375435891104
220 -36.67023275803339
221 -36.68647723296924
222 -36.70251085551542
223 -36.71833629309553
224 -36.73396488949071
225 -36.7493821744438
226 -36.76458705196093
227 -36.77959109885933
228 -36.79440267727394
229 -36.80902468171738
230 -36.82345759810727
231 -36.83770409378676
232 -36.85176838090936
233 -36.86565781518679
234 -36.87937425719996
235 -36.89292216922746
236 -36.90630233484128
237 -36.91951600211708
238 -36.93256751128605
239 -36.9454490122928
240 -36.95817053777847
241 -36.97072997224346
242 -36.98313035557342
243 -36.99537974233252
244 -37.00748024980144
245 -37.01943081737849
246 -37.03123727737921
247 -37.04290366870281
248 -37.05443505979464
249 -37.06582857483242
250 -37.07708879210432
251 -37.08819146296009
252 -37.09915483862372
253 -37.10999470923368
254 -37.12070888865151
255 -37.13131252522156
256 -37.14180579112338
257 -37.15217303557243
258 -37.16241342518331
259 -37.17254495018289
260 -37.18255165845982
261 -37.19243976476834
262 -37.20221821937894
263 -37.21188651415858
264 -37.22144253302084
265 -37.23089590645975
266 -37.24024912890057
267 -37.24950379388953
268 -37.25865067572614
269 -37.26769192763533
270 -37.27663052981835
271 -37.28547055375529
272 -37.29421577040802
273 -37.30286701736911
274 -37.31142646657576
275 -37.3199124713921
276 -37.3283139588596
277 -37.33662219302391
278 -37.34483983216482
279 -37.352973783202
280 -37.36102260252057
281 -37.36898900366136
282 -37.37687456035825
283 -37.38467800258873
284 -37.3923976681834
285 -37.40003514247263
286 -37.40759466581601
287 -37.41507377754656
288 -37.42247209852377
289 -37.42978991874085
290 -37.43703029773358
291 -37.44419560132008
292 -37.45129767231804
293 -37.4583294970705
294 -37.46531592965246
295 -37.47225031304841
296 -37.47912512001009
297 -37.48592687092615
298 -37.49264956319379
299 -37.49928071428221
300 -37.50582399751241
  };
\addlegendentry{sCycP};
\addplot[const plot,color=blue] table {
x y
1 0.7852635290739032
2 -3.877211282768159
3 -6.033506296797198
4 -7.423738396676033
5 -8.641256409441372
6 -9.594964277599447
7 -10.48232114049412
8 -11.2405244484185
9 -11.99010941198312
10 -12.71242314213831
11 -13.43823856837522
12 -14.11707035936445
13 -14.78617379421867
14 -15.37423057738054
15 -15.94536660090584
16 -16.48532457459546
17 -16.95399104582282
18 -17.43955498818387
19 -17.907325309015
20 -18.38709943597566
21 -18.85485422984635
22 -19.28392359329262
23 -19.71131189522189
24 -20.08607205786797
25 -20.46859029304564
26 -20.8262990070721
27 -21.1847245663747
28 -21.54957494333372
29 -21.91821620849746
30 -22.26849984488107
31 -22.60534026479318
32 -22.92932922592694
33 -23.24677509108256
34 -23.56427326978971
35 -23.87730273626238
36 -24.20269333039912
37 -24.50724925127114
38 -24.82152726813872
39 -25.13917849289854
40 -25.43626350505264
41 -25.75531185263433
42 -26.08969211622136
43 -26.45023270654204
44 -26.81225859007918
45 -27.14100320700993
46 -27.45203780422876
47 -27.74266707933364
48 -28.00744987893896
49 -28.2593386803104
50 -28.5017741695047
51 -28.73217293980998
52 -28.95518280420806
53 -29.16406154944263
54 -29.39582469043014
55 -29.61922968305499
56 -29.8421214023075
57 -30.05161330763103
58 -30.25742173130342
59 -30.45593792193313
60 -30.64687400285522
61 -30.85250246774518
62 -31.07698606340544
63 -31.31305284036158
64 -31.54649596535026
65 -31.76770842612481
66 -31.97601043276013
67 -32.16923477536651
68 -32.35013402792174
69 -32.52656456714718
70 -32.7057284593722
71 -32.88344226033528
72 -33.06436402334234
73 -33.24749251852465
74 -33.4251519864786
75 -33.58779863017872
76 -33.73869016544276
77 -33.87757033422002
78 -34.01595537112231
79 -34.1536606660026
80 -34.28492209103935
81 -34.41554036856096
82 -34.54714779352119
83 -34.68506145935677
84 -34.81964306883485
85 -34.94973364432087
86 -35.07978081244538
87 -35.22078980154222
88 -35.37107839213954
89 -35.52327333927022
90 -35.67560232937399
91 -35.82590539833476
92 -35.97404926682545
93 -36.11534025303874
94 -36.25188898352749
95 -36.37863285755309
96 -36.49650040860271
97 -36.61216950313357
98 -36.7251438413645
99 -36.84261567470004
100 -36.9644759664383
101 -37.07663895089087
102 -37.18995927520885
103 -37.30878828407226
104 -37.42997633505087
105 -37.54361333593664
106 -37.6638367901687
107 -37.78814687387752
108 -37.91024063484584
109 -38.02860850539612
110 -38.13903635625406
111 -38.25053938617228
112 -38.36224347705701
113 -38.46721065411621
114 -38.57012744870006
115 -38.67395776250396
116 -38.77995033352407
117 -38.88890908163702
118 -39.00326320564783
119 -39.11747252055979
120 -39.23263273703262
121 -39.34804885966013
122 -39.46098838452307
123 -39.57316453536134
124 -39.67965993787411
125 -39.78411571164864
126 -39.88379896923371
127 -39.98750147922043
128 -40.10443590343921
129 -40.22346669709081
130 -40.34772121879679
131 -40.48717400540109
132 -40.64638842937139
133 -40.81563974143322
134 -40.98563176904954
135 -41.14269108479569
136 -41.2864169284566
137 -41.41732133391531
138 -41.53523953296194
139 -41.64493485112271
140 -41.750049157672
141 -41.8470772915118
142 -41.93812783357974
143 -42.02660822358215
144 -42.11707244751221
145 -42.20633592338277
146 -42.29531599973799
147 -42.38292291671438
148 -42.4728964235084
149 -42.56292053319372
150 -42.65154867745821
151 -42.74022784341256
152 -42.8278235131983
153 -42.91419858935036
154 -42.99652286533117
155 -43.07737164155604
156 -43.1572873546378
157 -43.23595184628039
158 -43.31373734880354
159 -43.3897686698969
160 -43.46532728702255
161 -43.54459209361426
162 -43.62689913357221
163 -43.70747568273658
164 -43.79092490437481
165 -43.88149980208794
166 -43.97378641505124
167 -44.06798342458317
168 -44.15850916257447
169 -44.24792790266905
170 -44.33431768519767
171 -44.4145572613245
172 -44.48885230489449
173 -44.56085574746819
174 -44.63159670986685
175 -44.69861506880499
176 -44.77142250988121
177 -44.85781570324215
178 -44.95281606548359
179 -45.04631065222279
180 -45.13361036358674
181 -45.21692293271332
182 -45.29379111759936
183 -45.36519094427484
184 -45.43289022944619
185 -45.49689770400764
186 -45.55830132548859
187 -45.61763399240023
188 -45.68184882786434
189 -45.75527173622535
190 -45.83278062974511
191 -45.9150654111438
192 -45.99926047976044
193 -46.08065576398816
194 -46.15918609124823
195 -46.23525778036814
196 -46.30805489895332
197 -46.37775513197277
198 -46.44455822622124
199 -46.5074582263565
200 -46.56996530563763
201 -46.63348430641241
202 -46.69844728476399
203 -46.76472585793653
204 -46.83262398919937
205 -46.90067125494203
206 -46.96910808850205
207 -47.03965745296389
208 -47.11600020305732
209 -47.19719162331386
210 -47.28020102385506
211 -47.36350127483387
212 -47.44512358250382
213 -47.52161016216327
214 -47.59349992449526
215 -47.66104952059504
216 -47.72461512081303
217 -47.78723319916205
218 -47.85134483667101
219 -47.92143646838754
220 -47.99321630566738
221 -48.06294097192932
222 -48.1289631552047
223 -48.19314596956421
224 -48.2579597422496
225 -48.32762040060256
226 -48.39860564266611
227 -48.46829433751672
228 -48.54546874886473
229 -48.62053128240665
230 -48.69727758620533
231 -48.77907009238477
232 -48.8636874563272
233 -48.94449113126483
234 -49.02162353042345
235 -49.09446624971817
236 -49.16201005767651
237 -49.22630870733051
238 -49.28700923380141
239 -49.34737478107784
240 -49.40062220755983
241 -49.44941443669816
242 -49.49487069096552
243 -49.5392219734851
244 -49.58288489486862
245 -49.62724040932372
246 -49.66992131682019
247 -49.71363084140585
248 -49.75906456989439
249 -49.80253995943154
250 -49.84462165522971
251 -49.88441590966204
252 -49.9221046986395
253 -49.95941196932811
254 -49.99508659801914
255 -50.03015869502958
256 -50.06438375817312
257 -50.09797887133608
258 -50.13102084667072
259 -50.16362249791524
260 -50.19492416536104
261 -50.22812798296685
262 -50.2603408963766
263 -50.2920692752204
264 -50.32327313783685
265 -50.35404200717233
266 -50.3830865604018
267 -50.41122961864436
268 -50.4386053536937
269 -50.46634513204317
270 -50.49664203708101
271 -50.52656558428757
272 -50.55620345330765
273 -50.58571136294531
274 -50.61499656624775
275 -50.64428504445876
276 -50.67364413309743
277 -50.70285466024448
278 -50.73191148550336
279 -50.76098732766113
280 -50.78983290539817
281 -50.81841315474801
282 -50.84652105799592
283 -50.87466682259744
284 -50.90333511040663
285 -50.93147166124173
286 -50.95910600198376
287 -50.98659790482164
288 -51.01399576215943
289 -51.04076162703812
290 -51.06890836835391
291 -51.09637274497584
292 -51.12392486531591
293 -51.15134199288588
294 -51.17863462052566
295 -51.20576891473623
296 -51.23296871826388
297 -51.26025527754042
298 -51.28753237783401
299 -51.31467526096409
300 -51.34162080826918
  };
\addlegendentry{sCycP+};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {x y
1 0
2 -4.003338696574153
3 -6.148647882042648
4 -7.489163834100704
5 -8.459536508900253
6 -9.223073798476033
7 -9.851745933372527
8 -10.38238824910786
9 -10.83858786457933
10 -11.23711348866543
11 -11.59074222979
12 -11.90892846149931
13 -12.19848220471816
14 -12.4647811541876
15 -12.71186100641285
16 -12.94273764707891
17 -13.15968671577241
18 -13.36447769293902
19 -13.55873820437385
20 -13.74370302593335
21 -13.92056214591552
22 -14.09023000164167
23 -14.25361615906511
24 -14.4114137114627
25 -14.56409465868189
26 -14.71204106212428
27 -14.85560747221198
28 -14.99507897345637
29 -15.13070407722015
30 -15.26268878330188
31 -15.39118377385729
32 -15.51641693952478
33 -15.63865369512787
34 -15.75812196833795
35 -15.87501911720232
36 -15.98953170187413
37 -16.10181349778419
38 -16.21195182411356
39 -16.31996841248434
40 -16.42600439307777
41 -16.53014465542438
42 -16.63242859334969
43 -16.73293642276558
44 -16.83175515367553
45 -16.92895779622534
46 -17.02166990646654
47 -17.11600256540583
48 -17.20728209894108
49 -17.29878888151896
50 -17.38920796857502
51 -17.47842346542256
52 -17.56647561353005
53 -17.65342272672761
54 -17.73931608501538
55 -17.8242013442265
56 -17.90812108021567
57 -17.991111412622
58 -18.07320238902387
59 -18.15440243181375
60 -18.23473003946219
61 -18.31422615301445
62 -18.39292396857427
63 -18.47082454248336
64 -18.5479264367569
65 -18.62425433808578
66 -18.69980872044709
67 -18.77462092235284
68 -18.84871482927279
69 -18.92209520868472
70 -18.99475606836293
71 -19.06671196761722
72 -19.13797125026716
73 -19.20855000812962
74 -19.27845964867225
75 -19.34771783819452
76 -19.41633988844201
77 -19.48432458966902
78 -19.55168783889909
79 -19.61845091038918
80 -19.68463382289275
81 -19.75025582645955
82 -19.8153302807068
83 -19.87986558103496
84 -19.9438599977317
85 -20.00732857990477
86 -20.07028546972288
87 -20.13275783093613
88 -20.19476631196419
89 -20.25631841550958
90 -20.3174255073363
91 -20.37809700903839
92 -20.43834220089935
93 -20.49817025486011
94 -20.5575868388961
95 -20.61660008601239
96 -20.67521904247037
97 -20.73344608467064
98 -20.79127941353487
99 -20.84872694743045
100 -20.90579620397208
101 -20.9624813352815
102 -21.018766809154
103 -21.07466717717179
104 -21.13019314919558
105 -21.18535817801594
106 -21.2401744328379
107 -21.29465195316739
108 -21.3487974032584
109 -21.40261492491304
110 -21.45611202248169
111 -21.50929417155952
112 -21.56215773852935
113 -21.61469513695316
114 -21.66689739187704
115 -21.71876459548416
116 -21.77027553454529
117 -21.82143129098471
118 -21.87224815696912
119 -21.92273888168304
120 -21.97291394526488
121 -22.02278051641674
122 -22.07234776620274
123 -22.12162510636578
124 -22.17062015708428
125 -22.21933861113136
126 -22.26778686804817
127 -22.31596923479621
128 -22.363889769883
129 -22.4115527401896
130 -22.45896330540596
131 -22.50612514395484
132 -22.55304145304469
133 -22.59969571701685
134 -22.64608138535508
135 -22.69219812690304
136 -22.73805690075428
137 -22.78366784102654
138 -22.82904094289418
139 -22.87418605578293
140 -22.91910445546632
141 -22.96379786568641
142 -23.00827155126801
143 -23.05252947358424
144 -23.09657315831203
145 -23.14039670876584
146 -23.18399837669916
147 -23.22738392406872
148 -23.27055817072943
149 -23.31352020502986
150 -23.35627514692742
151 -23.39882779582584
152 -23.44118279082675
153 -23.48334390236461
154 -23.52531515311156
155 -23.56710174907725
156 -23.60870753467847
157 -23.65013270713221
158 -23.69136940256622
159 -23.73241539045724
160 -23.77326577255779
161 -23.81392760699279
162 -23.8544051196736
163 -23.89470272138618
164 -23.9348233368351
165 -23.97476995009264
166 -24.01454418683608
167 -24.05414741749904
168 -24.09358104901358
169 -24.1328449964362
170 -24.1719399537935
171 -24.21086503539619
172 -24.24961042932106
173 -24.2881772338275
174 -24.32657026408791
175 -24.36479308806663
176 -24.40284867899628
177 -24.44073888074318
178 -24.47846630347028
179 -24.51603158286992
180 -24.55343393917904
181 -24.59067583678282
182 -24.62776324787417
183 -24.66470369780106
184 -24.70150101360881
185 -24.73815845207692
186 -24.77467872925327
187 -24.8110638344875
188 -24.84731523583935
189 -24.8834286210469
190 -24.91938674969774
191 -24.95519498903553
192 -24.99085851160413
193 -25.02638061221901
194 -25.06176400559975
195 -25.09700977905023
196 -25.1321083597872
197 -25.16706076344645
198 -25.20187274522361
199 -25.23654828673461
200 -25.27109055031386
201 -25.30550213449965
202 -25.33978417228038
203 -25.37393643672219
204 -25.40796112584319
205 -25.44185976580961
206 -25.47563326998498
207 -25.5092824307657
208 -25.54280602806585
209 -25.57620467100865
210 -25.60948001375064
211 -25.64263420287441
212 -25.67566890543478
213 -25.7085852621236
214 -25.74138158141302
215 -25.77405582381416
216 -25.80660825312793
217 -25.83903411903895
218 -25.87133629232456
219 -25.9035168623971
220 -25.9355772225023
221 -25.96751576312343
222 -25.99933214684697
223 -26.03102827159446
224 -26.06260531573324
225 -26.09406133115968
226 -26.12539716447664
227 -26.15661498620296
228 -26.18771653782877
229 -26.21870186896342
230 -26.24957252265565
231 -26.28032997823003
232 -26.31097547909205
233 -26.34151047253017
234 -26.37193635454054
235 -26.40225452133834
236 -26.43246667243062
237 -26.46257409481919
238 -26.49257646264064
239 -26.52247357161464
240 -26.55226661538358
241 -26.58195598841682
242 -26.61154094254803
243 -26.64102237888988
244 -26.67040130956484
245 -26.6996782915246
246 -26.72885395387867
247 -26.75792952154558
248 -26.78690565036212
249 -26.81578256618435
250 -26.84456104394755
251 -26.8732420695094
252 -26.9018248854021
253 -26.93030952042448
254 -26.95869659529698
255 -26.98698632970359
256 -27.01518056927722
257 -27.04328075493748
258 -27.07128654027713
259 -27.09919820036532
260 -27.1270167469613
261 -27.15474307203017
262 -27.18237787241477
263 -27.20992168328927
264 -27.23737532207826
265 -27.26473947148813
266 -27.29201476854977
267 -27.31920167488863
268 -27.34630040478911
269 -27.3733106770236
270 -27.40023174543934
271 -27.42706413729697
272 -27.4538086531825
273 -27.48046591746165
274 -27.50703622817762
275 -27.53351038835418
276 -27.55986442569
277 -27.58610805232976
278 -27.61224796622244
279 -27.63828917005368
280 -27.66423665452817
281 -27.69009312112233
282 -27.71586054282507
283 -27.74154068943502
284 -27.76713514813633
285 -27.79264523312303
286 -27.81807246477601
287 -27.84341786509478
288 -27.86868210301543
289 -27.89386599359143
290 -27.91897034758841
291 -27.94399590624597
292 -27.96894334034061
293 -27.99381318907739
294 -28.01860569004964
295 -28.04332125422121
296 -28.06796058287862
297 -28.09252426254651
298 -28.11701283267144
299 -28.1414279384878
300 -28.1657707978112
  };
\addlegendentry{sParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark
phase=50] table {
x y
1 -1.884542545819252
2 -6.146656506505987
3 -7.733202159886055
4 -8.715083199329785
5 -9.426281872399542
6 -9.981525898815228
7 -10.44488164662578
8 -10.85047886182242
9 -11.21479993610563
10 -11.54895308416696
11 -11.85898707016053
12 -12.15008427807825
13 -12.42537585897951
14 -12.68870876000611
15 -12.9411725338678
16 -13.18406882454909
17 -13.41846600145985
18 -13.64554042082147
19 -13.86601448889566
20 -14.0800561862735
21 -14.28817034529311
22 -14.49081455216734
23 -14.68854916385719
24 -14.88187035644704
25 -15.07111010016346
26 -15.25644373945774
27 -15.43848003424045
28 -15.61744211279953
29 -15.79320466717755
30 -15.96595385638062
31 -16.13579327542465
32 -16.30291689194813
33 -16.46733606988464
34 -16.62915263375756
35 -16.788491384948
36 -16.94540670204726
37 -17.09918758381912
38 -17.25054614893451
39 -17.39965741979242
40 -17.54663975039226
41 -17.69128543623216
42 -17.83386110371772
43 -17.97445754274597
44 -18.11330945454133
45 -18.24936774653525
46 -18.38468960716592
47 -18.51789246199448
48 -18.64943560740914
49 -18.77510453731793
50 -18.89604879055669
51 -19.02384571387542
52 -19.15105273818321
53 -19.27715449936477
54 -19.40205092751095
55 -19.52567006144269
56 -19.64810712043316
57 -19.76935497109213
58 -19.88946650624166
59 -20.00844655008894
60 -20.12628208217158
61 -20.24302322436427
62 -20.35866559194831
63 -20.47319318242327
64 -20.58663572545581
65 -20.69902778063508
66 -20.8104084032027
67 -20.92078792104579
68 -21.03015183268143
69 -21.13848623508057
70 -21.24580575785884
71 -21.35215769926771
72 -21.45754696277807
73 -21.56177597300732
74 -21.66501591209057
75 -21.76726732040308
76 -21.86859680806535
77 -21.96900515668286
78 -22.06851778633759
79 -22.16714676014583
80 -22.264778147124
81 -22.36115448370788
82 -22.45652137168893
83 -22.55008854932769
84 -22.64280329393482
85 -22.7348172306456
86 -22.82607832070251
87 -22.91658873135442
88 -23.00634476968125
89 -23.09533880413845
90 -23.18360598166762
91 -23.27116810277367
92 -23.35804641281468
93 -23.4442353801745
94 -23.52975145265364
95 -23.61462739259289
96 -23.69890137129144
97 -23.78255964157975
98 -23.86559862452564
99 -23.94741474641045
100 -24.0288076571102
101 -24.10968570756666
102 -24.19005435686081
103 -24.26993927178048
104 -24.34936323690979
105 -24.42835606243621
106 -24.50691856361733
107 -24.58501217772552
108 -24.66264698583208
109 -24.73981466395683
110 -24.81651915856018
111 -24.89277161008408
112 -24.96860283280181
113 -25.04404016349841
114 -25.11912822973177
115 -25.19387514661702
116 -25.26825947916628
117 -25.34229710745472
118 -25.41599284752938
119 -25.48933174533187
120 -25.56229422675593
121 -25.63489837733707
122 -25.70711769411699
123 -25.77891965368373
124 -25.85036066240384
125 -25.921312224958
126 -25.9919242823694
127 -26.06222413233431
128 -26.13214493639605
129 -26.20169633089051
130 -26.27091439950247
131 -26.339771858845
132 -26.40828780722607
133 -26.47645094312329
134 -26.54427411431113
135 -26.61173231089795
136 -26.67884748235046
137 -26.74562706635706
138 -26.81210748534009
139 -26.87831131132922
140 -26.94425407779476
141 -27.00993043143735
142 -27.07536152806433
143 -27.14054236796928
144 -27.20546559808846
145 -27.27011013500407
146 -27.33449813584507
147 -27.39863165273092
148 -27.46251103105237
149 -27.52614317779193
150 -27.58954475401014
151 -27.65271126072243
152 -27.71563373608176
153 -27.77830224323815
154 -27.84071616744655
155 -27.90288965730706
156 -27.96470689330288
157 -28.02617732896861
158 -28.08737201313506
159 -28.14831668023348
160 -28.20900430983763
161 -28.26943333758844
162 -28.32959901692011
163 -28.38950405685907
164 -28.44916017918743
165 -28.5085756815188
166 -28.5677476262819
167 -28.62666859287485
168 -28.68533575958078
169 -28.74373427839011
170 -28.80182771491558
171 -28.85966482061346
172 -28.91723411841506
173 -28.97457556406525
174 -29.0316993933272
175 -29.0885913379596
176 -29.14527766374249
177 -29.201764756202
178 -29.25803937355897
179 -29.31409016922683
180 -29.36991891389478
181 -29.4255228525158
182 -29.48090634932814
183 -29.53608407436842
184 -29.59106452057183
185 -29.64585519795562
186 -29.70047304010488
187 -29.75490853541889
188 -29.80914191296657
189 -29.86318078386727
190 -29.91704504372994
191 -29.97072190043785
192 -30.02422567762751
193 -30.07756174852705
194 -30.13073335954893
195 -30.18375471140459
196 -30.23663259892593
197 -30.28935145654672
198 -30.34190163307143
199 -30.39429210694308
200 -30.44654075828641
201 -30.49863485558157
202 -30.55056370576608
203 -30.60233203121889
204 -30.65392976087139
205 -30.70537484941999
206 -30.75667957903061
207 -30.80782525656684
208 -30.85881486624611
209 -30.90965585317212
210 -30.9603486716543
211 -31.01090547385152
212 -31.0613135143673
213 -31.11156268276827
214 -31.1616542499444
215 -31.21158237706599
216 -31.26135002241868
217 -31.31096189549064
218 -31.36041361598308
219 -31.40971499141568
220 -31.45887042988124
221 -31.50785776376646
222 -31.55665236262873
223 -31.60528380042464
224 -31.65375874431227
225 -31.70204835180574
226 -31.75016792530068
227 -31.79812455200914
228 -31.84591500742227
229 -31.89355389531124
230 -31.94100563638848
231 -31.9882588477205
232 -32.0353284380155
233 -32.08225640702841
234 -32.12907622061415
235 -32.17577514745629
236 -32.22234904221816
237 -32.26879475382123
238 -32.31511148278067
239 -32.36129428261143
240 -32.40730435575213
241 -32.45318140089539
242 -32.49893067174155
243 -32.54455490598262
244 -32.59005289397335
245 -32.63542999121913
246 -32.68068467030317
247 -32.72581183138782
248 -32.77081684368075
249 -32.81569984660825
250 -32.86044650087209
251 -32.90507518345845
252 -32.94959135395536
253 -32.9939887759102
254 -33.0382645771067
255 -33.08239463112744
256 -33.12639362328594
257 -33.17025040421584
258 -33.21397015739937
259 -33.25756236454091
260 -33.30103885008075
261 -33.34439994129297
262 -33.38766700000572
263 -33.43082535226633
264 -33.47386856195388
265 -33.51679963925783
266 -33.55962508896743
267 -33.6023462322694
268 -33.64495812853242
269 -33.68745006186354
270 -33.72981747492356
271 -33.77200332932645
272 -33.81405262978738
273 -33.85596909369345
274 -33.89774978342511
275 -33.93940260574247
276 -33.98092807333968
277 -34.02232238735874
278 -34.06360647421501
279 -34.10477795916963
280 -34.14581767943585
281 -34.18667555695594
282 -34.2273979127605
283 -34.26797779315164
284 -34.3084627532722
285 -34.34883550274881
286 -34.38908738920018
287 -34.4292232405912
288 -34.46924339512697
289 -34.50914231050299
290 -34.54893071628672
291 -34.58860180959675
292 -34.62812537205976
293 -34.66751871007578
294 -34.70677759741936
295 -34.74589051782105
296 -34.78488078687916
297 -34.82377151760117
298 -34.86255910108174
299 -34.90124595870575
300 -34.93982899278487
 };
\addlegendentry{sSaP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark
phase=50] table {
x y
1 0
2 -6.213185953990221
3 -7.399208348560857
4 -8.857851469090791
5 -9.091518610268411
6 -9.329300388783295
7 -9.367747723859054
8 -9.422054945259314
9 -9.428803539945177
10 -9.440017873686017
11 -9.444016117048017
12 -9.448928960703144
13 -9.44999042553412
14 -9.453029078905546
15 -9.453852819116257
16 -9.455977958166272
17 -9.457143428342643
18 -9.457287863293528
19 -9.457560823585661
20 -9.457567393029386
21 -9.457887051137416
22 -9.457887051137416
23 -9.457887051137416
24 -9.457887051137416
25 -9.457887051137416
26 -9.457887051137416
27 -9.457887051137416
28 -9.457887051137416
29 -9.457887051137416
30 -9.457887051137416
31 -9.457887051137416
32 -9.457887051137416
33 -9.457887051137416
34 -9.457887051137416
35 -9.457887051137416
36 -9.457887051137416
37 -9.457887051137416
38 -9.457887051137416
39 -9.457887051137416
40 -9.457887051137416
41 -9.457887051137416
42 -9.457887051137416
43 -9.457887051137416
44 -9.457887051137416
45 -9.457887051137416
46 -9.457887051137416
47 -9.457887051137416
48 -9.457887051137416
49 -9.457887051137416
50 -9.457887051137416
51 -9.457887051137416
52 -9.457887051137416
53 -9.457887051137416
54 -9.457887051137416
55 -9.457887051137416
56 -9.457887051137416
57 -9.457887051137416
58 -9.457887051137416
59 -9.457887051137416
60 -9.457887051137416
61 -9.457887051137416
62 -9.457887051137416
63 -9.457887051137416
64 -9.457887051137416
65 -9.457887051137416
66 -9.457887051137416
67 -9.457887051137416
68 -9.457887051137416
69 -9.457887051137416
70 -9.457887051137416
71 -9.457887051137416
72 -9.457887051137416
73 -9.457887051137416
74 -9.457887051137416
75 -9.457887051137416
76 -9.457887051137416
77 -9.457887051137416
78 -9.457887051137416
79 -9.457887051137416
80 -9.457887051137416
81 -9.457887051137416
82 -9.457887051137416
83 -9.457887051137416
84 -9.457887051137416
85 -9.457887051137416
86 -9.457887051137416
87 -9.457887051137416
88 -9.457887051137416
89 -9.457887051137416
90 -9.457887051137416
91 -9.457887051137416
92 -9.457887051137416
93 -9.457887051137416
94 -9.457887051137416
95 -9.457887051137416
96 -9.457887051137416
97 -9.457887051137416
98 -9.457887051137416
99 -9.457887051137416
100 -9.457887051137416
101 -9.457887051137416
102 -9.457887051137416
103 -9.457887051137416
104 -9.457887051137416
105 -9.457887051137416
106 -9.457887051137416
107 -9.457887051137416
108 -9.457887051137416
109 -9.457887051137416
110 -9.457887051137416
111 -9.457887051137416
112 -9.457887051137416
113 -9.457887051137416
114 -9.457887051137416
115 -9.457887051137416
116 -9.457887051137416
117 -9.457887051137416
118 -9.457887051137416
119 -9.457887051137416
120 -9.457887051137416
121 -9.457887051137416
122 -9.457887051137416
123 -9.457887051137416
124 -9.457887051137416
125 -9.457887051137416
126 -9.457887051137416
127 -9.457887051137416
128 -9.457887051137416
129 -9.457887051137416
130 -9.457887051137416
131 -9.457887051137416
132 -9.457887051137416
133 -9.457887051137416
134 -9.457887051137416
135 -9.457887051137416
136 -9.457887051137416
137 -9.457887051137416
138 -9.457887051137416
139 -9.457887051137416
140 -9.457887051137416
141 -9.457887051137416
142 -9.457887051137416
143 -9.457887051137416
144 -9.457887051137416
145 -9.457887051137416
146 -9.457887051137416
147 -9.457887051137416
148 -9.457887051137416
149 -9.457887051137416
150 -9.457887051137416
151 -9.457887051137416
152 -9.457887051137416
153 -9.457887051137416
154 -9.457887051137416
155 -9.457887051137416
156 -9.457887051137416
157 -9.457887051137416
158 -9.457887051137416
159 -9.457887051137416
160 -9.457887051137416
161 -9.457887051137416
162 -9.457887051137416
163 -9.457887051137416
164 -9.457887051137416
165 -9.457887051137416
166 -9.457887051137416
167 -9.457887051137416
168 -9.457887051137416
169 -9.457887051137416
170 -9.457887051137416
171 -9.457887051137416
172 -9.457887051137416
173 -9.457887051137416
174 -9.457887051137416
175 -9.457887051137416
176 -9.457887051137416
177 -9.457887051137416
178 -9.457887051137416
179 -9.457887051137416
180 -9.457887051137416
181 -9.457887051137416
182 -9.457887051137416
183 -9.457887051137416
184 -9.457887051137416
185 -9.457887051137416
186 -9.457887051137416
187 -9.457887051137416
188 -9.457887051137416
189 -9.457887051137416
190 -9.457887051137416
191 -9.457887051137416
192 -9.457887051137416
193 -9.457887051137416
194 -9.457887051137416
195 -9.457887051137416
196 -9.457887051137416
197 -9.457887051137416
198 -9.457887051137416
199 -9.457887051137416
200 -9.457887051137416
201 -9.457887051137416
202 -9.457887051137416
203 -9.457887051137416
204 -9.457887051137416
205 -9.457887051137416
206 -9.457887051137416
207 -9.457887051137416
208 -9.457887051137416
209 -9.457887051137416
210 -9.457887051137416
211 -9.457887051137416
212 -9.457887051137416
213 -9.457887051137416
214 -9.457887051137416
215 -9.457887051137416
216 -9.457887051137416
217 -9.457887051137416
218 -9.457887051137416
219 -9.457887051137416
220 -9.457887051137416
221 -9.457887051137416
222 -9.457887051137416
223 -9.457887051137416
224 -9.457887051137416
225 -9.457887051137416
226 -9.457887051137416
227 -9.457887051137416
228 -9.457887051137416
229 -9.457887051137416
230 -9.457887051137416
231 -9.457887051137416
232 -9.457887051137416
233 -9.457887051137416
234 -9.457887051137416
235 -9.457887051137416
236 -9.457887051137416
237 -9.457887051137416
238 -9.457887051137416
239 -9.457887051137416
240 -9.457887051137416
241 -9.457887051137416
242 -9.457887051137416
243 -9.457887051137416
244 -9.457887051137416
245 -9.457887051137416
246 -9.457887051137416
247 -9.457887051137416
248 -9.457887051137416
249 -9.457887051137416
250 -9.457887051137416
251 -9.457887051137416
252 -9.457887051137416
253 -9.457887051137416
254 -9.457887051137416
255 -9.457887051137416
256 -9.457887051137416
257 -9.457887051137416
258 -9.457887051137416
259 -9.457887051137416
260 -9.457887051137416
261 -9.457887051137416
262 -9.457887051137416
263 -9.457887051137416
264 -9.457887051137416
265 -9.457887051137416
266 -9.457887051137416
267 -9.457887051137416
268 -9.457887051137416
269 -9.457887051137416
270 -9.457887051137416
271 -9.457887051137416
272 -9.457887051137416
273 -9.457887051137416
274 -9.457887051137416
275 -9.457887051137416
276 -9.457887051137416
277 -9.457887051137416
278 -9.457887051137416
279 -9.457887051137416
280 -9.457887051137416
281 -9.457887051137416
282 -9.457887051137416
283 -9.457887051137416
284 -9.457887051137416
285 -9.457887051137416
286 -9.457887051137416
287 -9.457887051137416
288 -9.457887051137416
289 -9.457887051137416
290 -9.457887051137416
291 -9.457887051137416
292 -9.457887051137416
293 -9.457887051137416
294 -9.457887051137416
295 -9.457887051137416
296 -9.457887051137416
297 -9.457887051137416
298 -9.457887051137416
299 -9.457887051137416
300 -9.457887051137416
  };
\addlegendentry{sExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
1 0.01701734494572755
2 -6.200745271544125
3 -8.179781030308993
4 -10.02592684341193
5 -10.26716296809033
6 -10.43720162294902
7 -10.47894549435677
8 -10.50410952190876
9 -10.5087820116115
10 -10.51353488956864
11 -10.51578125412808
12 -10.51786881678164
13 -10.51835669977001
14 -10.51850292764956
15 -10.51853346139274
16 -10.5186103646691
17 -10.5186216994633
18 -10.5186611392692
19 -10.51868147689214
20 -10.51869086925386
21 -10.51871653013806
22 -10.518716845009
23 -10.51871686118661
24 -10.51871695561434
25 -10.51871696338755
26 -10.51871697720754
27 -10.51871697851454
28 -10.51871697859645
29 -10.51871697863094
30 -10.5187169786467
31 -10.51871697865144
32 -10.51871697865655
33 -10.51871697865725
34 -10.51871697865907
35 -10.51871697865917
36 -10.51871697865974
37 -10.51871697865981
38 -10.51871697865987
39 -10.51871697865988
40 -10.51871697865988
41 -10.51871697865988
42 -10.51871697865988
43 -10.51871697865988
44 -10.51871697865988
45 -10.51871697865988
46 -10.51871697865988
47 -10.51871697865988
48 -10.51871697865988
49 -10.51871697865988
50 -10.51871697865988
51 -10.51871697865988
52 -10.51871697865988
53 -10.51871697865988
54 -10.51871697865988
55 -10.51871697865988
56 -10.51871697865988
57 -10.51871697865988
58 -10.51871697865988
59 -10.51871697865988
60 -10.51871697865988
61 -10.51871697865988
62 -10.51871697865988
63 -10.51871697865988
64 -10.51871697865988
65 -10.51871697865988
66 -10.51871697865988
67 -10.51871697865988
68 -10.51871697865988
69 -10.51871697865988
70 -10.51871697865988
71 -10.51871697865988
72 -10.51871697865988
73 -10.51871697865988
74 -10.51871697865988
75 -10.51871697865988
76 -10.51871697865988
77 -10.51871697865988
78 -10.51871697865988
79 -10.51871697865988
80 -10.51871697865988
81 -10.51871697865988
82 -10.51871697865988
83 -10.51871697865988
84 -10.51871697865988
85 -10.51871697865988
86 -10.51871697865988
87 -10.51871697865988
88 -10.51871697865988
89 -10.51871697865988
90 -10.51871697865988
91 -10.51871697865988
92 -10.51871697865988
93 -10.51871697865988
94 -10.51871697865988
95 -10.51871697865988
96 -10.51871697865988
97 -10.51871697865988
98 -10.51871697865988
99 -10.51871697865988
100 -10.51871697865988
101 -10.51871697865988
102 -10.51871697865988
103 -10.51871697865988
104 -10.51871697865988
105 -10.51871697865988
106 -10.51871697865988
107 -10.51871697865988
108 -10.51871697865988
109 -10.51871697865988
110 -10.51871697865988
111 -10.51871697865988
112 -10.51871697865988
113 -10.51871697865988
114 -10.51871697865988
115 -10.51871697865988
116 -10.51871697865988
117 -10.51871697865988
118 -10.51871697865988
119 -10.51871697865988
120 -10.51871697865988
121 -10.51871697865988
122 -10.51871697865988
123 -10.51871697865988
124 -10.51871697865988
125 -10.51871697865988
126 -10.51871697865988
127 -10.51871697865988
128 -10.51871697865988
129 -10.51871697865988
130 -10.51871697865988
131 -10.51871697865988
132 -10.51871697865988
133 -10.51871697865988
134 -10.51871697865988
135 -10.51871697865988
136 -10.51871697865988
137 -10.51871697865988
138 -10.51871697865988
139 -10.51871697865988
140 -10.51871697865988
141 -10.51871697865988
142 -10.51871697865988
143 -10.51871697865988
144 -10.51871697865988
145 -10.51871697865988
146 -10.51871697865988
147 -10.51871697865988
148 -10.51871697865988
149 -10.51871697865988
150 -10.51871697865988
151 -10.51871697865988
152 -10.51871697865988
153 -10.51871697865988
154 -10.51871697865988
155 -10.51871697865988
156 -10.51871697865988
157 -10.51871697865988
158 -10.51871697865988
159 -10.51871697865988
160 -10.51871697865988
161 -10.51871697865988
162 -10.51871697865988
163 -10.51871697865988
164 -10.51871697865988
165 -10.51871697865988
166 -10.51871697865988
167 -10.51871697865988
168 -10.51871697865988
169 -10.51871697865988
170 -10.51871697865988
171 -10.51871697865988
172 -10.51871697865988
173 -10.51871697865988
174 -10.51871697865988
175 -10.51871697865988
176 -10.51871697865988
177 -10.51871697865988
178 -10.51871697865988
179 -10.51871697865988
180 -10.51871697865988
181 -10.51871697865988
182 -10.51871697865988
183 -10.51871697865988
184 -10.51871697865988
185 -10.51871697865988
186 -10.51871697865988
187 -10.51871697865988
188 -10.51871697865988
189 -10.51871697865988
190 -10.51871697865988
191 -10.51871697865988
192 -10.51871697865988
193 -10.51871697865988
194 -10.51871697865988
195 -10.51871697865988
196 -10.51871697865988
197 -10.51871697865988
198 -10.51871697865988
199 -10.51871697865988
200 -10.51871697865988
201 -10.51871697865988
202 -10.51871697865988
203 -10.51871697865988
204 -10.51871697865988
205 -10.51871697865988
206 -10.51871697865988
207 -10.51871697865988
208 -10.51871697865988
209 -10.51871697865988
210 -10.51871697865988
211 -10.51871697865988
212 -10.51871697865988
213 -10.51871697865988
214 -10.51871697865988
215 -10.51871697865988
216 -10.51871697865988
217 -10.51871697865988
218 -10.51871697865988
219 -10.51871697865988
220 -10.51871697865988
221 -10.51871697865988
222 -10.51871697865988
223 -10.51871697865988
224 -10.51871697865988
225 -10.51871697865988
226 -10.51871697865988
227 -10.51871697865988
228 -10.51871697865988
229 -10.51871697865988
230 -10.51871697865988
231 -10.51871697865988
232 -10.51871697865988
233 -10.51871697865988
234 -10.51871697865988
235 -10.51871697865988
236 -10.51871697865988
237 -10.51871697865988
238 -10.51871697865988
239 -10.51871697865988
240 -10.51871697865988
241 -10.51871697865988
242 -10.51871697865988
243 -10.51871697865988
244 -10.51871697865988
245 -10.51871697865988
246 -10.51871697865988
247 -10.51871697865988
248 -10.51871697865988
249 -10.51871697865988
250 -10.51871697865988
251 -10.51871697865988
252 -10.51871697865988
253 -10.51871697865988
254 -10.51871697865988
255 -10.51871697865988
256 -10.51871697865988
257 -10.51871697865988
258 -10.51871697865988
259 -10.51871697865988
260 -10.51871697865988
261 -10.51871697865988
262 -10.51871697865988
263 -10.51871697865988
264 -10.51871697865988
265 -10.51871697865988
266 -10.51871697865988
267 -10.51871697865988
268 -10.51871697865988
269 -10.51871697865988
270 -10.51871697865988
271 -10.51871697865988
272 -10.51871697865988
273 -10.51871697865988
274 -10.51871697865988
275 -10.51871697865988
276 -10.51871697865988
277 -10.51871697865988
278 -10.51871697865988
279 -10.51871697865988
280 -10.51871697865988
281 -10.51871697865988
282 -10.51871697865988
283 -10.51871697865988
284 -10.51871697865988
285 -10.51871697865988
286 -10.51871697865988
287 -10.51871697865988
288 -10.51871697865988
289 -10.51871697865988
290 -10.51871697865988
291 -10.51871697865988
292 -10.51871697865988
293 -10.51871697865988
294 -10.51871697865988
295 -10.51871697865988
296 -10.51871697865988
297 -10.51871697865988
298 -10.51871697865988
299 -10.51871697865988
300 -10.51871697865988
  };
\addlegendentry{sExAltP};
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
sCycP & 0.0519 & 0.3039 & 0.3696 & 0.4805 & 0.9301 & 0.3992 & 0.1570 \\
sCycP+ & 0.0563 & 0.2863 & 0.3599 & 0.4410 & 0.7707 & 0.3761 & 0.1399 \\
sParP & 0.0517 & 0.2973 & 0.3659 & 0.4762 & 0.9191 & 0.3940 & 0.1559 \\
sExParP & 0.0563 & 0.3039 & 0.3711 & 0.4825 & 0.9301 & 0.4018 & 0.1559 \\
sExAltP & 0.0519 & 0.3039 & 0.3711 & 0.4825 & 0.9301 & 0.4017 & 0.1561 \\
sSaP & 0.0519 & 0.3033 & 0.3693 & 0.4795 & 0.9292 & 0.3985 & 0.1567 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.53
0.01823557475621428 0.53
0.03647114951242855 0.53
0.05470672426864283 0.55
0.07294229902485711 0.5600000000000001
0.09117787378107138 0.5600000000000001
0.1094134485372857 0.5600000000000001
0.1276490232934999 0.5600000000000001
0.1458845980497142 0.5600000000000001
0.1641201728059285 0.5600000000000001
0.1823557475621428 0.5600000000000001
0.200591322318357 0.57
0.2188268970745713 0.57
0.2370624718307856 0.57
0.2552980465869998 0.57
0.2735336213432141 0.57
0.2917691960994284 0.57
0.3100047708556427 0.57
0.328240345611857 0.57
0.3464759203680712 0.57
0.3647114951242855 0.58
0.3829470698804998 0.58
0.4011826446367141 0.58
0.4194182193929283 0.58
0.4376537941491426 0.58
0.4558893689053569 0.58
0.4741249436615712 0.58
0.4923605184177854 0.61
0.5105960931739997 0.62
0.528831667930214 0.62
0.5470672426864283 0.62
0.5653028174426426 0.63
0.5835383921988568 0.63
0.6017739669550711 0.63
0.6200095417112854 0.63
0.6382451164674997 0.63
0.656480691223714 0.63
0.6747162659799282 0.63
0.6929518407361425 0.63
0.7111874154923568 0.63
0.7294229902485711 0.63
0.7476585650047853 0.65
0.7658941397609996 0.66
0.7841297145172139 0.66
0.8023652892734281 0.67
0.8206008640296424 0.67
0.8388364387858567 0.67
0.857072013542071 0.67
0.8753075882982853 0.67
0.8935431630544996 0.67
0.9117787378107138 0.67
0.9300143125669281 0.67
0.9482498873231424 0.67
0.9664854620793566 0.67
0.9847210368355709 0.67
1.002956611591785 0.67
1.021192186347999 0.6800000000000001
1.039427761104214 0.6800000000000001
1.057663335860428 0.6800000000000001
1.075898910616642 0.69
1.094134485372857 0.69
1.112370060129071 0.69
1.130605634885285 0.69
1.1488412096415 0.69
1.167076784397714 0.7
1.185312359153928 0.7
1.203547933910142 0.71
1.221783508666356 0.71
1.240019083422571 0.71
1.258254658178785 0.71
1.276490232934999 0.71
1.294725807691214 0.71
1.312961382447428 0.71
1.331196957203642 0.71
1.349432531959856 0.71
1.367668106716071 0.71
1.385903681472285 0.72
1.404139256228499 0.72
1.422374830984714 0.72
1.440610405740928 0.72
1.458845980497142 0.72
1.477081555253356 0.72
1.495317130009571 0.72
1.513552704765785 0.73
1.531788279521999 0.73
1.550023854278213 0.73
1.568259429034428 0.73
1.586495003790642 0.73
1.604730578546856 0.73
1.622966153303071 0.73
1.641201728059285 0.73
1.659437302815499 0.73
1.677672877571713 0.73
1.695908452327928 0.73
1.714144027084142 0.73
1.732379601840356 0.73
1.750615176596571 0.73
1.768850751352785 0.73
1.787086326108999 0.73
1.805321900865213 0.73
1.823557475621428 0.73
1.841793050377642 0.73
1.860028625133856 0.73
1.87826419989007 0.73
1.896499774646285 0.73
1.914735349402499 0.73
1.932970924158713 0.73
1.951206498914928 0.73
1.969442073671142 0.73
1.987677648427356 0.73
2.00591322318357 0.73
2.024148797939785 0.73
2.042384372695999 0.74
2.060619947452213 0.74
2.078855522208428 0.74
2.097091096964642 0.74
2.115326671720856 0.74
2.13356224647707 0.74
2.151797821233285 0.74
2.170033395989499 0.74
2.188268970745713 0.74
2.206504545501927 0.74
2.224740120258142 0.74
2.242975695014356 0.74
2.26121126977057 0.74
2.279446844526785 0.74
2.297682419282999 0.74
2.315917994039213 0.74
2.334153568795427 0.75
2.352389143551642 0.75
2.370624718307856 0.75
2.38886029306407 0.75
2.407095867820285 0.75
2.425331442576499 0.75
2.443567017332713 0.75
2.461802592088927 0.75
2.480038166845142 0.75
2.498273741601356 0.75
2.51650931635757 0.75
2.534744891113784 0.75
2.552980465869999 0.75
2.571216040626213 0.75
2.589451615382427 0.76
2.607687190138642 0.76
2.625922764894856 0.76
2.64415833965107 0.77
2.662393914407284 0.77
2.680629489163499 0.77
2.698865063919713 0.77
2.717100638675927 0.77
2.735336213432142 0.77
2.753571788188356 0.77
2.77180736294457 0.77
2.790042937700784 0.77
2.808278512456999 0.77
2.826514087213213 0.77
2.844749661969427 0.77
2.862985236725641 0.77
2.881220811481856 0.77
2.89945638623807 0.77
2.917691960994284 0.77
2.935927535750499 0.77
2.954163110506713 0.77
2.972398685262927 0.77
2.990634260019141 0.77
3.008869834775356 0.77
3.02710540953157 0.77
3.045340984287784 0.77
3.063576559043999 0.77
3.081812133800213 0.77
3.100047708556427 0.77
3.118283283312641 0.77
3.136518858068856 0.77
3.15475443282507 0.77
3.172990007581284 0.77
3.191225582337498 0.77
3.209461157093712 0.77
3.227696731849927 0.77
3.245932306606141 0.77
3.264167881362356 0.77
3.28240345611857 0.77
3.300639030874784 0.77
3.318874605630998 0.77
3.337110180387213 0.77
3.355345755143427 0.77
3.373581329899641 0.77
3.391816904655856 0.77
3.41005247941207 0.77
3.428288054168284 0.78
3.446523628924498 0.78
3.464759203680713 0.78
3.482994778436927 0.78
3.501230353193141 0.78
3.519465927949355 0.78
3.537701502705569 0.79
3.555937077461784 0.79
3.574172652217998 0.79
3.592408226974213 0.79
3.610643801730427 0.79
3.628879376486641 0.79
3.647114951242855 0.79
3.665350525999069 0.79
3.683586100755284 0.79
3.701821675511498 0.79
3.720057250267713 0.79
3.738292825023927 0.79
3.756528399780141 0.79
3.774763974536355 0.79
3.79299954929257 0.79
3.811235124048784 0.79
3.829470698804998 0.79
3.847706273561212 0.79
3.865941848317426 0.79
3.884177423073641 0.79
3.902412997829855 0.79
3.92064857258607 0.79
3.938884147342284 0.8
3.957119722098498 0.8
3.975355296854712 0.8
3.993590871610926 0.8
4.011826446367141 0.8
4.030062021123355 0.8
4.04829759587957 0.8
4.066533170635784 0.8
4.084768745391997 0.8
4.103004320148212 0.8
4.121239894904426 0.8
4.139475469660641 0.8
4.157711044416855 0.8
4.175946619173069 0.8
4.194182193929284 0.8
4.212417768685498 0.8
4.230653343441712 0.8
4.248888918197927 0.8
4.267124492954141 0.8
4.285360067710355 0.8
4.303595642466569 0.8
4.321831217222783 0.8
4.340066791978998 0.8
4.358302366735212 0.8
4.376537941491426 0.8
4.394773516247641 0.8
4.413009091003855 0.8
4.431244665760069 0.8
4.449480240516284 0.8
4.467715815272498 0.8
4.485951390028712 0.8
4.504186964784926 0.8
4.52242253954114 0.8
4.540658114297354 0.8
4.558893689053569 0.8
4.577129263809783 0.8
4.595364838565998 0.8
4.613600413322212 0.8
4.631835988078426 0.8
4.650071562834641 0.8
4.668307137590855 0.8
4.686542712347069 0.8
4.704778287103284 0.8
4.723013861859498 0.8
4.741249436615711 0.8
4.759485011371926 0.8
4.77772058612814 0.8
4.795956160884355 0.8
4.814191735640569 0.8
4.832427310396783 0.8
4.850662885152998 0.8
4.868898459909212 0.8
4.887134034665426 0.8
4.905369609421641 0.8
4.923605184177855 0.8
4.941840758934069 0.8
4.960076333690283 0.8
4.978311908446497 0.8
4.996547483202711 0.8
5.014783057958926 0.8
5.03301863271514 0.8
5.051254207471355 0.8
5.069489782227569 0.8
5.087725356983783 0.8
5.105960931739998 0.8
5.124196506496212 0.8
5.142432081252426 0.8
5.16066765600864 0.8
5.178903230764854 0.8
5.197138805521068 0.8
5.215374380277283 0.8
5.233609955033497 0.8
5.251845529789712 0.8
5.270081104545926 0.8
5.28831667930214 0.8
5.306552254058355 0.8
5.324787828814569 0.8
5.343023403570783 0.8
5.361258978326998 0.8
5.379494553083211 0.8
5.397730127839425 0.8
5.41596570259564 0.8
5.434201277351854 0.8
5.452436852108068 0.8
5.470672426864283 0.8
5.488908001620497 0.8
5.507143576376712 0.8
5.525379151132926 0.8
5.54361472588914 0.8
5.561850300645355 0.8
5.580085875401569 0.8
5.598321450157783 0.8
5.616557024913997 0.8
5.634792599670211 0.8
5.653028174426425 0.8
5.67126374918264 0.8
5.689499323938854 0.8
5.707734898695068 0.8
5.725970473451283 0.8
5.744206048207497 0.8
5.762441622963712 0.8
5.780677197719926 0.8
5.79891277247614 0.8
5.817148347232354 0.8
5.835383921988568 0.8
5.853619496744782 0.8
5.871855071500997 0.8
5.890090646257211 0.8
5.908326221013425 0.8
5.92656179576964 0.8
5.944797370525854 0.8
5.963032945282069 0.8
5.981268520038283 0.8
5.999504094794497 0.8
6.017739669550712 0.8
6.035975244306925 0.8
6.054210819063139 0.8
6.072446393819354 0.8
6.090681968575568 0.8
6.108917543331782 0.8
6.127153118087997 0.8
6.145388692844211 0.8
6.163624267600425 0.8
6.18185984235664 0.8
6.200095417112854 0.8
6.218330991869069 0.8
6.236566566625283 0.8
6.254802141381497 0.8
6.273037716137711 0.8
6.291273290893925 0.8
6.309508865650139 0.8
6.327744440406354 0.8
6.345980015162568 0.8
6.364215589918782 0.8
6.382451164674997 0.8
6.400686739431211 0.8
6.418922314187425 0.8
6.43715788894364 0.8
6.455393463699854 0.8
6.473629038456068 0.8
6.491864613212282 0.8
6.510100187968496 0.8
6.528335762724711 0.8
6.546571337480925 0.8
6.564806912237139 0.8
6.583042486993354 0.8
6.601278061749568 0.8
6.619513636505782 0.8
6.637749211261997 0.8
6.655984786018211 0.8
6.674220360774426 0.8
6.692455935530639 0.8
6.710691510286853 0.8
6.728927085043068 0.8
6.747162659799282 0.8
6.765398234555496 0.8
6.783633809311711 0.8
6.801869384067925 0.8
6.820104958824139 0.8
6.838340533580354 0.8
6.856576108336568 0.8
6.874811683092782 0.8
6.893047257848997 0.8
6.911282832605211 0.8
6.929518407361425 0.8
6.947753982117639 0.8
6.965989556873853 0.8
6.984225131630068 0.8
7.002460706386282 0.8
7.020696281142496 0.8
7.038931855898711 0.8
7.057167430654925 0.8
7.075403005411139 0.8
7.093638580167354 0.8
7.111874154923568 0.8
7.130109729679782 0.8
7.148345304435996 0.8
7.16658087919221 0.8
7.184816453948425 0.8
7.203052028704639 0.8
7.221287603460853 0.8
7.239523178217068 0.8
7.257758752973282 0.8
7.275994327729496 0.8
7.294229902485711 0.8
7.312465477241925 0.8
7.330701051998139 0.8
7.348936626754353 0.8
7.367172201510567 0.8
7.385407776266782 0.8
7.403643351022996 0.8
7.42187892577921 0.8
7.440114500535425 0.8
7.458350075291639 0.8
7.476585650047853 0.8
7.494821224804068 0.8
7.513056799560282 0.8
7.531292374316496 0.8
7.549527949072711 0.8
7.567763523828925 0.8
7.585999098585139 0.8
7.604234673341353 0.8
7.622470248097567 0.8
7.640705822853782 0.8
7.658941397609996 0.8
7.67717697236621 0.8
7.695412547122425 0.8
7.713648121878639 0.8
7.731883696634853 0.8
7.750119271391068 0.8
7.768354846147282 0.8
7.786590420903496 0.8
7.80482599565971 0.8
7.823061570415924 0.8
7.841297145172139 0.8
7.859532719928353 0.8
7.877768294684567 0.8
7.896003869440782 0.8
7.914239444196996 0.8
7.93247501895321 0.8
7.950710593709425 0.8
7.968946168465639 0.8
7.987181743221853 0.8
8.005417317978067 0.8
8.023652892734281 0.8
8.041888467490496 0.8
8.060124042246709 0.8
8.078359617002924 0.8
8.096595191759139 0.8
8.114830766515352 0.8
8.133066341271567 0.8
8.151301916027782 0.8
8.169537490783995 0.8
8.18777306554021 0.8
8.206008640296425 0.8
8.224244215052639 0.8
8.242479789808852 0.8
8.260715364565067 0.8
8.278950939321282 0.8
8.297186514077495 0.8
8.31542208883371 0.8
8.333657663589925 0.8
8.351893238346138 0.8
8.370128813102353 0.8
8.388364387858568 0.8
8.406599962614781 0.8
8.424835537370996 0.8
8.44307111212721 0.8
8.461306686883424 0.8
8.479542261639638 0.8
8.497777836395853 0.8
8.516013411152066 0.8
8.534248985908281 0.8
8.552484560664496 0.8
8.570720135420709 0.8
8.588955710176924 0.8
8.607191284933139 0.8
8.625426859689352 0.8
8.643662434445567 0.8
8.661898009201781 0.8
8.680133583957996 0.8
8.698369158714209 0.8
8.716604733470424 0.8
8.734840308226639 0.8
8.753075882982852 0.8
8.771311457739067 0.8
8.789547032495282 0.8
8.807782607251495 0.8
8.82601818200771 0.8
8.844253756763925 0.8
8.862489331520138 0.8
8.880724906276353 0.8
8.898960481032567 0.8
8.91719605578878 0.8
8.935431630544995 0.8
8.95366720530121 0.8
8.971902780057423 0.8
8.990138354813638 0.8
9.008373929569853 0.8
9.026609504326066 0.8
9.044845079082281 0.8
9.063080653838496 0.8
9.081316228594709 0.8
9.099551803350924 0.8
 };
\addlegendentry{sCycP};
\addplot[const plot,color=blue] table {
x y
0 0.4
0.01823557475621428 0.4
0.03647114951242855 0.4
0.05470672426864283 0.41
0.07294229902485711 0.42
0.09117787378107138 0.43
0.1094134485372857 0.43
0.1276490232934999 0.43
0.1458845980497142 0.45
0.1641201728059285 0.46
0.1823557475621428 0.46
0.200591322318357 0.48
0.2188268970745713 0.51
0.2370624718307856 0.51
0.2552980465869998 0.52
0.2735336213432141 0.52
0.2917691960994284 0.52
0.3100047708556427 0.52
0.328240345611857 0.52
0.3464759203680712 0.53
0.3647114951242855 0.53
0.3829470698804998 0.53
0.4011826446367141 0.54
0.4194182193929283 0.5600000000000001
0.4376537941491426 0.5600000000000001
0.4558893689053569 0.58
0.4741249436615712 0.59
0.4923605184177854 0.6
0.5105960931739997 0.6
0.528831667930214 0.6
0.5470672426864283 0.6
0.5653028174426426 0.6
0.5835383921988568 0.6
0.6017739669550711 0.61
0.6200095417112854 0.61
0.6382451164674997 0.61
0.656480691223714 0.62
0.6747162659799282 0.62
0.6929518407361425 0.62
0.7111874154923568 0.63
0.7294229902485711 0.63
0.7476585650047853 0.64
0.7658941397609996 0.64
0.7841297145172139 0.66
0.8023652892734281 0.66
0.8206008640296424 0.66
0.8388364387858567 0.66
0.857072013542071 0.67
0.8753075882982853 0.67
0.8935431630544996 0.67
0.9117787378107138 0.67
0.9300143125669281 0.6800000000000001
0.9482498873231424 0.69
0.9664854620793566 0.7
0.9847210368355709 0.72
1.002956611591785 0.72
1.021192186347999 0.72
1.039427761104214 0.73
1.057663335860428 0.73
1.075898910616642 0.73
1.094134485372857 0.74
1.112370060129071 0.74
1.130605634885285 0.74
1.1488412096415 0.74
1.167076784397714 0.74
1.185312359153928 0.75
1.203547933910142 0.75
1.221783508666356 0.76
1.240019083422571 0.76
1.258254658178785 0.76
1.276490232934999 0.78
1.294725807691214 0.78
1.312961382447428 0.8
1.331196957203642 0.8
1.349432531959856 0.8100000000000001
1.367668106716071 0.8100000000000001
1.385903681472285 0.83
1.404139256228499 0.83
1.422374830984714 0.83
1.440610405740928 0.83
1.458845980497142 0.83
1.477081555253356 0.83
1.495317130009571 0.84
1.513552704765785 0.85
1.531788279521999 0.85
1.550023854278213 0.85
1.568259429034428 0.86
1.586495003790642 0.86
1.604730578546856 0.87
1.622966153303071 0.88
1.641201728059285 0.88
1.659437302815499 0.88
1.677672877571713 0.88
1.695908452327928 0.88
1.714144027084142 0.88
1.732379601840356 0.88
1.750615176596571 0.88
1.768850751352785 0.89
1.787086326108999 0.89
1.805321900865213 0.89
1.823557475621428 0.91
1.841793050377642 0.91
1.860028625133856 0.91
1.87826419989007 0.91
1.896499774646285 0.91
1.914735349402499 0.91
1.932970924158713 0.92
1.951206498914928 0.92
1.969442073671142 0.94
1.987677648427356 0.95
2.00591322318357 0.95
2.024148797939785 0.95
2.042384372695999 0.95
2.060619947452213 0.95
2.078855522208428 0.95
2.097091096964642 0.95
2.115326671720856 0.96
2.13356224647707 0.96
2.151797821233285 0.96
2.170033395989499 0.97
2.188268970745713 0.97
2.206504545501927 0.97
2.224740120258142 0.97
2.242975695014356 0.98
2.26121126977057 0.98
2.279446844526785 0.98
2.297682419282999 0.98
2.315917994039213 0.98
2.334153568795427 0.98
2.352389143551642 0.98
2.370624718307856 0.98
2.38886029306407 0.98
2.407095867820285 0.98
2.425331442576499 0.98
2.443567017332713 0.98
2.461802592088927 0.98
2.480038166845142 0.98
2.498273741601356 0.98
2.51650931635757 0.98
2.534744891113784 0.98
2.552980465869999 0.98
2.571216040626213 0.98
2.589451615382427 0.98
2.607687190138642 0.98
2.625922764894856 0.98
2.64415833965107 0.98
2.662393914407284 0.98
2.680629489163499 0.98
2.698865063919713 0.98
2.717100638675927 0.98
2.735336213432142 0.98
2.753571788188356 0.98
2.77180736294457 0.98
2.790042937700784 0.98
2.808278512456999 0.98
2.826514087213213 0.98
2.844749661969427 0.98
2.862985236725641 0.98
2.881220811481856 0.98
2.89945638623807 0.98
2.917691960994284 0.98
2.935927535750499 0.98
2.954163110506713 0.98
2.972398685262927 0.98
2.990634260019141 0.98
3.008869834775356 0.98
3.02710540953157 0.98
3.045340984287784 0.98
3.063576559043999 0.98
3.081812133800213 0.98
3.100047708556427 0.98
3.118283283312641 0.98
3.136518858068856 0.98
3.15475443282507 0.98
3.172990007581284 0.98
3.191225582337498 0.98
3.209461157093712 0.98
3.227696731849927 0.98
3.245932306606141 0.98
3.264167881362356 0.98
3.28240345611857 0.98
3.300639030874784 0.98
3.318874605630998 0.98
3.337110180387213 0.98
3.355345755143427 0.98
3.373581329899641 0.98
3.391816904655856 0.98
3.41005247941207 0.98
3.428288054168284 0.98
3.446523628924498 0.98
3.464759203680713 0.98
3.482994778436927 0.98
3.501230353193141 0.98
3.519465927949355 0.98
3.537701502705569 0.98
3.555937077461784 0.98
3.574172652217998 0.98
3.592408226974213 0.98
3.610643801730427 0.98
3.628879376486641 0.98
3.647114951242855 0.98
3.665350525999069 0.98
3.683586100755284 0.98
3.701821675511498 0.98
3.720057250267713 0.98
3.738292825023927 0.98
3.756528399780141 0.98
3.774763974536355 0.98
3.79299954929257 0.98
3.811235124048784 0.98
3.829470698804998 0.98
3.847706273561212 0.98
3.865941848317426 0.98
3.884177423073641 0.98
3.902412997829855 0.98
3.92064857258607 0.99
3.938884147342284 0.99
3.957119722098498 0.99
3.975355296854712 0.99
3.993590871610926 0.99
4.011826446367141 0.99
4.030062021123355 0.99
4.04829759587957 0.99
4.066533170635784 0.99
4.084768745391997 0.99
4.103004320148212 0.99
4.121239894904426 0.99
4.139475469660641 0.99
4.157711044416855 0.99
4.175946619173069 0.99
4.194182193929284 0.99
4.212417768685498 0.99
4.230653343441712 0.99
4.248888918197927 0.99
4.267124492954141 0.99
4.285360067710355 0.99
4.303595642466569 0.99
4.321831217222783 0.99
4.340066791978998 0.99
4.358302366735212 0.99
4.376537941491426 0.99
4.394773516247641 0.99
4.413009091003855 0.99
4.431244665760069 0.99
4.449480240516284 0.99
4.467715815272498 0.99
4.485951390028712 0.99
4.504186964784926 0.99
4.52242253954114 0.99
4.540658114297354 0.99
4.558893689053569 0.99
4.577129263809783 0.99
4.595364838565998 0.99
4.613600413322212 0.99
4.631835988078426 0.99
4.650071562834641 0.99
4.668307137590855 0.99
4.686542712347069 0.99
4.704778287103284 0.99
4.723013861859498 0.99
4.741249436615711 0.99
4.759485011371926 0.99
4.77772058612814 0.99
4.795956160884355 0.99
4.814191735640569 0.99
4.832427310396783 0.99
4.850662885152998 0.99
4.868898459909212 0.99
4.887134034665426 0.99
4.905369609421641 0.99
4.923605184177855 0.99
4.941840758934069 0.99
4.960076333690283 0.99
4.978311908446497 0.99
4.996547483202711 0.99
5.014783057958926 0.99
5.03301863271514 0.99
5.051254207471355 0.99
5.069489782227569 1
5.087725356983783 1
5.105960931739998 1
5.124196506496212 1
5.142432081252426 1
5.16066765600864 1
5.178903230764854 1
5.197138805521068 1
5.215374380277283 1
5.233609955033497 1
5.251845529789712 1
5.270081104545926 1
5.28831667930214 1
5.306552254058355 1
5.324787828814569 1
5.343023403570783 1
5.361258978326998 1
5.379494553083211 1
5.397730127839425 1
5.41596570259564 1
5.434201277351854 1
5.452436852108068 1
5.470672426864283 1
5.488908001620497 1
5.507143576376712 1
5.525379151132926 1
5.54361472588914 1
5.561850300645355 1
5.580085875401569 1
5.598321450157783 1
5.616557024913997 1
5.634792599670211 1
5.653028174426425 1
5.67126374918264 1
5.689499323938854 1
5.707734898695068 1
5.725970473451283 1
5.744206048207497 1
5.762441622963712 1
5.780677197719926 1
5.79891277247614 1
5.817148347232354 1
5.835383921988568 1
5.853619496744782 1
5.871855071500997 1
5.890090646257211 1
5.908326221013425 1
5.92656179576964 1
5.944797370525854 1
5.963032945282069 1
5.981268520038283 1
5.999504094794497 1
6.017739669550712 1
6.035975244306925 1
6.054210819063139 1
6.072446393819354 1
6.090681968575568 1
6.108917543331782 1
6.127153118087997 1
6.145388692844211 1
6.163624267600425 1
6.18185984235664 1
6.200095417112854 1
6.218330991869069 1
6.236566566625283 1
6.254802141381497 1
6.273037716137711 1
6.291273290893925 1
6.309508865650139 1
6.327744440406354 1
6.345980015162568 1
6.364215589918782 1
6.382451164674997 1
6.400686739431211 1
6.418922314187425 1
6.43715788894364 1
6.455393463699854 1
6.473629038456068 1
6.491864613212282 1
6.510100187968496 1
6.528335762724711 1
6.546571337480925 1
6.564806912237139 1
6.583042486993354 1
6.601278061749568 1
6.619513636505782 1
6.637749211261997 1
6.655984786018211 1
6.674220360774426 1
6.692455935530639 1
6.710691510286853 1
6.728927085043068 1
6.747162659799282 1
6.765398234555496 1
6.783633809311711 1
6.801869384067925 1
6.820104958824139 1
6.838340533580354 1
6.856576108336568 1
6.874811683092782 1
6.893047257848997 1
6.911282832605211 1
6.929518407361425 1
6.947753982117639 1
6.965989556873853 1
6.984225131630068 1
7.002460706386282 1
7.020696281142496 1
7.038931855898711 1
7.057167430654925 1
7.075403005411139 1
7.093638580167354 1
7.111874154923568 1
7.130109729679782 1
7.148345304435996 1
7.16658087919221 1
7.184816453948425 1
7.203052028704639 1
7.221287603460853 1
7.239523178217068 1
7.257758752973282 1
7.275994327729496 1
7.294229902485711 1
7.312465477241925 1
7.330701051998139 1
7.348936626754353 1
7.367172201510567 1
7.385407776266782 1
7.403643351022996 1
7.42187892577921 1
7.440114500535425 1
7.458350075291639 1
7.476585650047853 1
7.494821224804068 1
7.513056799560282 1
7.531292374316496 1
7.549527949072711 1
7.567763523828925 1
7.585999098585139 1
7.604234673341353 1
7.622470248097567 1
7.640705822853782 1
7.658941397609996 1
7.67717697236621 1
7.695412547122425 1
7.713648121878639 1
7.731883696634853 1
7.750119271391068 1
7.768354846147282 1
7.786590420903496 1
7.80482599565971 1
7.823061570415924 1
7.841297145172139 1
7.859532719928353 1
7.877768294684567 1
7.896003869440782 1
7.914239444196996 1
7.93247501895321 1
7.950710593709425 1
7.968946168465639 1
7.987181743221853 1
8.005417317978067 1
8.023652892734281 1
8.041888467490496 1
8.060124042246709 1
8.078359617002924 1
8.096595191759139 1
8.114830766515352 1
8.133066341271567 1
8.151301916027782 1
8.169537490783995 1
8.18777306554021 1
8.206008640296425 1
8.224244215052639 1
8.242479789808852 1
8.260715364565067 1
8.278950939321282 1
8.297186514077495 1
8.31542208883371 1
8.333657663589925 1
8.351893238346138 1
8.370128813102353 1
8.388364387858568 1
8.406599962614781 1
8.424835537370996 1
8.44307111212721 1
8.461306686883424 1
8.479542261639638 1
8.497777836395853 1
8.516013411152066 1
8.534248985908281 1
8.552484560664496 1
8.570720135420709 1
8.588955710176924 1
8.607191284933139 1
8.625426859689352 1
8.643662434445567 1
8.661898009201781 1
8.680133583957996 1
8.698369158714209 1
8.716604733470424 1
8.734840308226639 1
8.753075882982852 1
8.771311457739067 1
8.789547032495282 1
8.807782607251495 1
8.82601818200771 1
8.844253756763925 1
8.862489331520138 1
8.880724906276353 1
8.898960481032567 1
8.91719605578878 1
8.935431630544995 1
8.95366720530121 1
8.971902780057423 1
8.990138354813638 1
9.008373929569853 1
9.026609504326066 1
9.044845079082281 1
9.063080653838496 1
9.081316228594709 1
9.099551803350924 1
 };
\addlegendentry{sCycP+};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
0 0
0.01823557475621428 0
0.03647114951242855 0
0.05470672426864283 0
0.07294229902485711 0
0.09117787378107138 0
0.1094134485372857 0
0.1276490232934999 0
0.1458845980497142 0
0.1641201728059285 0
0.1823557475621428 0
0.200591322318357 0
0.2188268970745713 0
0.2370624718307856 0
0.2552980465869998 0
0.2735336213432141 0
0.2917691960994284 0
0.3100047708556427 0
0.328240345611857 0
0.3464759203680712 0
0.3647114951242855 0
0.3829470698804998 0
0.4011826446367141 0
0.4194182193929283 0
0.4376537941491426 0
0.4558893689053569 0
0.4741249436615712 0
0.4923605184177854 0
0.5105960931739997 0
0.528831667930214 0
0.5470672426864283 0
0.5653028174426426 0
0.5835383921988568 0
0.6017739669550711 0
0.6200095417112854 0
0.6382451164674997 0
0.656480691223714 0
0.6747162659799282 0
0.6929518407361425 0
0.7111874154923568 0
0.7294229902485711 0
0.7476585650047853 0
0.7658941397609996 0
0.7841297145172139 0
0.8023652892734281 0
0.8206008640296424 0
0.8388364387858567 0
0.857072013542071 0
0.8753075882982853 0
0.8935431630544996 0
0.9117787378107138 0
0.9300143125669281 0
0.9482498873231424 0
0.9664854620793566 0.01
0.9847210368355709 0.01
1.002956611591785 0.01
1.021192186347999 0.01
1.039427761104214 0.01
1.057663335860428 0.01
1.075898910616642 0.01
1.094134485372857 0.01
1.112370060129071 0.01
1.130605634885285 0.01
1.1488412096415 0.01
1.167076784397714 0.01
1.185312359153928 0.01
1.203547933910142 0.01
1.221783508666356 0.01
1.240019083422571 0.01
1.258254658178785 0.01
1.276490232934999 0.01
1.294725807691214 0.01
1.312961382447428 0.01
1.331196957203642 0.02
1.349432531959856 0.02
1.367668106716071 0.02
1.385903681472285 0.02
1.404139256228499 0.03
1.422374830984714 0.03
1.440610405740928 0.03
1.458845980497142 0.03
1.477081555253356 0.03
1.495317130009571 0.03
1.513552704765785 0.03
1.531788279521999 0.03
1.550023854278213 0.03
1.568259429034428 0.03
1.586495003790642 0.03
1.604730578546856 0.03
1.622966153303071 0.03
1.641201728059285 0.03
1.659437302815499 0.03
1.677672877571713 0.03
1.695908452327928 0.03
1.714144027084142 0.03
1.732379601840356 0.03
1.750615176596571 0.03
1.768850751352785 0.04
1.787086326108999 0.04
1.805321900865213 0.05
1.823557475621428 0.05
1.841793050377642 0.05
1.860028625133856 0.05
1.87826419989007 0.05
1.896499774646285 0.05
1.914735349402499 0.06
1.932970924158713 0.07000000000000001
1.951206498914928 0.07000000000000001
1.969442073671142 0.07000000000000001
1.987677648427356 0.07000000000000001
2.00591322318357 0.08
2.024148797939785 0.09
2.042384372695999 0.09
2.060619947452213 0.09
2.078855522208428 0.09
2.097091096964642 0.09
2.115326671720856 0.11
2.13356224647707 0.11
2.151797821233285 0.11
2.170033395989499 0.12
2.188268970745713 0.13
2.206504545501927 0.13
2.224740120258142 0.13
2.242975695014356 0.14
2.26121126977057 0.14
2.279446844526785 0.15
2.297682419282999 0.16
2.315917994039213 0.16
2.334153568795427 0.16
2.352389143551642 0.16
2.370624718307856 0.16
2.38886029306407 0.17
2.407095867820285 0.17
2.425331442576499 0.18
2.443567017332713 0.18
2.461802592088927 0.18
2.480038166845142 0.22
2.498273741601356 0.22
2.51650931635757 0.23
2.534744891113784 0.26
2.552980465869999 0.26
2.571216040626213 0.28
2.589451615382427 0.28
2.607687190138642 0.3
2.625922764894856 0.31
2.64415833965107 0.33
2.662393914407284 0.35
2.680629489163499 0.36
2.698865063919713 0.38
2.717100638675927 0.39
2.735336213432142 0.4
2.753571788188356 0.41
2.77180736294457 0.44
2.790042937700784 0.44
2.808278512456999 0.47
2.826514087213213 0.48
2.844749661969427 0.48
2.862985236725641 0.48
2.881220811481856 0.48
2.89945638623807 0.49
2.917691960994284 0.49
2.935927535750499 0.49
2.954163110506713 0.49
2.972398685262927 0.53
2.990634260019141 0.53
3.008869834775356 0.55
3.02710540953157 0.55
3.045340984287784 0.55
3.063576559043999 0.55
3.081812133800213 0.55
3.100047708556427 0.5600000000000001
3.118283283312641 0.57
3.136518858068856 0.57
3.15475443282507 0.57
3.172990007581284 0.57
3.191225582337498 0.57
3.209461157093712 0.57
3.227696731849927 0.57
3.245932306606141 0.57
3.264167881362356 0.57
3.28240345611857 0.58
3.300639030874784 0.59
3.318874605630998 0.59
3.337110180387213 0.59
3.355345755143427 0.6
3.373581329899641 0.61
3.391816904655856 0.61
3.41005247941207 0.61
3.428288054168284 0.62
3.446523628924498 0.65
3.464759203680713 0.65
3.482994778436927 0.65
3.501230353193141 0.65
3.519465927949355 0.65
3.537701502705569 0.66
3.555937077461784 0.6800000000000001
3.574172652217998 0.6800000000000001
3.592408226974213 0.69
3.610643801730427 0.69
3.628879376486641 0.7
3.647114951242855 0.73
3.665350525999069 0.73
3.683586100755284 0.73
3.701821675511498 0.75
3.720057250267713 0.76
3.738292825023927 0.76
3.756528399780141 0.76
3.774763974536355 0.76
3.79299954929257 0.76
3.811235124048784 0.76
3.829470698804998 0.76
3.847706273561212 0.76
3.865941848317426 0.77
3.884177423073641 0.77
3.902412997829855 0.78
3.92064857258607 0.78
3.938884147342284 0.79
3.957119722098498 0.79
3.975355296854712 0.79
3.993590871610926 0.79
4.011826446367141 0.79
4.030062021123355 0.8
4.04829759587957 0.8
4.066533170635784 0.8
4.084768745391997 0.8
4.103004320148212 0.8
4.121239894904426 0.8
4.139475469660641 0.8
4.157711044416855 0.8
4.175946619173069 0.8
4.194182193929284 0.8
4.212417768685498 0.8
4.230653343441712 0.8
4.248888918197927 0.8
4.267124492954141 0.8
4.285360067710355 0.8
4.303595642466569 0.8
4.321831217222783 0.8
4.340066791978998 0.8
4.358302366735212 0.8
4.376537941491426 0.8
4.394773516247641 0.8
4.413009091003855 0.8
4.431244665760069 0.8
4.449480240516284 0.8
4.467715815272498 0.8
4.485951390028712 0.8
4.504186964784926 0.8
4.52242253954114 0.8
4.540658114297354 0.8
4.558893689053569 0.8
4.577129263809783 0.8
4.595364838565998 0.8
4.613600413322212 0.8
4.631835988078426 0.8
4.650071562834641 0.8
4.668307137590855 0.8
4.686542712347069 0.8
4.704778287103284 0.8
4.723013861859498 0.8
4.741249436615711 0.8
4.759485011371926 0.8
4.77772058612814 0.8
4.795956160884355 0.8
4.814191735640569 0.8
4.832427310396783 0.8
4.850662885152998 0.8
4.868898459909212 0.8
4.887134034665426 0.8
4.905369609421641 0.8
4.923605184177855 0.8
4.941840758934069 0.8
4.960076333690283 0.8
4.978311908446497 0.8
4.996547483202711 0.8
5.014783057958926 0.8
5.03301863271514 0.8
5.051254207471355 0.8
5.069489782227569 0.8
5.087725356983783 0.8
5.105960931739998 0.8
5.124196506496212 0.8
5.142432081252426 0.8
5.16066765600864 0.8
5.178903230764854 0.8
5.197138805521068 0.8
5.215374380277283 0.8
5.233609955033497 0.8
5.251845529789712 0.8
5.270081104545926 0.8
5.28831667930214 0.8
5.306552254058355 0.8
5.324787828814569 0.8
5.343023403570783 0.8
5.361258978326998 0.8
5.379494553083211 0.8
5.397730127839425 0.8
5.41596570259564 0.8
5.434201277351854 0.8
5.452436852108068 0.8
5.470672426864283 0.8
5.488908001620497 0.8
5.507143576376712 0.8
5.525379151132926 0.8
5.54361472588914 0.8
5.561850300645355 0.8
5.580085875401569 0.8
5.598321450157783 0.8
5.616557024913997 0.8
5.634792599670211 0.8
5.653028174426425 0.8
5.67126374918264 0.8
5.689499323938854 0.8
5.707734898695068 0.8
5.725970473451283 0.8
5.744206048207497 0.8
5.762441622963712 0.8
5.780677197719926 0.8
5.79891277247614 0.8
5.817148347232354 0.8
5.835383921988568 0.8
5.853619496744782 0.8
5.871855071500997 0.8
5.890090646257211 0.8
5.908326221013425 0.8
5.92656179576964 0.8
5.944797370525854 0.8
5.963032945282069 0.8
5.981268520038283 0.8
5.999504094794497 0.8
6.017739669550712 0.8
6.035975244306925 0.8
6.054210819063139 0.8
6.072446393819354 0.8
6.090681968575568 0.8
6.108917543331782 0.8
6.127153118087997 0.8
6.145388692844211 0.8
6.163624267600425 0.8
6.18185984235664 0.8
6.200095417112854 0.8
6.218330991869069 0.8
6.236566566625283 0.8
6.254802141381497 0.8
6.273037716137711 0.8
6.291273290893925 0.8
6.309508865650139 0.8
6.327744440406354 0.8
6.345980015162568 0.8
6.364215589918782 0.8
6.382451164674997 0.8
6.400686739431211 0.8
6.418922314187425 0.8
6.43715788894364 0.8
6.455393463699854 0.8
6.473629038456068 0.8
6.491864613212282 0.8
6.510100187968496 0.8
6.528335762724711 0.8
6.546571337480925 0.8
6.564806912237139 0.8
6.583042486993354 0.8
6.601278061749568 0.8
6.619513636505782 0.8
6.637749211261997 0.8
6.655984786018211 0.8
6.674220360774426 0.8
6.692455935530639 0.8
6.710691510286853 0.8
6.728927085043068 0.8
6.747162659799282 0.8
6.765398234555496 0.8
6.783633809311711 0.8
6.801869384067925 0.8
6.820104958824139 0.8
6.838340533580354 0.8
6.856576108336568 0.8
6.874811683092782 0.8
6.893047257848997 0.8
6.911282832605211 0.8
6.929518407361425 0.8
6.947753982117639 0.8
6.965989556873853 0.8
6.984225131630068 0.8
7.002460706386282 0.8
7.020696281142496 0.8
7.038931855898711 0.8
7.057167430654925 0.8
7.075403005411139 0.8
7.093638580167354 0.8
7.111874154923568 0.8
7.130109729679782 0.8
7.148345304435996 0.8
7.16658087919221 0.8
7.184816453948425 0.8
7.203052028704639 0.8
7.221287603460853 0.8
7.239523178217068 0.8
7.257758752973282 0.8
7.275994327729496 0.8
7.294229902485711 0.8
7.312465477241925 0.8
7.330701051998139 0.8
7.348936626754353 0.8
7.367172201510567 0.8
7.385407776266782 0.8
7.403643351022996 0.8
7.42187892577921 0.8
7.440114500535425 0.8
7.458350075291639 0.8
7.476585650047853 0.8
7.494821224804068 0.8
7.513056799560282 0.8
7.531292374316496 0.8
7.549527949072711 0.8
7.567763523828925 0.8
7.585999098585139 0.8
7.604234673341353 0.8
7.622470248097567 0.8
7.640705822853782 0.8
7.658941397609996 0.8
7.67717697236621 0.8
7.695412547122425 0.8
7.713648121878639 0.8
7.731883696634853 0.8
7.750119271391068 0.8
7.768354846147282 0.8
7.786590420903496 0.8
7.80482599565971 0.8
7.823061570415924 0.8
7.841297145172139 0.8
7.859532719928353 0.8
7.877768294684567 0.8
7.896003869440782 0.8
7.914239444196996 0.8
7.93247501895321 0.8
7.950710593709425 0.8
7.968946168465639 0.8
7.987181743221853 0.8
8.005417317978067 0.8
8.023652892734281 0.8
8.041888467490496 0.8
8.060124042246709 0.8
8.078359617002924 0.8
8.096595191759139 0.8
8.114830766515352 0.8
8.133066341271567 0.8
8.151301916027782 0.8
8.169537490783995 0.8
8.18777306554021 0.8
8.206008640296425 0.8
8.224244215052639 0.8
8.242479789808852 0.8
8.260715364565067 0.8
8.278950939321282 0.8
8.297186514077495 0.8
8.31542208883371 0.8
8.333657663589925 0.8
8.351893238346138 0.8
8.370128813102353 0.8
8.388364387858568 0.8
8.406599962614781 0.8
8.424835537370996 0.8
8.44307111212721 0.8
8.461306686883424 0.8
8.479542261639638 0.8
8.497777836395853 0.8
8.516013411152066 0.8
8.534248985908281 0.8
8.552484560664496 0.8
8.570720135420709 0.8
8.588955710176924 0.8
8.607191284933139 0.8
8.625426859689352 0.8
8.643662434445567 0.8
8.661898009201781 0.8
8.680133583957996 0.8
8.698369158714209 0.8
8.716604733470424 0.8
8.734840308226639 0.8
8.753075882982852 0.8
8.771311457739067 0.8
8.789547032495282 0.8
8.807782607251495 0.8
8.82601818200771 0.8
8.844253756763925 0.8
8.862489331520138 0.8
8.880724906276353 0.8
8.898960481032567 0.8
8.91719605578878 0.8
8.935431630544995 0.8
8.95366720530121 0.8
8.971902780057423 0.8
8.990138354813638 0.8
9.008373929569853 0.8
9.026609504326066 0.8
9.044845079082281 0.8
9.063080653838496 0.8
9.081316228594709 0.8
9.099551803350924 0.8
 };
\addlegendentry{sParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table {
x y
0 0.06
0.01823557475621428 0.06
0.03647114951242855 0.07000000000000001
0.05470672426864283 0.07000000000000001
0.07294229902485711 0.07000000000000001
0.09117787378107138 0.07000000000000001
0.1094134485372857 0.07000000000000001
0.1276490232934999 0.07000000000000001
0.1458845980497142 0.07000000000000001
0.1641201728059285 0.07000000000000001
0.1823557475621428 0.07000000000000001
0.200591322318357 0.07000000000000001
0.2188268970745713 0.07000000000000001
0.2370624718307856 0.07000000000000001
0.2552980465869998 0.07000000000000001
0.2735336213432141 0.07000000000000001
0.2917691960994284 0.08
0.3100047708556427 0.08
0.328240345611857 0.08
0.3464759203680712 0.1
0.3647114951242855 0.1
0.3829470698804998 0.1
0.4011826446367141 0.1
0.4194182193929283 0.1
0.4376537941491426 0.11
0.4558893689053569 0.11
0.4741249436615712 0.11
0.4923605184177854 0.13
0.5105960931739997 0.13
0.528831667930214 0.13
0.5470672426864283 0.13
0.5653028174426426 0.16
0.5835383921988568 0.17
0.6017739669550711 0.18
0.6200095417112854 0.18
0.6382451164674997 0.18
0.656480691223714 0.19
0.6747162659799282 0.19
0.6929518407361425 0.19
0.7111874154923568 0.2
0.7294229902485711 0.21
0.7476585650047853 0.21
0.7658941397609996 0.21
0.7841297145172139 0.21
0.8023652892734281 0.21
0.8206008640296424 0.22
0.8388364387858567 0.22
0.857072013542071 0.23
0.8753075882982853 0.23
0.8935431630544996 0.24
0.9117787378107138 0.24
0.9300143125669281 0.24
0.9482498873231424 0.25
0.9664854620793566 0.25
0.9847210368355709 0.25
1.002956611591785 0.27
1.021192186347999 0.28
1.039427761104214 0.29
1.057663335860428 0.29
1.075898910616642 0.3
1.094134485372857 0.31
1.112370060129071 0.34
1.130605634885285 0.34
1.1488412096415 0.37
1.167076784397714 0.37
1.185312359153928 0.39
1.203547933910142 0.39
1.221783508666356 0.41
1.240019083422571 0.42
1.258254658178785 0.43
1.276490232934999 0.46
1.294725807691214 0.47
1.312961382447428 0.47
1.331196957203642 0.48
1.349432531959856 0.49
1.367668106716071 0.52
1.385903681472285 0.53
1.404139256228499 0.55
1.422374830984714 0.55
1.440610405740928 0.59
1.458845980497142 0.62
1.477081555253356 0.64
1.495317130009571 0.67
1.513552704765785 0.69
1.531788279521999 0.69
1.550023854278213 0.69
1.568259429034428 0.69
1.586495003790642 0.69
1.604730578546856 0.69
1.622966153303071 0.69
1.641201728059285 0.69
1.659437302815499 0.69
1.677672877571713 0.7
1.695908452327928 0.7
1.714144027084142 0.7
1.732379601840356 0.71
1.750615176596571 0.71
1.768850751352785 0.71
1.787086326108999 0.72
1.805321900865213 0.72
1.823557475621428 0.72
1.841793050377642 0.72
1.860028625133856 0.72
1.87826419989007 0.72
1.896499774646285 0.72
1.914735349402499 0.72
1.932970924158713 0.72
1.951206498914928 0.72
1.969442073671142 0.73
1.987677648427356 0.73
2.00591322318357 0.75
2.024148797939785 0.75
2.042384372695999 0.76
2.060619947452213 0.76
2.078855522208428 0.76
2.097091096964642 0.76
2.115326671720856 0.76
2.13356224647707 0.76
2.151797821233285 0.76
2.170033395989499 0.76
2.188268970745713 0.76
2.206504545501927 0.76
2.224740120258142 0.76
2.242975695014356 0.77
2.26121126977057 0.77
2.279446844526785 0.78
2.297682419282999 0.78
2.315917994039213 0.78
2.334153568795427 0.78
2.352389143551642 0.78
2.370624718307856 0.78
2.38886029306407 0.78
2.407095867820285 0.78
2.425331442576499 0.78
2.443567017332713 0.78
2.461802592088927 0.78
2.480038166845142 0.78
2.498273741601356 0.78
2.51650931635757 0.78
2.534744891113784 0.78
2.552980465869999 0.78
2.571216040626213 0.78
2.589451615382427 0.78
2.607687190138642 0.78
2.625922764894856 0.78
2.64415833965107 0.78
2.662393914407284 0.78
2.680629489163499 0.78
2.698865063919713 0.78
2.717100638675927 0.78
2.735336213432142 0.78
2.753571788188356 0.78
2.77180736294457 0.78
2.790042937700784 0.78
2.808278512456999 0.79
2.826514087213213 0.79
2.844749661969427 0.8
2.862985236725641 0.8
2.881220811481856 0.8
2.89945638623807 0.8
2.917691960994284 0.8
2.935927535750499 0.8
2.954163110506713 0.8
2.972398685262927 0.8
2.990634260019141 0.8
3.008869834775356 0.8
3.02710540953157 0.8
3.045340984287784 0.8
3.063576559043999 0.8
3.081812133800213 0.8
3.100047708556427 0.8
3.118283283312641 0.8
3.136518858068856 0.8
3.15475443282507 0.8
3.172990007581284 0.8
3.191225582337498 0.8
3.209461157093712 0.8
3.227696731849927 0.8
3.245932306606141 0.8
3.264167881362356 0.8
3.28240345611857 0.8
3.300639030874784 0.8
3.318874605630998 0.8
3.337110180387213 0.8
3.355345755143427 0.8
3.373581329899641 0.8
3.391816904655856 0.8
3.41005247941207 0.8
3.428288054168284 0.8
3.446523628924498 0.8
3.464759203680713 0.8
3.482994778436927 0.8
3.501230353193141 0.8
3.519465927949355 0.8
3.537701502705569 0.8
3.555937077461784 0.8
3.574172652217998 0.8
3.592408226974213 0.8
3.610643801730427 0.8
3.628879376486641 0.8
3.647114951242855 0.8
3.665350525999069 0.8
3.683586100755284 0.8
3.701821675511498 0.8
3.720057250267713 0.8
3.738292825023927 0.8
3.756528399780141 0.8
3.774763974536355 0.8
3.79299954929257 0.8
3.811235124048784 0.8
3.829470698804998 0.8
3.847706273561212 0.8
3.865941848317426 0.8
3.884177423073641 0.8
3.902412997829855 0.8
3.92064857258607 0.8
3.938884147342284 0.8100000000000001
3.957119722098498 0.8100000000000001
3.975355296854712 0.8100000000000001
3.993590871610926 0.8100000000000001
4.011826446367141 0.8100000000000001
4.030062021123355 0.8100000000000001
4.04829759587957 0.8100000000000001
4.066533170635784 0.8100000000000001
4.084768745391997 0.8100000000000001
4.103004320148212 0.8100000000000001
4.121239894904426 0.8100000000000001
4.139475469660641 0.8100000000000001
4.157711044416855 0.8100000000000001
4.175946619173069 0.8100000000000001
4.194182193929284 0.8100000000000001
4.212417768685498 0.8100000000000001
4.230653343441712 0.8100000000000001
4.248888918197927 0.8100000000000001
4.267124492954141 0.8100000000000001
4.285360067710355 0.8100000000000001
4.303595642466569 0.8100000000000001
4.321831217222783 0.8100000000000001
4.340066791978998 0.8100000000000001
4.358302366735212 0.8100000000000001
4.376537941491426 0.8100000000000001
4.394773516247641 0.8100000000000001
4.413009091003855 0.8100000000000001
4.431244665760069 0.8100000000000001
4.449480240516284 0.8100000000000001
4.467715815272498 0.8100000000000001
4.485951390028712 0.8100000000000001
4.504186964784926 0.8100000000000001
4.52242253954114 0.8100000000000001
4.540658114297354 0.8100000000000001
4.558893689053569 0.8100000000000001
4.577129263809783 0.8100000000000001
4.595364838565998 0.8100000000000001
4.613600413322212 0.8100000000000001
4.631835988078426 0.8100000000000001
4.650071562834641 0.8100000000000001
4.668307137590855 0.8100000000000001
4.686542712347069 0.8100000000000001
4.704778287103284 0.8100000000000001
4.723013861859498 0.8100000000000001
4.741249436615711 0.8100000000000001
4.759485011371926 0.8100000000000001
4.77772058612814 0.8100000000000001
4.795956160884355 0.8100000000000001
4.814191735640569 0.8100000000000001
4.832427310396783 0.8100000000000001
4.850662885152998 0.8100000000000001
4.868898459909212 0.8100000000000001
4.887134034665426 0.8100000000000001
4.905369609421641 0.8100000000000001
4.923605184177855 0.8100000000000001
4.941840758934069 0.8100000000000001
4.960076333690283 0.8100000000000001
4.978311908446497 0.8100000000000001
4.996547483202711 0.8100000000000001
5.014783057958926 0.8100000000000001
5.03301863271514 0.8100000000000001
5.051254207471355 0.8100000000000001
5.069489782227569 0.8100000000000001
5.087725356983783 0.8100000000000001
5.105960931739998 0.8100000000000001
5.124196506496212 0.8100000000000001
5.142432081252426 0.8100000000000001
5.16066765600864 0.8100000000000001
5.178903230764854 0.8100000000000001
5.197138805521068 0.8100000000000001
5.215374380277283 0.8100000000000001
5.233609955033497 0.8100000000000001
5.251845529789712 0.8100000000000001
5.270081104545926 0.8100000000000001
5.28831667930214 0.8100000000000001
5.306552254058355 0.8100000000000001
5.324787828814569 0.8100000000000001
5.343023403570783 0.8100000000000001
5.361258978326998 0.8100000000000001
5.379494553083211 0.8100000000000001
5.397730127839425 0.8100000000000001
5.41596570259564 0.8100000000000001
5.434201277351854 0.8100000000000001
5.452436852108068 0.8100000000000001
5.470672426864283 0.8100000000000001
5.488908001620497 0.8100000000000001
5.507143576376712 0.8100000000000001
5.525379151132926 0.8100000000000001
5.54361472588914 0.8100000000000001
5.561850300645355 0.8100000000000001
5.580085875401569 0.8100000000000001
5.598321450157783 0.8100000000000001
5.616557024913997 0.8100000000000001
5.634792599670211 0.8100000000000001
5.653028174426425 0.8100000000000001
5.67126374918264 0.8100000000000001
5.689499323938854 0.8100000000000001
5.707734898695068 0.8100000000000001
5.725970473451283 0.8100000000000001
5.744206048207497 0.8100000000000001
5.762441622963712 0.8100000000000001
5.780677197719926 0.8100000000000001
5.79891277247614 0.8100000000000001
5.817148347232354 0.8100000000000001
5.835383921988568 0.8100000000000001
5.853619496744782 0.8100000000000001
5.871855071500997 0.8100000000000001
5.890090646257211 0.8100000000000001
5.908326221013425 0.8100000000000001
5.92656179576964 0.8100000000000001
5.944797370525854 0.8100000000000001
5.963032945282069 0.8100000000000001
5.981268520038283 0.8100000000000001
5.999504094794497 0.8100000000000001
6.017739669550712 0.8100000000000001
6.035975244306925 0.8100000000000001
6.054210819063139 0.8100000000000001
6.072446393819354 0.8100000000000001
6.090681968575568 0.8100000000000001
6.108917543331782 0.8100000000000001
6.127153118087997 0.8100000000000001
6.145388692844211 0.8100000000000001
6.163624267600425 0.8100000000000001
6.18185984235664 0.8100000000000001
6.200095417112854 0.8100000000000001
6.218330991869069 0.8100000000000001
6.236566566625283 0.8100000000000001
6.254802141381497 0.8100000000000001
6.273037716137711 0.8100000000000001
6.291273290893925 0.8100000000000001
6.309508865650139 0.8100000000000001
6.327744440406354 0.8100000000000001
6.345980015162568 0.8100000000000001
6.364215589918782 0.8100000000000001
6.382451164674997 0.8100000000000001
6.400686739431211 0.8100000000000001
6.418922314187425 0.8100000000000001
6.43715788894364 0.8100000000000001
6.455393463699854 0.8100000000000001
6.473629038456068 0.8100000000000001
6.491864613212282 0.8100000000000001
6.510100187968496 0.8100000000000001
6.528335762724711 0.8100000000000001
6.546571337480925 0.8100000000000001
6.564806912237139 0.8100000000000001
6.583042486993354 0.8100000000000001
6.601278061749568 0.8100000000000001
6.619513636505782 0.8100000000000001
6.637749211261997 0.8100000000000001
6.655984786018211 0.8100000000000001
6.674220360774426 0.8100000000000001
6.692455935530639 0.8100000000000001
6.710691510286853 0.8100000000000001
6.728927085043068 0.8100000000000001
6.747162659799282 0.8100000000000001
6.765398234555496 0.8100000000000001
6.783633809311711 0.8100000000000001
6.801869384067925 0.8100000000000001
6.820104958824139 0.8100000000000001
6.838340533580354 0.8100000000000001
6.856576108336568 0.8100000000000001
6.874811683092782 0.8100000000000001
6.893047257848997 0.8100000000000001
6.911282832605211 0.8100000000000001
6.929518407361425 0.8100000000000001
6.947753982117639 0.8100000000000001
6.965989556873853 0.8100000000000001
6.984225131630068 0.8100000000000001
7.002460706386282 0.8100000000000001
7.020696281142496 0.8100000000000001
7.038931855898711 0.8100000000000001
7.057167430654925 0.8100000000000001
7.075403005411139 0.8100000000000001
7.093638580167354 0.8100000000000001
7.111874154923568 0.8100000000000001
7.130109729679782 0.8100000000000001
7.148345304435996 0.8100000000000001
7.16658087919221 0.8100000000000001
7.184816453948425 0.8100000000000001
7.203052028704639 0.8100000000000001
7.221287603460853 0.8100000000000001
7.239523178217068 0.8100000000000001
7.257758752973282 0.8100000000000001
7.275994327729496 0.8100000000000001
7.294229902485711 0.8100000000000001
7.312465477241925 0.8100000000000001
7.330701051998139 0.8100000000000001
7.348936626754353 0.8100000000000001
7.367172201510567 0.8100000000000001
7.385407776266782 0.8100000000000001
7.403643351022996 0.8100000000000001
7.42187892577921 0.8100000000000001
7.440114500535425 0.8100000000000001
7.458350075291639 0.8100000000000001
7.476585650047853 0.8100000000000001
7.494821224804068 0.8100000000000001
7.513056799560282 0.8100000000000001
7.531292374316496 0.8100000000000001
7.549527949072711 0.8100000000000001
7.567763523828925 0.8100000000000001
7.585999098585139 0.8100000000000001
7.604234673341353 0.8100000000000001
7.622470248097567 0.8100000000000001
7.640705822853782 0.8100000000000001
7.658941397609996 0.8100000000000001
7.67717697236621 0.8100000000000001
7.695412547122425 0.8100000000000001
7.713648121878639 0.8100000000000001
7.731883696634853 0.8100000000000001
7.750119271391068 0.8100000000000001
7.768354846147282 0.8100000000000001
7.786590420903496 0.8100000000000001
7.80482599565971 0.8100000000000001
7.823061570415924 0.8100000000000001
7.841297145172139 0.8100000000000001
7.859532719928353 0.8100000000000001
7.877768294684567 0.8100000000000001
7.896003869440782 0.8100000000000001
7.914239444196996 0.8100000000000001
7.93247501895321 0.8100000000000001
7.950710593709425 0.8100000000000001
7.968946168465639 0.8100000000000001
7.987181743221853 0.8100000000000001
8.005417317978067 0.8100000000000001
8.023652892734281 0.8100000000000001
8.041888467490496 0.8100000000000001
8.060124042246709 0.8100000000000001
8.078359617002924 0.8100000000000001
8.096595191759139 0.8100000000000001
8.114830766515352 0.8100000000000001
8.133066341271567 0.8100000000000001
8.151301916027782 0.8100000000000001
8.169537490783995 0.8100000000000001
8.18777306554021 0.8100000000000001
8.206008640296425 0.8100000000000001
8.224244215052639 0.8100000000000001
8.242479789808852 0.8100000000000001
8.260715364565067 0.8100000000000001
8.278950939321282 0.8100000000000001
8.297186514077495 0.8100000000000001
8.31542208883371 0.8100000000000001
8.333657663589925 0.8100000000000001
8.351893238346138 0.8100000000000001
8.370128813102353 0.8100000000000001
8.388364387858568 0.8100000000000001
8.406599962614781 0.8100000000000001
8.424835537370996 0.8100000000000001
8.44307111212721 0.8100000000000001
8.461306686883424 0.8100000000000001
8.479542261639638 0.8100000000000001
8.497777836395853 0.8100000000000001
8.516013411152066 0.8100000000000001
8.534248985908281 0.8100000000000001
8.552484560664496 0.8100000000000001
8.570720135420709 0.8100000000000001
8.588955710176924 0.8100000000000001
8.607191284933139 0.8100000000000001
8.625426859689352 0.8100000000000001
8.643662434445567 0.8100000000000001
8.661898009201781 0.8100000000000001
8.680133583957996 0.8100000000000001
8.698369158714209 0.8100000000000001
8.716604733470424 0.8100000000000001
8.734840308226639 0.8100000000000001
8.753075882982852 0.8100000000000001
8.771311457739067 0.8100000000000001
8.789547032495282 0.8100000000000001
8.807782607251495 0.8100000000000001
8.82601818200771 0.8100000000000001
8.844253756763925 0.8100000000000001
8.862489331520138 0.8100000000000001
8.880724906276353 0.8100000000000001
8.898960481032567 0.8100000000000001
8.91719605578878 0.8100000000000001
8.935431630544995 0.8100000000000001
8.95366720530121 0.8100000000000001
8.971902780057423 0.8100000000000001
8.990138354813638 0.8100000000000001
9.008373929569853 0.8100000000000001
9.026609504326066 0.8100000000000001
9.044845079082281 0.8100000000000001
9.063080653838496 0.8100000000000001
9.081316228594709 0.8100000000000001
9.099551803350924 0.8100000000000001
 };
\addlegendentry{sSaP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark
phase=50] table {
x y
0 0
0.01823557475621428 0
0.03647114951242855 0
0.05470672426864283 0
0.07294229902485711 0
0.09117787378107138 0
0.1094134485372857 0
0.1276490232934999 0
0.1458845980497142 0
0.1641201728059285 0
0.1823557475621428 0
0.200591322318357 0
0.2188268970745713 0
0.2370624718307856 0
0.2552980465869998 0
0.2735336213432141 0
0.2917691960994284 0
0.3100047708556427 0
0.328240345611857 0
0.3464759203680712 0
0.3647114951242855 0
0.3829470698804998 0
0.4011826446367141 0
0.4194182193929283 0
0.4376537941491426 0
0.4558893689053569 0
0.4741249436615712 0
0.4923605184177854 0
0.5105960931739997 0
0.528831667930214 0
0.5470672426864283 0
0.5653028174426426 0
0.5835383921988568 0
0.6017739669550711 0
0.6200095417112854 0
0.6382451164674997 0
0.656480691223714 0
0.6747162659799282 0
0.6929518407361425 0
0.7111874154923568 0
0.7294229902485711 0
0.7476585650047853 0
0.7658941397609996 0
0.7841297145172139 0
0.8023652892734281 0
0.8206008640296424 0
0.8388364387858567 0
0.857072013542071 0
0.8753075882982853 0
0.8935431630544996 0
0.9117787378107138 0
0.9300143125669281 0
0.9482498873231424 0
0.9664854620793566 0
0.9847210368355709 0
1.002956611591785 0
1.021192186347999 0
1.039427761104214 0
1.057663335860428 0
1.075898910616642 0
1.094134485372857 0
1.112370060129071 0
1.130605634885285 0
1.1488412096415 0
1.167076784397714 0
1.185312359153928 0
1.203547933910142 0
1.221783508666356 0
1.240019083422571 0
1.258254658178785 0
1.276490232934999 0
1.294725807691214 0
1.312961382447428 0
1.331196957203642 0
1.349432531959856 0
1.367668106716071 0
1.385903681472285 0
1.404139256228499 0
1.422374830984714 0
1.440610405740928 0
1.458845980497142 0
1.477081555253356 0
1.495317130009571 0
1.513552704765785 0
1.531788279521999 0
1.550023854278213 0
1.568259429034428 0
1.586495003790642 0
1.604730578546856 0
1.622966153303071 0
1.641201728059285 0
1.659437302815499 0
1.677672877571713 0
1.695908452327928 0
1.714144027084142 0
1.732379601840356 0
1.750615176596571 0
1.768850751352785 0
1.787086326108999 0
1.805321900865213 0
1.823557475621428 0
1.841793050377642 0
1.860028625133856 0
1.87826419989007 0
1.896499774646285 0
1.914735349402499 0
1.932970924158713 0
1.951206498914928 0
1.969442073671142 0
1.987677648427356 0
2.00591322318357 0
2.024148797939785 0
2.042384372695999 0
2.060619947452213 0
2.078855522208428 0
2.097091096964642 0
2.115326671720856 0
2.13356224647707 0
2.151797821233285 0
2.170033395989499 0
2.188268970745713 0
2.206504545501927 0
2.224740120258142 0
2.242975695014356 0
2.26121126977057 0
2.279446844526785 0
2.297682419282999 0
2.315917994039213 0
2.334153568795427 0
2.352389143551642 0
2.370624718307856 0
2.38886029306407 0
2.407095867820285 0
2.425331442576499 0
2.443567017332713 0
2.461802592088927 0
2.480038166845142 0
2.498273741601356 0
2.51650931635757 0
2.534744891113784 0
2.552980465869999 0
2.571216040626213 0
2.589451615382427 0
2.607687190138642 0
2.625922764894856 0
2.64415833965107 0
2.662393914407284 0
2.680629489163499 0
2.698865063919713 0
2.717100638675927 0
2.735336213432142 0
2.753571788188356 0
2.77180736294457 0
2.790042937700784 0
2.808278512456999 0
2.826514087213213 0
2.844749661969427 0
2.862985236725641 0
2.881220811481856 0
2.89945638623807 0
2.917691960994284 0
2.935927535750499 0
2.954163110506713 0
2.972398685262927 0
2.990634260019141 0
3.008869834775356 0
3.02710540953157 0
3.045340984287784 0
3.063576559043999 0
3.081812133800213 0
3.100047708556427 0
3.118283283312641 0
3.136518858068856 0
3.15475443282507 0
3.172990007581284 0
3.191225582337498 0
3.209461157093712 0
3.227696731849927 0
3.245932306606141 0
3.264167881362356 0
3.28240345611857 0
3.300639030874784 0
3.318874605630998 0
3.337110180387213 0
3.355345755143427 0
3.373581329899641 0
3.391816904655856 0
3.41005247941207 0
3.428288054168284 0
3.446523628924498 0
3.464759203680713 0
3.482994778436927 0
3.501230353193141 0
3.519465927949355 0
3.537701502705569 0
3.555937077461784 0
3.574172652217998 0
3.592408226974213 0
3.610643801730427 0
3.628879376486641 0
3.647114951242855 0
3.665350525999069 0
3.683586100755284 0
3.701821675511498 0
3.720057250267713 0
3.738292825023927 0
3.756528399780141 0
3.774763974536355 0
3.79299954929257 0
3.811235124048784 0
3.829470698804998 0
3.847706273561212 0
3.865941848317426 0
3.884177423073641 0
3.902412997829855 0
3.92064857258607 0
3.938884147342284 0
3.957119722098498 0
3.975355296854712 0
3.993590871610926 0
4.011826446367141 0
4.030062021123355 0
4.04829759587957 0
4.066533170635784 0
4.084768745391997 0
4.103004320148212 0
4.121239894904426 0
4.139475469660641 0
4.157711044416855 0
4.175946619173069 0
4.194182193929284 0
4.212417768685498 0
4.230653343441712 0
4.248888918197927 0
4.267124492954141 0
4.285360067710355 0
4.303595642466569 0
4.321831217222783 0
4.340066791978998 0
4.358302366735212 0
4.376537941491426 0
4.394773516247641 0
4.413009091003855 0
4.431244665760069 0
4.449480240516284 0
4.467715815272498 0
4.485951390028712 0
4.504186964784926 0
4.52242253954114 0
4.540658114297354 0
4.558893689053569 0
4.577129263809783 0
4.595364838565998 0
4.613600413322212 0
4.631835988078426 0
4.650071562834641 0
4.668307137590855 0
4.686542712347069 0
4.704778287103284 0
4.723013861859498 0
4.741249436615711 0
4.759485011371926 0
4.77772058612814 0
4.795956160884355 0
4.814191735640569 0
4.832427310396783 0
4.850662885152998 0
4.868898459909212 0
4.887134034665426 0
4.905369609421641 0
4.923605184177855 0
4.941840758934069 0
4.960076333690283 0
4.978311908446497 0
4.996547483202711 0
5.014783057958926 0
5.03301863271514 0
5.051254207471355 0
5.069489782227569 0
5.087725356983783 0
5.105960931739998 0
5.124196506496212 0
5.142432081252426 0
5.16066765600864 0
5.178903230764854 0
5.197138805521068 0
5.215374380277283 0
5.233609955033497 0
5.251845529789712 0
5.270081104545926 0
5.28831667930214 0
5.306552254058355 0
5.324787828814569 0
5.343023403570783 0
5.361258978326998 0
5.379494553083211 0
5.397730127839425 0
5.41596570259564 0
5.434201277351854 0
5.452436852108068 0
5.470672426864283 0
5.488908001620497 0
5.507143576376712 0
5.525379151132926 0
5.54361472588914 0
5.561850300645355 0
5.580085875401569 0
5.598321450157783 0
5.616557024913997 0
5.634792599670211 0
5.653028174426425 0
5.67126374918264 0
5.689499323938854 0
5.707734898695068 0
5.725970473451283 0
5.744206048207497 0
5.762441622963712 0
5.780677197719926 0
5.79891277247614 0
5.817148347232354 0
5.835383921988568 0
5.853619496744782 0
5.871855071500997 0
5.890090646257211 0
5.908326221013425 0
5.92656179576964 0
5.944797370525854 0
5.963032945282069 0
5.981268520038283 0
5.999504094794497 0
6.017739669550712 0
6.035975244306925 0
6.054210819063139 0
6.072446393819354 0
6.090681968575568 0
6.108917543331782 0
6.127153118087997 0
6.145388692844211 0
6.163624267600425 0
6.18185984235664 0
6.200095417112854 0
6.218330991869069 0
6.236566566625283 0
6.254802141381497 0
6.273037716137711 0
6.291273290893925 0
6.309508865650139 0
6.327744440406354 0
6.345980015162568 0
6.364215589918782 0
6.382451164674997 0
6.400686739431211 0
6.418922314187425 0
6.43715788894364 0
6.455393463699854 0
6.473629038456068 0
6.491864613212282 0
6.510100187968496 0
6.528335762724711 0
6.546571337480925 0
6.564806912237139 0
6.583042486993354 0
6.601278061749568 0
6.619513636505782 0
6.637749211261997 0
6.655984786018211 0
6.674220360774426 0
6.692455935530639 0
6.710691510286853 0
6.728927085043068 0
6.747162659799282 0
6.765398234555496 0
6.783633809311711 0
6.801869384067925 0
6.820104958824139 0
6.838340533580354 0
6.856576108336568 0
6.874811683092782 0
6.893047257848997 0
6.911282832605211 0
6.929518407361425 0
6.947753982117639 0
6.965989556873853 0
6.984225131630068 0
7.002460706386282 0
7.020696281142496 0
7.038931855898711 0
7.057167430654925 0
7.075403005411139 0
7.093638580167354 0
7.111874154923568 0
7.130109729679782 0
7.148345304435996 0
7.16658087919221 0
7.184816453948425 0
7.203052028704639 0
7.221287603460853 0
7.239523178217068 0
7.257758752973282 0
7.275994327729496 0
7.294229902485711 0
7.312465477241925 0
7.330701051998139 0
7.348936626754353 0
7.367172201510567 0
7.385407776266782 0
7.403643351022996 0
7.42187892577921 0
7.440114500535425 0
7.458350075291639 0
7.476585650047853 0
7.494821224804068 0
7.513056799560282 0
7.531292374316496 0
7.549527949072711 0
7.567763523828925 0
7.585999098585139 0
7.604234673341353 0
7.622470248097567 0
7.640705822853782 0
7.658941397609996 0
7.67717697236621 0
7.695412547122425 0
7.713648121878639 0
7.731883696634853 0
7.750119271391068 0
7.768354846147282 0
7.786590420903496 0
7.80482599565971 0
7.823061570415924 0
7.841297145172139 0
7.859532719928353 0
7.877768294684567 0
7.896003869440782 0
7.914239444196996 0
7.93247501895321 0
7.950710593709425 0
7.968946168465639 0
7.987181743221853 0
8.005417317978067 0
8.023652892734281 0
8.041888467490496 0
8.060124042246709 0
8.078359617002924 0
8.096595191759139 0
8.114830766515352 0
8.133066341271567 0
8.151301916027782 0
8.169537490783995 0
8.18777306554021 0
8.206008640296425 0
8.224244215052639 0
8.242479789808852 0
8.260715364565067 0
8.278950939321282 0
8.297186514077495 0
8.31542208883371 0
8.333657663589925 0
8.351893238346138 0
8.370128813102353 0
8.388364387858568 0
8.406599962614781 0
8.424835537370996 0
8.44307111212721 0
8.461306686883424 0
8.479542261639638 0
8.497777836395853 0
8.516013411152066 0
8.534248985908281 0
8.552484560664496 0
8.570720135420709 0
8.588955710176924 0
8.607191284933139 0
8.625426859689352 0
8.643662434445567 0
8.661898009201781 0
8.680133583957996 0
8.698369158714209 0
8.716604733470424 0
8.734840308226639 0
8.753075882982852 0
8.771311457739067 0
8.789547032495282 0
8.807782607251495 0
8.82601818200771 0
8.844253756763925 0
8.862489331520138 0
8.880724906276353 0
8.898960481032567 0
8.91719605578878 0
8.935431630544995 0
8.95366720530121 0
8.971902780057423 0
8.990138354813638 0
9.008373929569853 0
9.026609504326066 0
9.044845079082281 0
9.063080653838496 0
9.081316228594709 0
9.099551803350924 0
 };
\addlegendentry{sExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
0 0.01
0.01823557475621428 0.01
0.03647114951242855 0.01
0.05470672426864283 0.01
0.07294229902485711 0.01
0.09117787378107138 0.01
0.1094134485372857 0.01
0.1276490232934999 0.01
0.1458845980497142 0.01
0.1641201728059285 0.01
0.1823557475621428 0.01
0.200591322318357 0.01
0.2188268970745713 0.01
0.2370624718307856 0.01
0.2552980465869998 0.01
0.2735336213432141 0.01
0.2917691960994284 0.01
0.3100047708556427 0.01
0.328240345611857 0.01
0.3464759203680712 0.01
0.3647114951242855 0.01
0.3829470698804998 0.01
0.4011826446367141 0.01
0.4194182193929283 0.01
0.4376537941491426 0.01
0.4558893689053569 0.01
0.4741249436615712 0.01
0.4923605184177854 0.01
0.5105960931739997 0.01
0.528831667930214 0.01
0.5470672426864283 0.01
0.5653028174426426 0.01
0.5835383921988568 0.01
0.6017739669550711 0.01
0.6200095417112854 0.01
0.6382451164674997 0.01
0.656480691223714 0.01
0.6747162659799282 0.01
0.6929518407361425 0.01
0.7111874154923568 0.01
0.7294229902485711 0.01
0.7476585650047853 0.01
0.7658941397609996 0.01
0.7841297145172139 0.01
0.8023652892734281 0.01
0.8206008640296424 0.01
0.8388364387858567 0.01
0.857072013542071 0.01
0.8753075882982853 0.01
0.8935431630544996 0.01
0.9117787378107138 0.01
0.9300143125669281 0.01
0.9482498873231424 0.01
0.9664854620793566 0.01
0.9847210368355709 0.01
1.002956611591785 0.01
1.021192186347999 0.01
1.039427761104214 0.01
1.057663335860428 0.01
1.075898910616642 0.01
1.094134485372857 0.01
1.112370060129071 0.01
1.130605634885285 0.01
1.1488412096415 0.01
1.167076784397714 0.01
1.185312359153928 0.01
1.203547933910142 0.01
1.221783508666356 0.01
1.240019083422571 0.01
1.258254658178785 0.01
1.276490232934999 0.01
1.294725807691214 0.01
1.312961382447428 0.01
1.331196957203642 0.01
1.349432531959856 0.01
1.367668106716071 0.01
1.385903681472285 0.01
1.404139256228499 0.01
1.422374830984714 0.01
1.440610405740928 0.01
1.458845980497142 0.01
1.477081555253356 0.01
1.495317130009571 0.01
1.513552704765785 0.01
1.531788279521999 0.01
1.550023854278213 0.01
1.568259429034428 0.01
1.586495003790642 0.01
1.604730578546856 0.01
1.622966153303071 0.01
1.641201728059285 0.01
1.659437302815499 0.01
1.677672877571713 0.01
1.695908452327928 0.01
1.714144027084142 0.01
1.732379601840356 0.01
1.750615176596571 0.01
1.768850751352785 0.01
1.787086326108999 0.01
1.805321900865213 0.01
1.823557475621428 0.01
1.841793050377642 0.01
1.860028625133856 0.01
1.87826419989007 0.01
1.896499774646285 0.01
1.914735349402499 0.01
1.932970924158713 0.01
1.951206498914928 0.01
1.969442073671142 0.01
1.987677648427356 0.01
2.00591322318357 0.01
2.024148797939785 0.01
2.042384372695999 0.01
2.060619947452213 0.01
2.078855522208428 0.01
2.097091096964642 0.01
2.115326671720856 0.01
2.13356224647707 0.01
2.151797821233285 0.01
2.170033395989499 0.01
2.188268970745713 0.01
2.206504545501927 0.01
2.224740120258142 0.01
2.242975695014356 0.01
2.26121126977057 0.01
2.279446844526785 0.01
2.297682419282999 0.01
2.315917994039213 0.01
2.334153568795427 0.01
2.352389143551642 0.01
2.370624718307856 0.01
2.38886029306407 0.01
2.407095867820285 0.01
2.425331442576499 0.01
2.443567017332713 0.01
2.461802592088927 0.01
2.480038166845142 0.01
2.498273741601356 0.01
2.51650931635757 0.01
2.534744891113784 0.01
2.552980465869999 0.01
2.571216040626213 0.01
2.589451615382427 0.01
2.607687190138642 0.01
2.625922764894856 0.01
2.64415833965107 0.01
2.662393914407284 0.01
2.680629489163499 0.01
2.698865063919713 0.01
2.717100638675927 0.01
2.735336213432142 0.01
2.753571788188356 0.01
2.77180736294457 0.01
2.790042937700784 0.01
2.808278512456999 0.01
2.826514087213213 0.01
2.844749661969427 0.01
2.862985236725641 0.01
2.881220811481856 0.01
2.89945638623807 0.01
2.917691960994284 0.01
2.935927535750499 0.01
2.954163110506713 0.01
2.972398685262927 0.01
2.990634260019141 0.01
3.008869834775356 0.01
3.02710540953157 0.01
3.045340984287784 0.01
3.063576559043999 0.01
3.081812133800213 0.01
3.100047708556427 0.01
3.118283283312641 0.01
3.136518858068856 0.01
3.15475443282507 0.01
3.172990007581284 0.01
3.191225582337498 0.01
3.209461157093712 0.01
3.227696731849927 0.01
3.245932306606141 0.01
3.264167881362356 0.01
3.28240345611857 0.01
3.300639030874784 0.01
3.318874605630998 0.01
3.337110180387213 0.01
3.355345755143427 0.01
3.373581329899641 0.01
3.391816904655856 0.01
3.41005247941207 0.01
3.428288054168284 0.01
3.446523628924498 0.01
3.464759203680713 0.01
3.482994778436927 0.01
3.501230353193141 0.01
3.519465927949355 0.01
3.537701502705569 0.01
3.555937077461784 0.01
3.574172652217998 0.01
3.592408226974213 0.01
3.610643801730427 0.01
3.628879376486641 0.01
3.647114951242855 0.01
3.665350525999069 0.01
3.683586100755284 0.01
3.701821675511498 0.01
3.720057250267713 0.01
3.738292825023927 0.01
3.756528399780141 0.01
3.774763974536355 0.01
3.79299954929257 0.01
3.811235124048784 0.01
3.829470698804998 0.01
3.847706273561212 0.01
3.865941848317426 0.01
3.884177423073641 0.01
3.902412997829855 0.01
3.92064857258607 0.01
3.938884147342284 0.01
3.957119722098498 0.01
3.975355296854712 0.01
3.993590871610926 0.01
4.011826446367141 0.01
4.030062021123355 0.01
4.04829759587957 0.01
4.066533170635784 0.01
4.084768745391997 0.01
4.103004320148212 0.01
4.121239894904426 0.01
4.139475469660641 0.01
4.157711044416855 0.01
4.175946619173069 0.01
4.194182193929284 0.01
4.212417768685498 0.01
4.230653343441712 0.01
4.248888918197927 0.01
4.267124492954141 0.01
4.285360067710355 0.01
4.303595642466569 0.01
4.321831217222783 0.01
4.340066791978998 0.01
4.358302366735212 0.01
4.376537941491426 0.01
4.394773516247641 0.01
4.413009091003855 0.01
4.431244665760069 0.01
4.449480240516284 0.01
4.467715815272498 0.01
4.485951390028712 0.01
4.504186964784926 0.01
4.52242253954114 0.01
4.540658114297354 0.01
4.558893689053569 0.01
4.577129263809783 0.01
4.595364838565998 0.01
4.613600413322212 0.01
4.631835988078426 0.01
4.650071562834641 0.01
4.668307137590855 0.01
4.686542712347069 0.01
4.704778287103284 0.01
4.723013861859498 0.01
4.741249436615711 0.01
4.759485011371926 0.01
4.77772058612814 0.01
4.795956160884355 0.01
4.814191735640569 0.01
4.832427310396783 0.01
4.850662885152998 0.01
4.868898459909212 0.01
4.887134034665426 0.01
4.905369609421641 0.01
4.923605184177855 0.01
4.941840758934069 0.01
4.960076333690283 0.01
4.978311908446497 0.01
4.996547483202711 0.01
5.014783057958926 0.01
5.03301863271514 0.01
5.051254207471355 0.01
5.069489782227569 0.01
5.087725356983783 0.01
5.105960931739998 0.01
5.124196506496212 0.01
5.142432081252426 0.01
5.16066765600864 0.01
5.178903230764854 0.01
5.197138805521068 0.01
5.215374380277283 0.01
5.233609955033497 0.01
5.251845529789712 0.01
5.270081104545926 0.01
5.28831667930214 0.01
5.306552254058355 0.01
5.324787828814569 0.01
5.343023403570783 0.01
5.361258978326998 0.01
5.379494553083211 0.01
5.397730127839425 0.01
5.41596570259564 0.01
5.434201277351854 0.01
5.452436852108068 0.01
5.470672426864283 0.01
5.488908001620497 0.01
5.507143576376712 0.01
5.525379151132926 0.01
5.54361472588914 0.01
5.561850300645355 0.01
5.580085875401569 0.01
5.598321450157783 0.01
5.616557024913997 0.01
5.634792599670211 0.01
5.653028174426425 0.01
5.67126374918264 0.01
5.689499323938854 0.01
5.707734898695068 0.01
5.725970473451283 0.01
5.744206048207497 0.01
5.762441622963712 0.01
5.780677197719926 0.01
5.79891277247614 0.01
5.817148347232354 0.01
5.835383921988568 0.01
5.853619496744782 0.01
5.871855071500997 0.01
5.890090646257211 0.01
5.908326221013425 0.01
5.92656179576964 0.01
5.944797370525854 0.01
5.963032945282069 0.01
5.981268520038283 0.01
5.999504094794497 0.01
6.017739669550712 0.01
6.035975244306925 0.01
6.054210819063139 0.01
6.072446393819354 0.01
6.090681968575568 0.01
6.108917543331782 0.01
6.127153118087997 0.01
6.145388692844211 0.01
6.163624267600425 0.01
6.18185984235664 0.01
6.200095417112854 0.01
6.218330991869069 0.01
6.236566566625283 0.01
6.254802141381497 0.01
6.273037716137711 0.01
6.291273290893925 0.01
6.309508865650139 0.01
6.327744440406354 0.01
6.345980015162568 0.01
6.364215589918782 0.01
6.382451164674997 0.01
6.400686739431211 0.01
6.418922314187425 0.01
6.43715788894364 0.01
6.455393463699854 0.01
6.473629038456068 0.01
6.491864613212282 0.01
6.510100187968496 0.01
6.528335762724711 0.01
6.546571337480925 0.01
6.564806912237139 0.01
6.583042486993354 0.01
6.601278061749568 0.01
6.619513636505782 0.01
6.637749211261997 0.01
6.655984786018211 0.01
6.674220360774426 0.01
6.692455935530639 0.01
6.710691510286853 0.01
6.728927085043068 0.01
6.747162659799282 0.01
6.765398234555496 0.01
6.783633809311711 0.01
6.801869384067925 0.01
6.820104958824139 0.01
6.838340533580354 0.01
6.856576108336568 0.01
6.874811683092782 0.01
6.893047257848997 0.01
6.911282832605211 0.01
6.929518407361425 0.01
6.947753982117639 0.01
6.965989556873853 0.01
6.984225131630068 0.01
7.002460706386282 0.01
7.020696281142496 0.01
7.038931855898711 0.01
7.057167430654925 0.01
7.075403005411139 0.01
7.093638580167354 0.01
7.111874154923568 0.01
7.130109729679782 0.01
7.148345304435996 0.01
7.16658087919221 0.01
7.184816453948425 0.01
7.203052028704639 0.01
7.221287603460853 0.01
7.239523178217068 0.01
7.257758752973282 0.01
7.275994327729496 0.01
7.294229902485711 0.01
7.312465477241925 0.01
7.330701051998139 0.01
7.348936626754353 0.01
7.367172201510567 0.01
7.385407776266782 0.01
7.403643351022996 0.01
7.42187892577921 0.01
7.440114500535425 0.01
7.458350075291639 0.01
7.476585650047853 0.01
7.494821224804068 0.01
7.513056799560282 0.01
7.531292374316496 0.01
7.549527949072711 0.01
7.567763523828925 0.01
7.585999098585139 0.01
7.604234673341353 0.01
7.622470248097567 0.01
7.640705822853782 0.01
7.658941397609996 0.01
7.67717697236621 0.01
7.695412547122425 0.01
7.713648121878639 0.01
7.731883696634853 0.01
7.750119271391068 0.01
7.768354846147282 0.01
7.786590420903496 0.01
7.80482599565971 0.01
7.823061570415924 0.01
7.841297145172139 0.01
7.859532719928353 0.01
7.877768294684567 0.01
7.896003869440782 0.01
7.914239444196996 0.01
7.93247501895321 0.01
7.950710593709425 0.01
7.968946168465639 0.01
7.987181743221853 0.01
8.005417317978067 0.01
8.023652892734281 0.01
8.041888467490496 0.01
8.060124042246709 0.01
8.078359617002924 0.01
8.096595191759139 0.01
8.114830766515352 0.01
8.133066341271567 0.01
8.151301916027782 0.01
8.169537490783995 0.01
8.18777306554021 0.01
8.206008640296425 0.01
8.224244215052639 0.01
8.242479789808852 0.01
8.260715364565067 0.01
8.278950939321282 0.01
8.297186514077495 0.01
8.31542208883371 0.01
8.333657663589925 0.01
8.351893238346138 0.01
8.370128813102353 0.01
8.388364387858568 0.01
8.406599962614781 0.01
8.424835537370996 0.01
8.44307111212721 0.01
8.461306686883424 0.01
8.479542261639638 0.01
8.497777836395853 0.01
8.516013411152066 0.01
8.534248985908281 0.01
8.552484560664496 0.01
8.570720135420709 0.01
8.588955710176924 0.01
8.607191284933139 0.01
8.625426859689352 0.01
8.643662434445567 0.01
8.661898009201781 0.01
8.680133583957996 0.01
8.698369158714209 0.01
8.716604733470424 0.01
8.734840308226639 0.01
8.753075882982852 0.01
8.771311457739067 0.01
8.789547032495282 0.01
8.807782607251495 0.01
8.82601818200771 0.01
8.844253756763925 0.01
8.862489331520138 0.01
8.880724906276353 0.01
8.898960481032567 0.01
8.91719605578878 0.01
8.935431630544995 0.01
8.95366720530121 0.01
8.971902780057423 0.01
8.990138354813638 0.01
9.008373929569853 0.01
9.026609504326066 0.01
9.044845079082281 0.01
9.063080653838496 0.01
9.081316228594709 0.01
9.099551803350924 0.01
 };
\addlegendentry{sExAltP};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	restrict x to domain=0:300,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=magenta,mark=x,mark repeat=40,mark phase=50] table {
x y
1 -1.884259805566352
2 -7.339155566391687
3 -9.304258304690871
4 -10.62061326775675
5 -11.67850451534612
6 -12.57506597026551
7 -13.36603333622931
8 -14.0897607022457
9 -14.74618954913693
10 -15.34912997601735
11 -15.91736800233983
12 -16.449311466281
13 -16.95558286677456
14 -17.43059440235558
15 -17.88278450569014
16 -18.31166950127534
17 -18.72195472350264
18 -19.11148469325827
19 -19.48443380734602
20 -19.83984321480217
21 -20.17704380127342
22 -20.50076705664517
23 -20.81497699917561
24 -21.11549221489208
25 -21.41063766116444
26 -21.6953911720786
27 -21.97252422665023
28 -22.23896359430699
29 -22.4988574326807
30 -22.74336277579248
31 -22.9841185515706
32 -23.21707496533134
33 -23.44076944590368
34 -23.65697481494055
35 -23.86525264444892
36 -24.06873528648163
37 -24.27060634384679
38 -24.46781336509663
39 -24.660926811593
40 -24.8453262800373
41 -25.02452253876611
42 -25.1973290750288
43 -25.36743906646976
44 -25.53372487581495
45 -25.69274680397738
46 -25.84941804755723
47 -26.00421563177079
48 -26.15442843913455
49 -26.30197648340421
50 -26.4475891240801
51 -26.59215409359414
52 -26.73358508475712
53 -26.87364259858207
54 -27.01079071934844
55 -27.1459105990523
56 -27.2791071106621
57 -27.40982124522597
58 -27.53787964952502
59 -27.66551936056979
60 -27.79125785672595
61 -27.91440875598462
62 -28.03600189461958
63 -28.15512761530125
64 -28.27264273867922
65 -28.38820715458929
66 -28.50199055293509
67 -28.61360878623383
68 -28.72364386050828
69 -28.83149397532818
70 -28.93952280353503
71 -29.04549919146842
72 -29.16474583353864
73 -29.26651196743072
74 -29.36688823536694
75 -29.47050203238099
76 -29.5682901755086
77 -29.6651223655022
78 -29.76116146152996
79 -29.85504407152554
80 -29.94934527627182
81 -30.04187058696291
82 -30.1324785372106
83 -30.2211564449075
84 -30.30855573164853
85 -30.39440835164293
86 -30.47896630307456
87 -30.5621913329527
88 -30.64383354162877
89 -30.72534496757216
90 -30.80506608013904
91 -30.88344937148205
92 -30.96191903456335
93 -31.03823036179134
94 -31.11721641331628
95 -31.19160942189251
96 -31.26639116697172
97 -31.34056054738647
98 -31.41295146157928
99 -31.48377173882881
100 -31.55393474450861
101 -31.62326853537076
102 -31.69151531852204
103 -31.75954467285262
104 -31.82644779176459
105 -31.89234373027965
106 -31.95905710390254
107 -32.02326810543322
108 -32.0866530963306
109 -32.15439797922956
110 -32.21495346599238
111 -32.27517574143118
112 -32.33411489151737
113 -32.39252087653008
114 -32.4499158758108
115 -32.50682732799952
116 -32.56263001898567
117 -32.61816751931419
118 -32.67386938833757
119 -32.72792515752742
120 -32.78061496836178
121 -32.8336496255097
122 -32.88709203207235
123 -32.9396535019067
124 -32.99136295504695
125 -33.04300800103916
126 -33.09328261643293
127 -33.14285552963783
128 -33.19235151772935
129 -33.24066112519213
130 -33.28813905855346
131 -33.33516421558731
132 -33.38114780764585
133 -33.42644849114293
134 -33.4715773330208
135 -33.51605424170924
136 -33.55922932133218
137 -33.60214911312202
138 -33.64468346921328
139 -33.68703940756639
140 -33.72858628990448
141 -33.76944765729825
142 -33.80941765336879
143 -33.84914558199774
144 -33.88810121887248
145 -33.92690196634362
146 -33.96509305734814
147 -34.00253146714699
148 -34.0394700485484
149 -34.0757973141255
150 -34.11161104043053
151 -34.14787044112748
152 -34.18224238002284
153 -34.21635489114576
154 -34.25059370993839
155 -34.28370022595143
156 -34.31601627593829
157 -34.34787307726111
158 -34.3793427586126
159 -34.41038899787421
160 -34.44135105722383
161 -34.47140133579946
162 -34.50083530439085
163 -34.52979343713044
164 -34.55951553630221
165 -34.59131611744353
166 -34.61974333575229
167 -34.64719179122487
168 -34.67408919317859
169 -34.7004815072359
170 -34.72702112454898
171 -34.75311884781937
172 -34.77854395442334
173 -34.80351197313883
174 -34.82806691948758
175 -34.85219668633604
176 -34.87591228419471
177 -34.89956739009012
178 -34.92264675005826
179 -34.94539590235038
180 -34.96794517833188
181 -34.98997436527284
182 -35.01147953462373
183 -35.03260760190943
184 -35.05332243926107
185 -35.07359996579603
186 -35.09955567985292
187 -35.11903201533541
188 -35.1389493832312
189 -35.15866767680268
190 -35.17789151996113
191 -35.19673996390744
192 -35.21557750986965
193 -35.23382976921725
194 -35.25214670038718
195 -35.26982213335364
196 -35.28725415441291
197 -35.30440471741333
198 -35.32127133910972
199 -35.33787296370522
200 -35.35420204143334
201 -35.37025887088343
202 -35.38606876073591
203 -35.4016309052927
204 -35.41689444030668
205 -35.43203004976518
206 -35.44681407114469
207 -35.46136946666702
208 -35.47571398151654
209 -35.48984336154385
210 -35.5035652686048
211 -35.51706877457009
212 -35.53033200052624
213 -35.54515098451049
214 -35.55811520650524
215 -35.5708158705398
216 -35.58335017923825
217 -35.5956743276307
218 -35.60778427749591
219 -35.61967144322028
220 -35.63150000355497
221 -35.64311139302657
222 -35.65494336832361
223 -35.66629464170398
224 -35.67736728919396
225 -35.68822857720043
226 -35.69891811777747
227 -35.70933008085129
228 -35.71982653491578
229 -35.73109038762664
230 -35.74295582617404
231 -35.7531597821998
232 -35.76340777938881
233 -35.77341875720447
234 -35.7831236785984
235 -35.79298815952161
236 -35.80244162519251
237 -35.81154274621872
238 -35.82096864144867
239 -35.83006620851379
240 -35.83901066792073
241 -35.84783000531016
242 -35.85652932623019
243 -35.86478606706061
244 -35.87292614867398
245 -35.88094917920684
246 -35.88949235668826
247 -35.89729453575548
248 -35.90497990724219
249 -35.91256144218912
250 -35.92005349522849
251 -35.92745516448463
252 -35.93476728442595
253 -35.94199002007421
254 -35.94912216909638
255 -35.95616334534017
256 -35.96337550509415
257 -35.97024613899173
258 -35.97704289274358
259 -35.9837715915299
260 -35.99041307649116
261 -35.99696571982163
262 -36.00344824768022
263 -36.00992690214924
264 -36.01626899634948
265 -36.02250687305306
266 -36.0286517904139
267 -36.03471500736822
268 -36.040835493803
269 -36.04673718161688
270 -36.05257094665646
271 -36.05833884316094
272 -36.0640381815933
273 -36.06967511123431
274 -36.07533270241757
275 -36.0809430309636
276 -36.08649534910955
277 -36.09198634716493
278 -36.09742158786012
279 -36.10280095435805
280 -36.10814391237069
281 -36.11342684566276
282 -36.11866341999975
283 -36.12384132600268
284 -36.12896995225465
285 -36.134196016995
286 -36.13929175925117
287 -36.14433172712673
288 -36.14984181364473
289 -36.15476533055651
290 -36.15963597067746
291 -36.1644456082997
292 -36.16893812643538
293 -36.17337944484236
294 -36.17775854341598
295 -36.18208826080208
296 -36.18635027042676
297 -36.19058830875738
298 -36.19478109748223
299 -36.19893841665344
300 -36.20391067537307
  };
\addlegendentry{sCycP};
\addplot[const plot,color=blue] table {
x y
1 -0.01866370615657546
2 -5.2434055805794
3 -7.350036391940633
4 -8.597181673760211
5 -9.639783426913134
6 -10.54031550383512
7 -11.37771658698382
8 -12.13431488186809
9 -12.87096934087383
10 -13.52013720790435
11 -14.11612589936175
12 -14.66007779267614
13 -15.19358084417705
14 -15.69287448764806
15 -16.18990220141092
16 -16.643700514408
17 -17.109178476895
18 -17.57956044949386
19 -18.08325372428677
20 -18.58003004555086
21 -19.03232311997702
22 -19.48186916936539
23 -19.90595300864935
24 -20.2907153405053
25 -20.64906114127636
26 -21.01677540433436
27 -21.37226127785817
28 -21.7224533562032
29 -22.05018808271647
30 -22.41260987374602
31 -22.77127511269185
32 -23.10235193911034
33 -23.40425698686526
34 -23.70121743976822
35 -24.01308892670895
36 -24.3126103387106
37 -24.62976766609418
38 -24.94096678154467
39 -25.24211583105274
40 -25.5442492532291
41 -25.84484504837754
42 -26.15526348879019
43 -26.42581570264786
44 -26.66772941858525
45 -26.88236452611598
46 -27.0911798493114
47 -27.27532263978796
48 -27.46099044596587
49 -27.65205025618296
50 -27.84262694492441
51 -28.03222350325218
52 -28.23188408747836
53 -28.41543092006321
54 -28.59956051795898
55 -28.772588854522
56 -28.95570317601829
57 -29.12823974858191
58 -29.28582074691614
59 -29.46970390257831
60 -29.66203041749936
61 -29.85557630556945
62 -30.03383979371664
63 -30.21080639447889
64 -30.37533145695225
65 -30.54466652149369
66 -30.7011679590409
67 -30.87494403291449
68 -31.05121247447631
69 -31.22998303688171
70 -31.39209016727197
71 -31.57562806776957
72 -31.76502966452861
73 -31.96566864238731
74 -32.16604468663211
75 -32.36579066174694
76 -32.54755637848056
77 -32.71808812122019
78 -32.87801246505598
79 -33.01910695377879
80 -33.16411575140432
81 -33.31041201609405
82 -33.45739397202227
83 -33.61860621178004
84 -33.77951401032987
85 -33.93826528084951
86 -34.08275172488963
87 -34.22301792367802
88 -34.34946098533715
89 -34.47225083015604
90 -34.58613031601811
91 -34.69076873175897
92 -34.80449154914547
93 -34.90455695468067
94 -35.01906118364226
95 -35.12648944037331
96 -35.2402801338879
97 -35.34735613014882
98 -35.45954350957246
99 -35.58196711486828
100 -35.67554841605406
101 -35.78449914727915
102 -35.88973253168417
103 -35.99288488852013
104 -36.08756625399924
105 -36.17617946703285
106 -36.26853619265295
107 -36.35836416998821
108 -36.44783689771719
109 -36.53336172655249
110 -36.61760793577547
111 -36.71020939141683
112 -36.79998306477503
113 -36.87960342615352
114 -36.95544578127463
115 -37.03319268685916
116 -37.11203988109024
117 -37.18866428231853
118 -37.27421697513054
119 -37.36188643282684
120 -37.45081400460051
121 -37.53854793915799
122 -37.63094966053593
123 -37.71696366974458
124 -37.80479275065906
125 -37.88627134936607
126 -37.96052088054437
127 -38.03234597384701
128 -38.10606157451262
129 -38.1823683713209
130 -38.25979616573442
131 -38.33537410404483
132 -38.41350274306207
133 -38.49559727012653
134 -38.58090715419947
135 -38.66544595623643
136 -38.75079057976019
137 -38.83821070011046
138 -38.92099442248484
139 -38.99698899695903
140 -39.06730945811939
141 -39.13979364742698
142 -39.21752773356123
143 -39.28690780112532
144 -39.35622950476788
145 -39.42437057577352
146 -39.50539318128794
147 -39.58847396087431
148 -39.67862734610673
149 -39.78712523823167
150 -39.90828389458395
151 -40.03162135429429
152 -40.15331043677583
153 -40.26839240382574
154 -40.37417079981512
155 -40.46989236401088
156 -40.5542328911598
157 -40.62501086706037
158 -40.68782427662895
159 -40.74904270611363
160 -40.80496807107294
161 -40.85514538200542
162 -40.90558694063336
163 -40.95276844002775
164 -40.99730949117486
165 -41.04449934331858
166 -41.09196257490921
167 -41.13976126808161
168 -41.18872976813216
169 -41.23680004357276
170 -41.28367430973357
171 -41.33043166596312
172 -41.37653871308655
173 -41.42082332697697
174 -41.46607628551081
175 -41.5102597766887
176 -41.55508877209546
177 -41.59881231891468
178 -41.64022744718193
179 -41.67838357820092
180 -41.71329317065773
181 -41.74602555291247
182 -41.77565387890647
183 -41.8155950261555
184 -41.8598527402154
185 -41.90393749864754
186 -41.94726608713209
187 -41.9869437393896
188 -42.02761468444034
189 -42.07059787995406
190 -42.1152012124203
191 -42.16145234922664
192 -42.20506166017712
193 -42.24636562880114
194 -42.28468626819175
195 -42.32143497409906
196 -42.3597054827901
197 -42.39789982564885
198 -42.43682449395528
199 -42.47569664342439
200 -42.51516740905653
201 -42.55440588407679
202 -42.59491103346204
203 -42.63573420060745
204 -42.67523067066322
205 -42.71371801869859
206 -42.75826349381291
207 -42.79554353067524
208 -42.83268709309874
209 -42.87063707783594
210 -42.90809389182672
211 -42.94459202710185
212 -42.98074688198555
213 -43.01665010818261
214 -43.05312796839446
215 -43.08877061927057
216 -43.12269555141605
217 -43.15992052854941
218 -43.1985732666386
219 -43.24052053623106
220 -43.2852569038316
221 -43.33642131731317
222 -43.37552105857483
223 -43.40411765322688
224 -43.44296813300026
225 -43.46516180359743
226 -43.49899264806993
227 -43.53913573171036
228 -43.57691594020335
229 -43.61483543151201
230 -43.65617338576379
231 -43.69986209535139
232 -43.74696352988705
233 -43.7900416019864
234 -43.82663244464905
235 -43.86550714871622
236 -43.90043159244222
237 -43.93306782061938
238 -43.96862909836968
239 -44.00248146858874
240 -44.03972799846967
241 -44.07429781714746
242 -44.11163729651402
243 -44.15034193469717
244 -44.19251857626242
245 -44.23543246688397
246 -44.27782376418712
247 -44.31415479509929
248 -44.34814595704752
249 -44.38322113772622
250 -44.41806143703199
251 -44.45226542909623
252 -44.48352189847546
253 -44.51382213423024
254 -44.54506920921443
255 -44.58075295091491
256 -44.61589551167734
257 -44.64963788491617
258 -44.68511458030715
259 -44.72325190531955
260 -44.76207437270102
261 -44.8008930961694
262 -44.83807621457932
263 -44.87183166898591
264 -44.90180883356531
265 -44.93101784903029
266 -44.96159363856714
267 -44.99332801191745
268 -45.0228229653862
269 -45.05216903441276
270 -45.08044515617605
271 -45.10970416596614
272 -45.13753534422051
273 -45.16455606883131
274 -45.19067606479645
275 -45.21608947823304
276 -45.24046344585408
277 -45.26412601305226
278 -45.28728926408129
279 -45.31042497724126
280 -45.33191121997764
281 -45.35235553618825
282 -45.37229813224792
283 -45.39170640548298
284 -45.40944476946824
285 -45.42628689670319
286 -45.4425960564767
287 -45.45857717553452
288 -45.47422016985099
289 -45.4896528818884
290 -45.50493453757086
291 -45.5201347975168
292 -45.5353537239901
293 -45.55075934125712
294 -45.56623273275334
295 -45.58158148457866
296 -45.59679420500379
297 -45.61197912832683
298 -45.6284494181034
299 -45.64260043082159
300 -45.65846900193886
  };
\addlegendentry{sCycP+};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.002749713286863
3 -6.148199837446296
4 -7.488756079202723
5 -8.459054404362
6 -9.222683860131021
7 -9.850964850418269
8 -10.38102443077014
9 -10.8371003311161
10 -11.23517717614211
11 -11.58858744377662
12 -11.90614483885238
13 -12.19497085346128
14 -12.46031503455908
15 -12.70644372525628
16 -12.93664730563368
17 -13.15295722139106
18 -13.35702901303809
19 -13.55053156632985
20 -13.7348591038323
21 -13.91125778727636
22 -14.08067330183914
23 -14.24509516389
24 -14.40322897145167
25 -14.555886639778
26 -14.70366271232445
27 -14.84692703720411
28 -14.98609578113914
29 -15.1213858498252
30 -15.25326327351989
31 -15.38140529430077
32 -15.50656015988149
33 -15.6288488127474
34 -15.74815674287913
35 -15.86507610253579
36 -15.9799835852815
37 -16.092399766676
38 -16.20261825968825
39 -16.31053360678811
40 -16.41642021245875
41 -16.52037564197033
42 -16.62234940214559
43 -16.7226232423123
44 -16.82111616182842
45 -16.91727725596686
46 -17.01326254167673
47 -17.10631538236401
48 -17.1989626299677
49 -17.29044701821397
50 -17.38063177917043
51 -17.46963941004075
52 -17.5574242909695
53 -17.64400538205863
54 -17.72949841712965
55 -17.81427189148797
56 -17.89795737301677
57 -17.98104930042038
58 -18.0630259086437
59 -18.14400988519838
60 -18.22434636264938
61 -18.30366054066686
62 -18.38215612624566
63 -18.45979586495579
64 -18.53670631519609
65 -18.61284717035901
66 -18.68822186288099
67 -18.76284424406986
68 -18.83672534634215
69 -18.9098755155645
70 -18.98226104453906
71 -19.05398292827225
72 -19.1249715454741
73 -19.19532447687623
74 -19.26495503430181
75 -19.33393495569578
76 -19.40224864581618
77 -19.4697898809737
78 -19.53672471562212
79 -19.60296211293543
80 -19.66879001816687
81 -19.73395016140768
82 -19.79925048503547
83 -19.86368182309817
84 -19.9274084536674
85 -19.99061046525241
86 -20.05322116608015
87 -20.11529282309051
88 -20.17686806708851
89 -20.23802751875042
90 -20.29875592925455
91 -20.35901148489984
92 -20.41888630795039
93 -20.47827460544231
94 -20.53720451076114
95 -20.59574493964602
96 -20.65384563234156
97 -20.71152133847141
98 -20.7688103603719
99 -20.82567994623341
100 -20.88231781885505
101 -20.93843679566442
102 -20.99417477197708
103 -21.05020685197903
104 -21.10551350133756
105 -21.16034590709754
106 -21.21473390584732
107 -21.26871800893678
108 -21.32234579478981
109 -21.37568010242855
110 -21.42882537604831
111 -21.48152659450659
112 -21.53389023576869
113 -21.58599311711329
114 -21.6377208114392
115 -21.6890600203897
116 -21.74003925420283
117 -21.79067102059236
118 -21.84117361085781
119 -21.89122850049401
120 -21.94122525860657
121 -21.99082400450163
122 -22.03990889244744
123 -22.08856140583153
124 -22.13680064755871
125 -22.18468862855959
126 -22.23217919869044
127 -22.27954650928521
128 -22.32653102715018
129 -22.37307228375049
130 -22.4192397440223
131 -22.46520129726616
132 -22.51076420606118
133 -22.55615922061862
134 -22.60107977194819
135 -22.64561024231164
136 -22.69028797508161
137 -22.73843644343693
138 -22.7844992352586
139 -22.82954738700031
140 -22.87395865195346
141 -22.91810978245345
142 -22.96194828446264
143 -23.00569089762147
144 -23.04914493190261
145 -23.09253752332847
146 -23.13554395241216
147 -23.17822758112808
148 -23.22067904140655
149 -23.26285963569309
150 -23.30480671913144
151 -23.34653199903005
152 -23.38805343897447
153 -23.4293529761445
154 -23.47044065203633
155 -23.51131172095094
156 -23.55204525706432
157 -23.5926003065181
158 -23.63298035812557
159 -23.67310509262833
160 -23.71301225364021
161 -23.75271276596798
162 -23.79223526068084
163 -23.83156874145993
164 -23.87070524254674
165 -23.90968032215722
166 -23.94848519000464
167 -23.98706714406206
168 -24.02544870256499
169 -24.06366326692759
170 -24.10172346063595
171 -24.13964495970631
172 -24.17736884254079
173 -24.21513027995606
174 -24.25268537912297
175 -24.28999471696166
176 -24.32713824946949
177 -24.36411299223225
178 -24.40173002145924
179 -24.43868631690527
180 -24.47534055098402
181 -24.51179708987955
182 -24.54810951476232
183 -24.58430597145522
184 -24.62031258477344
185 -24.65616752634947
186 -24.69186920213652
187 -24.72742599328938
188 -24.76284197231692
189 -24.79836107162682
190 -24.83360862364051
191 -24.86863119078539
192 -24.90348833917927
193 -24.9382161216347
194 -24.97282909452933
195 -25.00725570870142
196 -25.0414925496051
197 -25.07555661659314
198 -25.10947571930146
199 -25.14332903806521
200 -25.17697625078782
201 -25.21045808266368
202 -25.24379405224104
203 -25.27718856611079
204 -25.31040958393334
205 -25.34340791581511
206 -25.37624868729025
207 -25.40907194438474
208 -25.4416702766523
209 -25.4741365672051
210 -25.50644063083197
211 -25.5385912512369
212 -25.57059710139211
213 -25.60246637237013
214 -25.63417293658706
215 -25.66573525203376
216 -25.69713105920301
217 -25.72843848311203
218 -25.75972675701994
219 -25.79083938318052
220 -25.82189232775189
221 -25.85277225702512
222 -25.88350525369054
223 -25.91463712092669
224 -25.94542757796555
225 -25.9760546185516
226 -26.00642639584743
227 -26.03662111845539
228 -26.06667422682712
229 -26.0965936077319
230 -26.12659418355224
231 -26.15678268527646
232 -26.18658479666179
233 -26.21729685812405
234 -26.24719322589684
235 -26.27676705992466
236 -26.30616226268373
237 -26.33539346615919
238 -26.3645544297562
239 -26.39354855788085
240 -26.4224226605788
241 -26.45117111402282
242 -26.47979969242697
243 -26.50833301060385
244 -26.53675528877957
245 -26.56505849132772
246 -26.59331371337772
247 -26.62162972786542
248 -26.64971329563077
249 -26.67766066953785
250 -26.70549096193985
251 -26.73319940556486
252 -26.76080207478843
253 -26.78829720184514
254 -26.81569616177146
255 -26.84299286503738
256 -26.87017519862069
257 -26.89727875884087
258 -26.9242727511138
259 -26.95115473689259
260 -26.97797845761921
261 -27.00466557326884
262 -27.03123385463616
263 -27.05771004524559
264 -27.08409326626896
265 -27.11036869691585
266 -27.13653748842277
267 -27.16300889299134
268 -27.18916057466387
269 -27.2151775754351
270 -27.24104581277387
271 -27.26685818257988
272 -27.29257844634271
273 -27.31814062901453
274 -27.34362820551728
275 -27.36905614870445
276 -27.39433855185387
277 -27.42051584212063
278 -27.44664120013767
279 -27.47239492996655
280 -27.4977256342571
281 -27.52284272449017
282 -27.5477580039071
283 -27.5726196613312
284 -27.59731346809087
285 -27.621985325433
286 -27.64651204034083
287 -27.67093614844501
288 -27.69533808041729
289 -27.71964871354206
290 -27.74383659006758
291 -27.76795202698338
292 -27.79197039588473
293 -27.81590504336633
294 -27.83973469425934
295 -27.86349705222423
296 -27.88748341834785
297 -27.91120709199223
298 -27.93491010318059
299 -27.95842188336924
300 -27.98181862381462
  };
\addlegendentry{sParP};
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table {
x y
1 -1.884259805566352
2 -6.145755524750366
3 -7.731915048394132
4 -8.712917640019933
5 -9.424890606025008
6 -9.980021573404848
7 -10.44302444398468
8 -10.84959972297479
9 -11.21462251989783
10 -11.54817796006722
11 -11.85719688861583
12 -12.14900468490412
13 -12.42404234515535
14 -12.68739374310238
15 -12.93959017399489
16 -13.18271348847419
17 -13.41824493719239
18 -13.64686149235473
19 -13.868241178915
20 -14.07312341525801
21 -14.28188030597974
22 -14.48583036429164
23 -14.68396157166028
24 -14.87703410305022
25 -15.06564147670284
26 -15.25090419817643
27 -15.4326394402701
28 -15.61129519168532
29 -15.7869817441055
30 -15.95937032234832
31 -16.12900072832933
32 -16.29588200954629
33 -16.46017673811124
34 -16.62132356017696
35 -16.78047743338124
36 -16.93712667598003
37 -17.09015919677529
38 -17.24100007508569
39 -17.39057499322026
40 -17.53713362243616
41 -17.6810976441048
42 -17.82344789175121
43 -17.96382554316437
44 -18.10248824402444
45 -18.23873891768897
46 -18.37262604861117
47 -18.50576733881845
48 -18.63787957561038
49 -18.76744626130509
50 -18.88809218463817
51 -19.01475734901176
52 -19.14068327159303
53 -19.26568316196428
54 -19.3893729849425
55 -19.51154946596511
56 -19.63256916996323
57 -19.75223868828505
58 -19.8708692561597
59 -19.98839593771227
60 -20.10576266111691
61 -20.22121997450693
62 -20.33544488598267
63 -20.44854490235408
64 -20.5604650923083
65 -20.67141261854638
66 -20.78255219046911
67 -20.89376490521231
68 -21.00265610961661
69 -21.1104403754245
70 -21.21730059212578
71 -21.32309875951046
72 -21.42759785362465
73 -21.53134022679304
74 -21.63393486984404
75 -21.73542609278663
76 -21.8358431451281
77 -21.93529165780934
78 -22.03390535689479
79 -22.13200210322807
80 -22.22873060099349
81 -22.32422167819571
82 -22.41805761720697
83 -22.5109126205302
84 -22.60290389700256
85 -22.69412514628016
86 -22.7847700715345
87 -22.87457188302344
88 -22.96314485507132
89 -23.05078502393971
90 -23.13802376489227
91 -23.22500683417083
92 -23.31062001362532
93 -23.39640355759499
94 -23.48065709587534
95 -23.56421764355299
96 -23.64662801156495
97 -23.72896691080177
98 -23.81070366884874
99 -23.89114862604125
100 -23.97126193856863
101 -24.0507179902633
102 -24.12964341703292
103 -24.20800241632566
104 -24.28671425434984
105 -24.36433639482429
106 -24.4416999323794
107 -24.51845463588043
108 -24.59507747906479
109 -24.67274284017684
110 -24.74835839526329
111 -24.82333747340385
112 -24.89779550990278
113 -24.97184017598192
114 -25.04560547102985
115 -25.11878938620526
116 -25.19150208316119
117 -25.26389676768199
118 -25.33592194190828
119 -25.40753525090629
120 -25.47902786509027
121 -25.5499752351968
122 -25.6206381141185
123 -25.69075523467133
124 -25.76029562446443
125 -25.8296934491838
126 -25.89868250463766
127 -25.96741105137534
128 -26.03566780649825
129 -26.10302980678979
130 -26.17033492021578
131 -26.23724590324368
132 -26.30429320676927
133 -26.37059098664189
134 -26.43653459953055
135 -26.50232509416535
136 -26.56765474412234
137 -26.63244264971715
138 -26.69684339534422
139 -26.76092923491021
140 -26.82478180533334
141 -26.88825219255813
142 -26.95231429086542
143 -27.01660734783322
144 -27.07910505725712
145 -27.14211789536405
146 -27.20413711303159
147 -27.26596632258118
148 -27.32761569911869
149 -27.39188152644328
150 -27.45337258364012
151 -27.51445207249504
152 -27.57514387878207
153 -27.63561004950402
154 -27.69582240655957
155 -27.75571641887208
156 -27.8153856515945
157 -27.87457345556103
158 -27.93341516421992
159 -27.99210552436794
160 -28.05037473914191
161 -28.10835652860354
162 -28.16610158067547
163 -28.22402935112765
164 -28.28122228329182
165 -28.33806757243656
166 -28.39464179188528
167 -28.45098710113654
168 -28.50690830624473
169 -28.56250869660225
170 -28.61826443321431
171 -28.67341766402358
172 -28.72822229063357
173 -28.78294083625274
174 -28.83730478321724
175 -28.89168948927652
176 -28.94562967241032
177 -28.99942800846592
178 -29.05291962605874
179 -29.10608855524229
180 -29.15897188245744
181 -29.21154873839462
182 -29.26416888239546
183 -29.31714637119752
184 -29.36941967913142
185 -29.42123554686515
186 -29.47291024114299
187 -29.52440558526677
188 -29.57560127738402
189 -29.62634221591599
190 -29.67692120440712
191 -29.72717978942243
192 -29.77710834923455
193 -29.82750779178748
194 -29.87742217763111
195 -29.92715597128249
196 -29.97726103005268
197 -30.02678373140747
198 -30.07556501539941
199 -30.12412214966849
200 -30.17244920420136
201 -30.22351893093772
202 -30.2716039139532
203 -30.31940608530053
204 -30.36693249342974
205 -30.41432116322226
206 -30.46149056132686
207 -30.50850006431359
208 -30.55546046783375
209 -30.60206405367654
210 -30.64848380518865
211 -30.69479143416033
212 -30.7410723467852
213 -30.78732618195864
214 -30.83310259401123
215 -30.87873178690945
216 -30.9240400430731
217 -30.96932875286339
218 -31.01438423834347
219 -31.05911922002289
220 -31.10366401598996
221 -31.14799517948463
222 -31.19212844098198
223 -31.23648802558847
224 -31.2802864226803
225 -31.32385904060473
226 -31.36716068871554
227 -31.41019720122811
228 -31.4529431595475
229 -31.49483428135283
230 -31.5364460182916
231 -31.57787281128991
232 -31.61906919245032
233 -31.66009513285665
234 -31.70102616065696
235 -31.74176206634566
236 -31.7823227835183
237 -31.82287461574298
238 -31.86312996099643
239 -31.90319891101482
240 -31.94310724498678
241 -31.98281844998186
242 -32.02293219201812
243 -32.06224815454195
244 -32.10135920389209
245 -32.14018200703931
246 -32.17886422454001
247 -32.21729827096475
248 -32.25552858728022
249 -32.29352905633818
250 -32.331326510182
251 -32.36901219088935
252 -32.40653162153453
253 -32.44519025518068
254 -32.48245388752948
255 -32.51956918670078
256 -32.55650165412153
257 -32.59323320576281
258 -32.62978056103268
259 -32.66631677765175
260 -32.7026075323267
261 -32.73863207492936
262 -32.77460165397336
263 -32.81039803096559
264 -32.84605365694635
265 -32.88149786629725
266 -32.91672799956155
267 -32.95202793049168
268 -32.98703234390213
269 -33.02181249452718
270 -33.05645396240616
271 -33.09087214516375
272 -33.1257501901998
273 -33.15996463877649
274 -33.19449480841868
275 -33.22830397321236
276 -33.26223160439422
277 -33.29575200552253
278 -33.32901851140375
279 -33.36217684271171
280 -33.39532639456947
281 -33.42809980165128
282 -33.46068667074744
283 -33.4929341476699
284 -33.52499631296919
285 -33.5568936786101
286 -33.5886942003797
287 -33.62033661891827
288 -33.65181251405029
289 -33.68310892037255
290 -33.71424794633855
291 -33.74532258645508
292 -33.77611742600821
293 -33.80673361829223
294 -33.83717524083743
295 -33.86745074884868
296 -33.89766971002851
297 -33.92763799683274
298 -33.95678512180065
299 -33.98581372221795
300 -34.01465742734446
};
\addlegendentry{sSaP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
1 0
2 -6.212262778029456
3 -7.399524767384067
4 -8.858522736367174
5 -9.093418810111094
6 -9.330736331458688
7 -9.369315544103531
8 -9.423459520086611
9 -9.43038034368575
10 -9.441573758936515
11 -9.44563188733615
12 -9.450429420848241
13 -9.451629204062803
14 -9.454505782353124
15 -9.455533312025997
16 -9.484040816372712
17 -9.484238612767667
18 -9.484375237847099
19 -9.484659778752951
20 -9.484659778752951
21 -9.484659778752951
22 -9.484659778752951
23 -9.484659778752951
24 -9.484659778752951
25 -9.484659778752951
26 -9.484659778752951
27 -9.484659778752951
28 -9.484659778752951
29 -9.484659778752951
30 -9.484659778752951
31 -9.484659778752951
32 -9.484659778752951
33 -9.484659778752951
34 -9.484659778752951
35 -9.484659778752951
36 -9.484659778752951
37 -9.484659778752951
38 -9.484659778752951
39 -9.484659778752951
40 -9.484659778752951
41 -9.484659778752951
42 -9.484659778752951
43 -9.484659778752951
44 -9.484659778752951
45 -9.484659778752951
46 -9.484659778752951
47 -9.484659778752951
48 -9.484659778752951
49 -9.484659778752951
50 -9.484659778752951
51 -9.484659778752951
52 -9.484659778752951
53 -9.484659778752951
54 -9.484659778752951
55 -9.484659778752951
56 -9.484659778752951
57 -9.484659778752951
58 -9.484659778752951
59 -9.484659778752951
60 -9.484659778752951
61 -9.484659778752951
62 -9.484659778752951
63 -9.484659778752951
64 -9.484659778752951
65 -9.484659778752951
66 -9.484659778752951
67 -9.484659778752951
68 -9.484659778752951
69 -9.484659778752951
70 -9.484659778752951
71 -9.484659778752951
72 -9.484659778752951
73 -9.484659778752951
74 -9.484659778752951
75 -9.484659778752951
76 -9.484659778752951
77 -9.484659778752951
78 -9.484659778752951
79 -9.484659778752951
80 -9.484659778752951
81 -9.484659778752951
82 -9.484659778752951
83 -9.484659778752951
84 -9.484659778752951
85 -9.484659778752951
86 -9.484659778752951
87 -9.484659778752951
88 -9.484659778752951
89 -9.484659778752951
90 -9.484659778752951
91 -9.484659778752951
92 -9.484659778752951
93 -9.484659778752951
94 -9.484659778752951
95 -9.484659778752951
96 -9.484659778752951
97 -9.484659778752951
98 -9.484659778752951
99 -9.484659778752951
100 -9.484659778752951
101 -9.484659778752951
102 -9.484659778752951
103 -9.484659778752951
104 -9.484659778752951
105 -9.484659778752951
106 -9.484659778752951
107 -9.484659778752951
108 -9.484659778752951
109 -9.484659778752951
110 -9.484659778752951
111 -9.484659778752951
112 -9.484659778752951
113 -9.484659778752951
114 -9.484659778752951
115 -9.484659778752951
116 -9.484659778752951
117 -9.484659778752951
118 -9.484659778752951
119 -9.484659778752951
120 -9.484659778752951
121 -9.484659778752951
122 -9.484659778752951
123 -9.484659778752951
124 -9.484659778752951
125 -9.484659778752951
126 -9.484659778752951
127 -9.484659778752951
128 -9.484659778752951
129 -9.484659778752951
130 -9.484659778752951
131 -9.484659778752951
132 -9.484659778752951
133 -9.484659778752951
134 -9.484659778752951
135 -9.484659778752951
136 -9.484659778752951
137 -9.484659778752951
138 -9.484659778752951
139 -9.484659778752951
140 -9.484659778752951
141 -9.484659778752951
142 -9.484659778752951
143 -9.484659778752951
144 -9.484659778752951
145 -9.484659778752951
146 -9.484659778752951
147 -9.484659778752951
148 -9.484659778752951
149 -9.484659778752951
150 -9.484659778752951
151 -9.484659778752951
152 -9.484659778752951
153 -9.484659778752951
154 -9.484659778752951
155 -9.484659778752951
156 -9.484659778752951
157 -9.484659778752951
158 -9.484659778752951
159 -9.484659778752951
160 -9.484659778752951
161 -9.484659778752951
162 -9.484659778752951
163 -9.484659778752951
164 -9.484659778752951
165 -9.484659778752951
166 -9.484659778752951
167 -9.484659778752951
168 -9.484659778752951
169 -9.484659778752951
170 -9.484659778752951
171 -9.484659778752951
172 -9.484659778752951
173 -9.484659778752951
174 -9.484659778752951
175 -9.484659778752951
176 -9.484659778752951
177 -9.484659778752951
178 -9.484659778752951
179 -9.484659778752951
180 -9.484659778752951
181 -9.484659778752951
182 -9.484659778752951
183 -9.484659778752951
184 -9.484659778752951
185 -9.484659778752951
186 -9.484659778752951
187 -9.484659778752951
188 -9.484659778752951
189 -9.484659778752951
190 -9.484659778752951
191 -9.484659778752951
192 -9.484659778752951
193 -9.484659778752951
194 -9.484659778752951
195 -9.484659778752951
196 -9.484659778752951
197 -9.484659778752951
198 -9.484659778752951
199 -9.484659778752951
200 -9.484659778752951
201 -9.484659778752951
202 -9.484659778752951
203 -9.484659778752951
204 -9.484659778752951
205 -9.484659778752951
206 -9.484659778752951
207 -9.484659778752951
208 -9.484659778752951
209 -9.484659778752951
210 -9.484659778752951
211 -9.484659778752951
212 -9.484659778752951
213 -9.484659778752951
214 -9.484659778752951
215 -9.484659778752951
216 -9.484659778752951
217 -9.484659778752951
218 -9.484659778752951
219 -9.484659778752951
220 -9.484659778752951
221 -9.484659778752951
222 -9.484659778752951
223 -9.484659778752951
224 -9.484659778752951
225 -9.484659778752951
226 -9.484659778752951
227 -9.484659778752951
228 -9.484659778752951
229 -9.484659778752951
230 -9.484659778752951
231 -9.484659778752951
232 -9.484659778752951
233 -9.484659778752951
234 -9.484659778752951
235 -9.484659778752951
236 -9.484659778752951
237 -9.484659778752951
238 -9.484659778752951
239 -9.484659778752951
240 -9.484659778752951
241 -9.484659778752951
242 -9.484659778752951
243 -9.484659778752951
244 -9.484659778752951
245 -9.484659778752951
246 -9.484659778752951
247 -9.484659778752951
248 -9.484659778752951
249 -9.484659778752951
250 -9.484659778752951
251 -9.484659778752951
252 -9.484659778752951
253 -9.484659778752951
254 -9.484659778752951
255 -9.484659778752951
256 -9.484659778752951
257 -9.484659778752951
258 -9.484659778752951
259 -9.484659778752951
260 -9.484659778752951
261 -9.484659778752951
262 -9.484659778752951
263 -9.484659778752951
264 -9.484659778752951
265 -9.484659778752951
266 -9.484659778752951
267 -9.484659778752951
268 -9.484659778752951
269 -9.484659778752951
270 -9.484659778752951
271 -9.484659778752951
272 -9.484659778752951
273 -9.484659778752951
274 -9.484659778752951
275 -9.484659778752951
276 -9.484659778752951
277 -9.484659778752951
278 -9.484659778752951
279 -9.484659778752951
280 -9.484659778752951
281 -9.484659778752951
282 -9.484659778752951
283 -9.484659778752951
284 -9.484659778752951
285 -9.484659778752951
286 -9.484659778752951
287 -9.484659778752951
288 -9.484659778752951
289 -9.484659778752951
290 -9.484659778752951
291 -9.484659778752951
292 -9.484659778752951
293 -9.484659778752951
294 -9.484659778752951
295 -9.484659778752951
296 -9.484659778752951
297 -9.484659778752951
298 -9.484659778752951
299 -9.484659778752951
300 -9.484659778752951
  };
\addlegendentry{sExParP};
\addplot[const plot,color=black,densely dashdotted] table {
x y
1 0.01702162310911271
2 -6.200443858477829
3 -8.180967256940177
4 -10.02465393146848
5 -10.26433571480466
6 -10.43449026755558
7 -10.47743623458976
8 -10.50456379713137
9 -10.50943276489648
10 -10.51406800981443
11 -10.51658043159529
12 -10.51817956231698
13 -10.5189524535211
14 -10.51905348902717
15 -10.51908432241221
16 -10.51914742514363
17 -10.51916047143724
18 -10.51919545821026
19 -10.51921305396732
20 -10.5192245493555
21 -10.51924875430704
22 -10.51924971825759
23 -10.51927162742253
24 -10.51927162742254
25 -10.51927162742254
26 -10.51927162742255
27 -10.51927162742255
28 -10.51927162742255
29 -10.51927162742255
30 -10.51927162742255
31 -10.51927162742255
32 -10.51927162742255
33 -10.51927162742255
34 -10.51927162742255
35 -10.51927162742255
36 -10.51927162742255
37 -10.51927162742255
38 -10.51927162742255
39 -10.51927162742255
40 -10.51927162742255
41 -10.51927162742255
42 -10.51927162742255
43 -10.51927162742255
44 -10.51927162742255
45 -10.51927162742255
46 -10.51927162742255
47 -10.51927162742255
48 -10.51927162742255
49 -10.51927162742255
50 -10.51927162742255
51 -10.51927162742255
52 -10.51927162742255
53 -10.51927162742255
54 -10.51927162742255
55 -10.51927162742255
56 -10.51927162742255
57 -10.51927162742255
58 -10.51927162742255
59 -10.51927162742255
60 -10.51927162742255
61 -10.51927162742255
62 -10.51927162742255
63 -10.51927162742255
64 -10.51927162742255
65 -10.51927162742255
66 -10.51927162742255
67 -10.51927162742255
68 -10.51927162742255
69 -10.51927162742255
70 -10.51927162742255
71 -10.51927162742255
72 -10.51927162742255
73 -10.51927162742255
74 -10.51927162742255
75 -10.51927162742255
76 -10.51927162742255
77 -10.51927162742255
78 -10.51927162742255
79 -10.51927162742255
80 -10.51927162742255
81 -10.51927162742255
82 -10.51927162742255
83 -10.51927162742255
84 -10.51927162742255
85 -10.51927162742255
86 -10.51927162742255
87 -10.51927162742255
88 -10.51927162742255
89 -10.51927162742255
90 -10.51927162742255
91 -10.51927162742255
92 -10.51927162742255
93 -10.51927162742255
94 -10.51927162742255
95 -10.51927162742255
96 -10.51927162742255
97 -10.51927162742255
98 -10.51927162742255
99 -10.51927162742255
100 -10.51927162742255
101 -10.51927162742255
102 -10.51927162742255
103 -10.51927162742255
104 -10.51927162742255
105 -10.51927162742255
106 -10.51927162742255
107 -10.51927162742255
108 -10.51927162742255
109 -10.51927162742255
110 -10.51927162742255
111 -10.51927162742255
112 -10.51927162742255
113 -10.51927162742255
114 -10.51927162742255
115 -10.51927162742255
116 -10.51927162742255
117 -10.51927162742255
118 -10.51927162742255
119 -10.51927162742255
120 -10.51927162742255
121 -10.51927162742255
122 -10.51927162742255
123 -10.51927162742255
124 -10.51927162742255
125 -10.51927162742255
126 -10.51927162742255
127 -10.51927162742255
128 -10.51927162742255
129 -10.51927162742255
130 -10.51927162742255
131 -10.51927162742255
132 -10.51927162742255
133 -10.51927162742255
134 -10.51927162742255
135 -10.51927162742255
136 -10.51927162742255
137 -10.51927162742255
138 -10.51927162742255
139 -10.51927162742255
140 -10.51927162742255
141 -10.51927162742255
142 -10.51927162742255
143 -10.51927162742255
144 -10.51927162742255
145 -10.51927162742255
146 -10.51927162742255
147 -10.51927162742255
148 -10.51927162742255
149 -10.51927162742255
150 -10.51927162742255
151 -10.51927162742255
152 -10.51927162742255
153 -10.51927162742255
154 -10.51927162742255
155 -10.51927162742255
156 -10.51927162742255
157 -10.51927162742255
158 -10.51927162742255
159 -10.51927162742255
160 -10.51927162742255
161 -10.51927162742255
162 -10.51927162742255
163 -10.51927162742255
164 -10.51927162742255
165 -10.51927162742255
166 -10.51927162742255
167 -10.51927162742255
168 -10.51927162742255
169 -10.51927162742255
170 -10.51927162742255
171 -10.51927162742255
172 -10.51927162742255
173 -10.51927162742255
174 -10.51927162742255
175 -10.51927162742255
176 -10.51927162742255
177 -10.51927162742255
178 -10.51927162742255
179 -10.51927162742255
180 -10.51927162742255
181 -10.51927162742255
182 -10.51927162742255
183 -10.51927162742255
184 -10.51927162742255
185 -10.51927162742255
186 -10.51927162742255
187 -10.51927162742255
188 -10.51927162742255
189 -10.51927162742255
190 -10.51927162742255
191 -10.51927162742255
192 -10.51927162742255
193 -10.51927162742255
194 -10.51927162742255
195 -10.51927162742255
196 -10.51927162742255
197 -10.51927162742255
198 -10.51927162742255
199 -10.51927162742255
200 -10.51927162742255
201 -10.51927162742255
202 -10.51927162742255
203 -10.51927162742255
204 -10.51927162742255
205 -10.51927162742255
206 -10.51927162742255
207 -10.51927162742255
208 -10.51927162742255
209 -10.51927162742255
210 -10.51927162742255
211 -10.51927162742255
212 -10.51927162742255
213 -10.51927162742255
214 -10.51927162742255
215 -10.51927162742255
216 -10.51927162742255
217 -10.51927162742255
218 -10.51927162742255
219 -10.51927162742255
220 -10.51927162742255
221 -10.51927162742255
222 -10.51927162742255
223 -10.51927162742255
224 -10.51927162742255
225 -10.51927162742255
226 -10.51927162742255
227 -10.51927162742255
228 -10.51927162742255
229 -10.51927162742255
230 -10.51927162742255
231 -10.51927162742255
232 -10.51927162742255
233 -10.51927162742255
234 -10.51927162742255
235 -10.51927162742255
236 -10.51927162742255
237 -10.51927162742255
238 -10.51927162742255
239 -10.51927162742255
240 -10.51927162742255
241 -10.51927162742255
242 -10.51927162742255
243 -10.51927162742255
244 -10.51927162742255
245 -10.51927162742255
246 -10.51927162742255
247 -10.51927162742255
248 -10.51927162742255
249 -10.51927162742255
250 -10.51927162742255
251 -10.51927162742255
252 -10.51927162742255
253 -10.51927162742255
254 -10.51927162742255
255 -10.51927162742255
256 -10.51927162742255
257 -10.51927162742255
258 -10.51927162742255
259 -10.51927162742255
260 -10.51927162742255
261 -10.51927162742255
262 -10.51927162742255
263 -10.51927162742255
264 -10.51927162742255
265 -10.51927162742255
266 -10.51927162742255
267 -10.51927162742255
268 -10.51927162742255
269 -10.51927162742255
270 -10.51927162742255
271 -10.51927162742255
272 -10.51927162742255
273 -10.51927162742255
274 -10.51927162742255
275 -10.51927162742255
276 -10.51927162742255
277 -10.51927162742255
278 -10.51927162742255
279 -10.51927162742255
280 -10.51927162742255
281 -10.51927162742255
282 -10.51927162742255
283 -10.51927162742255
284 -10.51927162742255
285 -10.51927162742255
286 -10.51927162742255
287 -10.51927162742255
288 -10.51927162742255
289 -10.51927162742255
290 -10.51927162742255
291 -10.51927162742255
292 -10.51927162742255
293 -10.51927162742255
294 -10.51927162742255
295 -10.51927162742255
296 -10.51927162742255
297 -10.51927162742255
298 -10.51927162742255
299 -10.51927162742255
300 -10.51927162742255
  };
\addlegendentry{sExAltP};
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
sCycP & 0.0566 & 0.3039 & 0.3754 & 0.4759 & 0.9301 & 0.4002 & 0.1563 \\
sCycP+ & 0.0566 & 0.2885 & 0.3594 & 0.4388 & 0.7708 & 0.3765 & 0.1392 \\
sParP & 0.0522 & 0.3004 & 0.3754 & 0.4744 & 0.9275 & 0.3973 & 0.1554 \\
sExAltP & 0.0523 & 0.3042 & 0.3754 & 0.4762 & 0.9301 & 0.4030 & 0.1555 \\
sExParP & 0.0566 & 0.3042 & 0.3754 & 0.4762 & 0.9301 & 0.4030 & 0.1554 \\
sSap & 0.0522 & 0.3036 & 0.3714 & 0.4734 & 0.9292 & 0.3978 & 0.1556 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=blue,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.02
0.0136565615218243 0.02
0.02731312304364861 0.02
0.04096968456547291 0.02
0.05462624608729721 0.02
0.06828280760912152 0.02
0.08193936913094582 0.03
0.09559593065277013 0.03
0.1092524921745944 0.03
0.1229090536964187 0.03
0.136565615218243 0.03
0.1502221767400673 0.03
0.1638787382618916 0.03
0.177535299783716 0.03
0.1911918613055403 0.03
0.2048484228273645 0.03
0.2185049843491889 0.03
0.2321615458710132 0.03
0.2458181073928375 0.03
0.2594746689146618 0.03
0.2731312304364861 0.03
0.2867877919583104 0.04
0.3004443534801347 0.04
0.314100915001959 0.07000000000000001
0.3277574765237833 0.08
0.3414140380456076 0.08
0.3550705995674319 0.09
0.3687271610892562 0.09
0.3823837226110805 0.1
0.3960402841329048 0.12
0.4096968456547291 0.12
0.4233534071765534 0.12
0.4370099686983777 0.15
0.450666530220202 0.15
0.4643230917420264 0.16
0.4779796532638506 0.17
0.4916362147856749 0.18
0.5052927763074993 0.2
0.5189493378293235 0.21
0.5326058993511479 0.21
0.5462624608729721 0.21
0.5599190223947964 0.21
0.5735755839166208 0.21
0.587232145438445 0.22
0.6008887069602693 0.23
0.6145452684820937 0.23
0.6282018300039179 0.23
0.6418583915257423 0.23
0.6555149530475666 0.24
0.6691715145693908 0.25
0.6828280760912152 0.25
0.6964846376130395 0.25
0.7101411991348638 0.26
0.7237977606566881 0.28
0.7374543221785124 0.31
0.7511108837003367 0.31
0.764767445222161 0.31
0.7784240067439853 0.32
0.7920805682658096 0.33
0.8057371297876339 0.34
0.8193936913094582 0.35
0.8330502528312825 0.35
0.8467068143531068 0.36
0.8603633758749312 0.36
0.8740199373967554 0.37
0.8876764989185797 0.37
0.9013330604404041 0.37
0.9149896219622283 0.38
0.9286461834840527 0.38
0.942302745005877 0.38
0.9559593065277012 0.39
0.9696158680495256 0.39
0.9832724295713499 0.4
0.9969289910931741 0.4
1.010585552614999 0.4
1.024242114136823 0.4
1.037898675658647 0.4
1.051555237180471 0.41
1.065211798702296 0.42
1.07886836022412 0.44
1.092524921745944 0.45
1.106181483267769 0.47
1.119838044789593 0.47
1.133494606311417 0.48
1.147151167833242 0.49
1.160807729355066 0.5
1.17446429087689 0.51
1.188120852398714 0.51
1.201777413920539 0.51
1.215433975442363 0.51
1.229090536964187 0.51
1.242747098486012 0.51
1.256403660007836 0.51
1.27006022152966 0.51
1.283716783051485 0.51
1.297373344573309 0.51
1.311029906095133 0.51
1.324686467616957 0.54
1.338343029138782 0.55
1.351999590660606 0.55
1.36565615218243 0.55
1.379312713704255 0.55
1.392969275226079 0.55
1.406625836747903 0.55
1.420282398269728 0.55
1.433938959791552 0.5600000000000001
1.447595521313376 0.5600000000000001
1.461252082835201 0.57
1.474908644357025 0.57
1.488565205878849 0.58
1.502221767400674 0.59
1.515878328922498 0.59
1.529534890444322 0.59
1.543191451966146 0.59
1.556848013487971 0.59
1.570504575009795 0.6
1.584161136531619 0.6
1.597817698053444 0.6
1.611474259575268 0.6
1.625130821097092 0.6
1.638787382618916 0.6
1.652443944140741 0.6
1.666100505662565 0.6
1.679757067184389 0.61
1.693413628706214 0.61
1.707070190228038 0.61
1.720726751749862 0.61
1.734383313271687 0.61
1.748039874793511 0.61
1.761696436315335 0.61
1.775352997837159 0.61
1.789009559358984 0.61
1.802666120880808 0.62
1.816322682402632 0.63
1.829979243924457 0.65
1.843635805446281 0.65
1.857292366968105 0.65
1.87094892848993 0.66
1.884605490011754 0.66
1.898262051533578 0.66
1.911918613055402 0.66
1.925575174577227 0.66
1.939231736099051 0.66
1.952888297620876 0.66
1.9665448591427 0.67
1.980201420664524 0.67
1.993857982186348 0.67
2.007514543708173 0.67
2.021171105229997 0.6800000000000001
2.034827666751821 0.6800000000000001
2.048484228273646 0.6800000000000001
2.06214078979547 0.69
2.075797351317294 0.69
2.089453912839118 0.69
2.103110474360943 0.7
2.116767035882767 0.7
2.130423597404592 0.7
2.144080158926416 0.71
2.15773672044824 0.72
2.171393281970064 0.72
2.185049843491889 0.72
2.198706405013713 0.72
2.212362966535537 0.72
2.226019528057361 0.72
2.239676089579186 0.72
2.25333265110101 0.72
2.266989212622835 0.72
2.280645774144659 0.72
2.294302335666483 0.72
2.307958897188307 0.72
2.321615458710132 0.72
2.335272020231956 0.72
2.34892858175378 0.73
2.362585143275604 0.73
2.376241704797429 0.73
2.389898266319253 0.73
2.403554827841077 0.73
2.417211389362902 0.74
2.430867950884726 0.74
2.44452451240655 0.75
2.458181073928375 0.75
2.471837635450199 0.75
2.485494196972023 0.75
2.499150758493848 0.75
2.512807320015672 0.75
2.526463881537496 0.76
2.54012044305932 0.76
2.553777004581145 0.76
2.567433566102969 0.76
2.581090127624794 0.76
2.594746689146618 0.76
2.608403250668442 0.76
2.622059812190266 0.77
2.635716373712091 0.77
2.649372935233915 0.77
2.663029496755739 0.77
2.676686058277563 0.77
2.690342619799388 0.77
2.703999181321212 0.77
2.717655742843037 0.77
2.731312304364861 0.77
2.744968865886685 0.77
2.758625427408509 0.77
2.772281988930334 0.77
2.785938550452158 0.77
2.799595111973982 0.77
2.813251673495806 0.78
2.826908235017631 0.78
2.840564796539455 0.78
2.85422135806128 0.79
2.867877919583104 0.79
2.881534481104928 0.79
2.895191042626752 0.8
2.908847604148577 0.8
2.922504165670401 0.8100000000000001
2.936160727192225 0.8100000000000001
2.94981728871405 0.8100000000000001
2.963473850235874 0.82
2.977130411757698 0.82
2.990786973279523 0.83
3.004443534801347 0.84
3.018100096323171 0.84
3.031756657844996 0.84
3.04541321936682 0.84
3.059069780888644 0.85
3.072726342410468 0.85
3.086382903932293 0.85
3.100039465454117 0.85
3.113696026975941 0.85
3.127352588497765 0.85
3.14100915001959 0.85
3.154665711541414 0.85
3.168322273063239 0.85
3.181978834585063 0.85
3.195635396106887 0.86
3.209291957628711 0.86
3.222948519150536 0.86
3.23660508067236 0.86
3.250261642194184 0.86
3.263918203716008 0.86
3.277574765237833 0.86
3.291231326759657 0.86
3.304887888281482 0.86
3.318544449803306 0.87
3.33220101132513 0.88
3.345857572846954 0.88
3.359514134368779 0.88
3.373170695890603 0.88
3.386827257412427 0.88
3.400483818934251 0.88
3.414140380456076 0.88
3.4277969419779 0.88
3.441453503499725 0.88
3.455110065021549 0.88
3.468766626543373 0.88
3.482423188065198 0.88
3.496079749587022 0.88
3.509736311108846 0.88
3.52339287263067 0.88
3.537049434152495 0.88
3.550705995674319 0.88
3.564362557196143 0.89
3.578019118717968 0.89
3.591675680239792 0.89
3.605332241761616 0.89
3.618988803283441 0.89
3.632645364805265 0.89
3.646301926327089 0.89
3.659958487848913 0.89
3.673615049370738 0.89
3.687271610892562 0.89
3.700928172414386 0.89
3.714584733936211 0.89
3.728241295458035 0.89
3.741897856979859 0.89
3.755554418501684 0.89
3.769210980023508 0.89
3.782867541545332 0.9
3.796524103067156 0.9
3.810180664588981 0.9
3.823837226110805 0.9
3.837493787632629 0.9
3.851150349154453 0.9
3.864806910676278 0.9
3.878463472198102 0.9
3.892120033719927 0.9
3.905776595241751 0.9
3.919433156763575 0.91
3.933089718285399 0.91
3.946746279807224 0.91
3.960402841329048 0.91
3.974059402850872 0.91
3.987715964372697 0.91
4.001372525894521 0.91
4.015029087416346 0.91
4.028685648938169 0.91
4.042342210459994 0.91
4.055998771981818 0.91
4.069655333503643 0.91
4.083311895025467 0.91
4.096968456547291 0.91
4.110625018069116 0.91
4.12428157959094 0.91
4.137938141112764 0.91
4.151594702634588 0.91
4.165251264156413 0.91
4.178907825678237 0.91
4.192564387200061 0.91
4.206220948721885 0.91
4.21987751024371 0.91
4.233534071765535 0.91
4.247190633287358 0.91
4.260847194809183 0.91
4.274503756331007 0.91
4.288160317852832 0.91
4.301816879374655 0.91
4.31547344089648 0.91
4.329130002418304 0.91
4.342786563940129 0.91
4.356443125461952 0.91
4.370099686983777 0.91
4.383756248505602 0.91
4.397412810027426 0.91
4.41106937154925 0.91
4.424725933071074 0.91
4.438382494592899 0.91
4.452039056114723 0.91
4.465695617636547 0.91
4.479352179158371 0.91
4.493008740680196 0.91
4.50666530220202 0.91
4.520321863723845 0.91
4.533978425245669 0.91
4.547634986767493 0.91
4.561291548289318 0.91
4.574948109811142 0.91
4.588604671332966 0.91
4.60226123285479 0.91
4.615917794376615 0.91
4.629574355898439 0.91
4.643230917420263 0.91
4.656887478942087 0.91
4.670544040463912 0.91
4.684200601985737 0.91
4.69785716350756 0.91
4.711513725029385 0.91
4.725170286551209 0.91
4.738826848073034 0.91
4.752483409594857 0.91
4.766139971116682 0.91
4.779796532638506 0.91
4.793453094160331 0.91
4.807109655682154 0.91
4.820766217203979 0.91
4.834422778725804 0.91
4.848079340247628 0.91
4.861735901769452 0.91
4.875392463291276 0.91
4.889049024813101 0.91
4.902705586334925 0.91
4.916362147856749 0.91
4.930018709378573 0.91
4.943675270900398 0.91
4.957331832422223 0.91
4.970988393944047 0.91
4.984644955465871 0.91
4.998301516987695 0.91
5.01195807850952 0.91
5.025614640031344 0.91
5.039271201553168 0.91
5.052927763074992 0.91
5.066584324596817 0.91
5.080240886118641 0.91
5.093897447640465 0.91
5.10755400916229 0.91
5.121210570684114 0.91
5.134867132205939 0.91
5.148523693727762 0.91
5.162180255249587 0.91
5.175836816771411 0.91
5.189493378293236 0.91
5.203149939815059 0.91
5.216806501336884 0.91
5.230463062858708 0.91
5.244119624380533 0.91
5.257776185902357 0.91
5.271432747424181 0.91
5.285089308946006 0.91
5.29874587046783 0.91
5.312402431989654 0.91
5.326058993511478 0.91
5.339715555033303 0.91
5.353372116555127 0.91
5.367028678076951 0.91
5.380685239598775 0.91
5.3943418011206 0.91
5.407998362642425 0.91
5.421654924164248 0.91
5.435311485686073 0.91
5.448968047207897 0.91
5.462624608729722 0.91
5.476281170251546 0.91
5.48993773177337 0.91
5.503594293295194 0.91
5.517250854817019 0.91
5.530907416338843 0.91
5.544563977860667 0.91
5.558220539382492 0.91
5.571877100904316 0.91
5.585533662426141 0.91
5.599190223947964 0.91
5.612846785469789 0.91
5.626503346991613 0.91
5.640159908513438 0.91
5.653816470035261 0.91
5.667473031557086 0.91
5.681129593078911 0.91
5.694786154600735 0.91
5.708442716122559 0.91
5.722099277644383 0.91
5.735755839166208 0.91
5.749412400688032 0.91
5.763068962209856 0.91
5.77672552373168 0.91
5.790382085253505 0.91
5.804038646775329 0.91
5.817695208297153 0.91
5.831351769818978 0.91
5.845008331340802 0.91
5.858664892862627 0.91
5.87232145438445 0.91
5.885978015906275 0.91
5.899634577428099 0.91
5.913291138949924 0.91
5.926947700471748 0.91
5.940604261993572 0.91
5.954260823515396 0.91
5.967917385037221 0.91
5.981573946559045 0.91
5.995230508080869 0.91
6.008887069602694 0.91
6.022543631124518 0.91
6.036200192646342 0.91
6.049856754168166 0.91
6.063513315689991 0.91
6.077169877211815 0.91
6.09082643873364 0.91
6.104483000255463 0.91
6.118139561777288 0.91
6.131796123299113 0.91
6.145452684820937 0.91
6.159109246342761 0.91
6.172765807864585 0.91
6.18642236938641 0.91
6.200078930908234 0.91
6.213735492430058 0.91
6.227392053951882 0.91
6.241048615473707 0.91
6.254705176995531 0.91
6.268361738517355 0.91
6.28201830003918 0.91
6.295674861561004 0.91
6.309331423082829 0.91
6.322987984604652 0.91
6.336644546126477 0.91
6.350301107648301 0.91
6.363957669170126 0.91
6.377614230691949 0.91
6.391270792213774 0.91
6.404927353735598 0.91
6.418583915257423 0.91
6.432240476779247 0.91
6.445897038301071 0.91
6.459553599822896 0.91
6.47321016134472 0.91
6.486866722866544 0.91
6.500523284388368 0.91
6.514179845910193 0.91
6.527836407432017 0.91
6.541492968953842 0.91
6.555149530475665 0.91
6.56880609199749 0.91
6.582462653519315 0.91
6.596119215041139 0.91
6.609775776562963 0.91
6.623432338084787 0.91
6.637088899606612 0.91
6.650745461128436 0.91
6.66440202265026 0.91
6.678058584172084 0.91
6.691715145693909 0.91
6.705371707215734 0.91
6.719028268737557 0.91
6.732684830259382 0.91
6.746341391781206 0.91
6.759997953303031 0.91
6.773654514824854 0.91
6.787311076346679 0.91
6.800967637868503 0.91
6.814624199390328 0.91
  };
\addlegendentry{H--W};
\addplot[const plot,color=magenta] table {
x y
0 0.74
0.0136565615218243 0.74
0.02731312304364861 0.74
0.04096968456547291 0.74
0.05462624608729721 0.76
0.06828280760912152 0.77
0.08193936913094582 0.77
0.09559593065277013 0.78
0.1092524921745944 0.79
0.1229090536964187 0.79
0.136565615218243 0.8
0.1502221767400673 0.8
0.1638787382618916 0.8
0.177535299783716 0.8
0.1911918613055403 0.8
0.2048484228273645 0.8
0.2185049843491889 0.8
0.2321615458710132 0.8100000000000001
0.2458181073928375 0.82
0.2594746689146618 0.82
0.2731312304364861 0.82
0.2867877919583104 0.82
0.3004443534801347 0.82
0.314100915001959 0.82
0.3277574765237833 0.82
0.3414140380456076 0.83
0.3550705995674319 0.83
0.3687271610892562 0.83
0.3823837226110805 0.83
0.3960402841329048 0.84
0.4096968456547291 0.84
0.4233534071765534 0.84
0.4370099686983777 0.84
0.450666530220202 0.85
0.4643230917420264 0.86
0.4779796532638506 0.86
0.4916362147856749 0.86
0.5052927763074993 0.87
0.5189493378293235 0.88
0.5326058993511479 0.88
0.5462624608729721 0.88
0.5599190223947964 0.88
0.5735755839166208 0.88
0.587232145438445 0.88
0.6008887069602693 0.88
0.6145452684820937 0.88
0.6282018300039179 0.88
0.6418583915257423 0.89
0.6555149530475666 0.89
0.6691715145693908 0.9
0.6828280760912152 0.9
0.6964846376130395 0.9
0.7101411991348638 0.9
0.7237977606566881 0.9
0.7374543221785124 0.9
0.7511108837003367 0.9
0.764767445222161 0.9
0.7784240067439853 0.91
0.7920805682658096 0.91
0.8057371297876339 0.91
0.8193936913094582 0.91
0.8330502528312825 0.91
0.8467068143531068 0.91
0.8603633758749312 0.91
0.8740199373967554 0.91
0.8876764989185797 0.91
0.9013330604404041 0.91
0.9149896219622283 0.91
0.9286461834840527 0.91
0.942302745005877 0.91
0.9559593065277012 0.91
0.9696158680495256 0.91
0.9832724295713499 0.91
0.9969289910931741 0.91
1.010585552614999 0.91
1.024242114136823 0.91
1.037898675658647 0.91
1.051555237180471 0.91
1.065211798702296 0.92
1.07886836022412 0.92
1.092524921745944 0.92
1.106181483267769 0.92
1.119838044789593 0.92
1.133494606311417 0.92
1.147151167833242 0.92
1.160807729355066 0.92
1.17446429087689 0.92
1.188120852398714 0.92
1.201777413920539 0.9300000000000001
1.215433975442363 0.9300000000000001
1.229090536964187 0.9300000000000001
1.242747098486012 0.9300000000000001
1.256403660007836 0.9300000000000001
1.27006022152966 0.9300000000000001
1.283716783051485 0.9300000000000001
1.297373344573309 0.9300000000000001
1.311029906095133 0.9300000000000001
1.324686467616957 0.9300000000000001
1.338343029138782 0.9300000000000001
1.351999590660606 0.9300000000000001
1.36565615218243 0.9300000000000001
1.379312713704255 0.9300000000000001
1.392969275226079 0.9300000000000001
1.406625836747903 0.9300000000000001
1.420282398269728 0.9300000000000001
1.433938959791552 0.9300000000000001
1.447595521313376 0.9300000000000001
1.461252082835201 0.9300000000000001
1.474908644357025 0.9300000000000001
1.488565205878849 0.9300000000000001
1.502221767400674 0.9300000000000001
1.515878328922498 0.9300000000000001
1.529534890444322 0.9300000000000001
1.543191451966146 0.9300000000000001
1.556848013487971 0.9300000000000001
1.570504575009795 0.9300000000000001
1.584161136531619 0.9300000000000001
1.597817698053444 0.9300000000000001
1.611474259575268 0.9300000000000001
1.625130821097092 0.9300000000000001
1.638787382618916 0.9300000000000001
1.652443944140741 0.9300000000000001
1.666100505662565 0.9300000000000001
1.679757067184389 0.9300000000000001
1.693413628706214 0.9300000000000001
1.707070190228038 0.9300000000000001
1.720726751749862 0.9300000000000001
1.734383313271687 0.9300000000000001
1.748039874793511 0.9300000000000001
1.761696436315335 0.9300000000000001
1.775352997837159 0.9300000000000001
1.789009559358984 0.9300000000000001
1.802666120880808 0.9300000000000001
1.816322682402632 0.9300000000000001
1.829979243924457 0.9300000000000001
1.843635805446281 0.9300000000000001
1.857292366968105 0.9300000000000001
1.87094892848993 0.9300000000000001
1.884605490011754 0.9300000000000001
1.898262051533578 0.9300000000000001
1.911918613055402 0.9300000000000001
1.925575174577227 0.9300000000000001
1.939231736099051 0.9300000000000001
1.952888297620876 0.9300000000000001
1.9665448591427 0.9300000000000001
1.980201420664524 0.9300000000000001
1.993857982186348 0.9300000000000001
2.007514543708173 0.9300000000000001
2.021171105229997 0.9300000000000001
2.034827666751821 0.9300000000000001
2.048484228273646 0.9300000000000001
2.06214078979547 0.9300000000000001
2.075797351317294 0.9300000000000001
2.089453912839118 0.9300000000000001
2.103110474360943 0.9300000000000001
2.116767035882767 0.9300000000000001
2.130423597404592 0.9300000000000001
2.144080158926416 0.9300000000000001
2.15773672044824 0.9300000000000001
2.171393281970064 0.9300000000000001
2.185049843491889 0.9300000000000001
2.198706405013713 0.9300000000000001
2.212362966535537 0.9300000000000001
2.226019528057361 0.9300000000000001
2.239676089579186 0.9300000000000001
2.25333265110101 0.9300000000000001
2.266989212622835 0.9300000000000001
2.280645774144659 0.9300000000000001
2.294302335666483 0.9300000000000001
2.307958897188307 0.9300000000000001
2.321615458710132 0.9300000000000001
2.335272020231956 0.9300000000000001
2.34892858175378 0.9300000000000001
2.362585143275604 0.9300000000000001
2.376241704797429 0.9300000000000001
2.389898266319253 0.9300000000000001
2.403554827841077 0.9300000000000001
2.417211389362902 0.9300000000000001
2.430867950884726 0.9300000000000001
2.44452451240655 0.9300000000000001
2.458181073928375 0.9300000000000001
2.471837635450199 0.9300000000000001
2.485494196972023 0.9300000000000001
2.499150758493848 0.9300000000000001
2.512807320015672 0.9300000000000001
2.526463881537496 0.9300000000000001
2.54012044305932 0.9300000000000001
2.553777004581145 0.9300000000000001
2.567433566102969 0.9300000000000001
2.581090127624794 0.9300000000000001
2.594746689146618 0.9300000000000001
2.608403250668442 0.9300000000000001
2.622059812190266 0.9300000000000001
2.635716373712091 0.9300000000000001
2.649372935233915 0.9300000000000001
2.663029496755739 0.9300000000000001
2.676686058277563 0.9300000000000001
2.690342619799388 0.9300000000000001
2.703999181321212 0.9300000000000001
2.717655742843037 0.9300000000000001
2.731312304364861 0.9300000000000001
2.744968865886685 0.9300000000000001
2.758625427408509 0.9300000000000001
2.772281988930334 0.9300000000000001
2.785938550452158 0.9300000000000001
2.799595111973982 0.9300000000000001
2.813251673495806 0.9300000000000001
2.826908235017631 0.9300000000000001
2.840564796539455 0.9300000000000001
2.85422135806128 0.9300000000000001
2.867877919583104 0.9300000000000001
2.881534481104928 0.9300000000000001
2.895191042626752 0.9300000000000001
2.908847604148577 0.9300000000000001
2.922504165670401 0.9300000000000001
2.936160727192225 0.9300000000000001
2.94981728871405 0.9300000000000001
2.963473850235874 0.9300000000000001
2.977130411757698 0.9300000000000001
2.990786973279523 0.9300000000000001
3.004443534801347 0.9300000000000001
3.018100096323171 0.9300000000000001
3.031756657844996 0.9300000000000001
3.04541321936682 0.9300000000000001
3.059069780888644 0.9300000000000001
3.072726342410468 0.9300000000000001
3.086382903932293 0.9300000000000001
3.100039465454117 0.9300000000000001
3.113696026975941 0.9300000000000001
3.127352588497765 0.9300000000000001
3.14100915001959 0.9300000000000001
3.154665711541414 0.9300000000000001
3.168322273063239 0.9300000000000001
3.181978834585063 0.9300000000000001
3.195635396106887 0.9300000000000001
3.209291957628711 0.9300000000000001
3.222948519150536 0.9300000000000001
3.23660508067236 0.9300000000000001
3.250261642194184 0.9300000000000001
3.263918203716008 0.9300000000000001
3.277574765237833 0.9300000000000001
3.291231326759657 0.9300000000000001
3.304887888281482 0.9300000000000001
3.318544449803306 0.9300000000000001
3.33220101132513 0.9300000000000001
3.345857572846954 0.9300000000000001
3.359514134368779 0.9300000000000001
3.373170695890603 0.9300000000000001
3.386827257412427 0.9300000000000001
3.400483818934251 0.9300000000000001
3.414140380456076 0.9300000000000001
3.4277969419779 0.9300000000000001
3.441453503499725 0.9300000000000001
3.455110065021549 0.9300000000000001
3.468766626543373 0.9300000000000001
3.482423188065198 0.9300000000000001
3.496079749587022 0.9300000000000001
3.509736311108846 0.9300000000000001
3.52339287263067 0.9300000000000001
3.537049434152495 0.9300000000000001
3.550705995674319 0.9300000000000001
3.564362557196143 0.9300000000000001
3.578019118717968 0.9300000000000001
3.591675680239792 0.9300000000000001
3.605332241761616 0.9300000000000001
3.618988803283441 0.9300000000000001
3.632645364805265 0.9300000000000001
3.646301926327089 0.9300000000000001
3.659958487848913 0.9300000000000001
3.673615049370738 0.9300000000000001
3.687271610892562 0.9300000000000001
3.700928172414386 0.9300000000000001
3.714584733936211 0.9300000000000001
3.728241295458035 0.9300000000000001
3.741897856979859 0.9300000000000001
3.755554418501684 0.9300000000000001
3.769210980023508 0.9300000000000001
3.782867541545332 0.9300000000000001
3.796524103067156 0.9300000000000001
3.810180664588981 0.9300000000000001
3.823837226110805 0.9300000000000001
3.837493787632629 0.9300000000000001
3.851150349154453 0.9300000000000001
3.864806910676278 0.9300000000000001
3.878463472198102 0.9300000000000001
3.892120033719927 0.9300000000000001
3.905776595241751 0.9300000000000001
3.919433156763575 0.9300000000000001
3.933089718285399 0.9300000000000001
3.946746279807224 0.9300000000000001
3.960402841329048 0.9300000000000001
3.974059402850872 0.9300000000000001
3.987715964372697 0.9300000000000001
4.001372525894521 0.9300000000000001
4.015029087416346 0.9300000000000001
4.028685648938169 0.9300000000000001
4.042342210459994 0.9300000000000001
4.055998771981818 0.9300000000000001
4.069655333503643 0.9300000000000001
4.083311895025467 0.9300000000000001
4.096968456547291 0.9300000000000001
4.110625018069116 0.9300000000000001
4.12428157959094 0.9300000000000001
4.137938141112764 0.9300000000000001
4.151594702634588 0.9300000000000001
4.165251264156413 0.9300000000000001
4.178907825678237 0.9300000000000001
4.192564387200061 0.9300000000000001
4.206220948721885 0.9300000000000001
4.21987751024371 0.9300000000000001
4.233534071765535 0.9300000000000001
4.247190633287358 0.9300000000000001
4.260847194809183 0.9300000000000001
4.274503756331007 0.9300000000000001
4.288160317852832 0.9300000000000001
4.301816879374655 0.9300000000000001
4.31547344089648 0.9300000000000001
4.329130002418304 0.9300000000000001
4.342786563940129 0.9300000000000001
4.356443125461952 0.9300000000000001
4.370099686983777 0.9300000000000001
4.383756248505602 0.9300000000000001
4.397412810027426 0.9300000000000001
4.41106937154925 0.9300000000000001
4.424725933071074 0.9300000000000001
4.438382494592899 0.9300000000000001
4.452039056114723 0.9300000000000001
4.465695617636547 0.9300000000000001
4.479352179158371 0.9300000000000001
4.493008740680196 0.9300000000000001
4.50666530220202 0.9300000000000001
4.520321863723845 0.9300000000000001
4.533978425245669 0.9300000000000001
4.547634986767493 0.9300000000000001
4.561291548289318 0.9300000000000001
4.574948109811142 0.9300000000000001
4.588604671332966 0.9300000000000001
4.60226123285479 0.9300000000000001
4.615917794376615 0.9300000000000001
4.629574355898439 0.9300000000000001
4.643230917420263 0.9300000000000001
4.656887478942087 0.9300000000000001
4.670544040463912 0.9300000000000001
4.684200601985737 0.9300000000000001
4.69785716350756 0.9300000000000001
4.711513725029385 0.9300000000000001
4.725170286551209 0.9300000000000001
4.738826848073034 0.9300000000000001
4.752483409594857 0.9300000000000001
4.766139971116682 0.9300000000000001
4.779796532638506 0.9300000000000001
4.793453094160331 0.9300000000000001
4.807109655682154 0.9300000000000001
4.820766217203979 0.9300000000000001
4.834422778725804 0.9300000000000001
4.848079340247628 0.9300000000000001
4.861735901769452 0.9300000000000001
4.875392463291276 0.9300000000000001
4.889049024813101 0.9300000000000001
4.902705586334925 0.9300000000000001
4.916362147856749 0.9300000000000001
4.930018709378573 0.9300000000000001
4.943675270900398 0.9300000000000001
4.957331832422223 0.9300000000000001
4.970988393944047 0.9300000000000001
4.984644955465871 0.9300000000000001
4.998301516987695 0.9300000000000001
5.01195807850952 0.9300000000000001
5.025614640031344 0.9300000000000001
5.039271201553168 0.9300000000000001
5.052927763074992 0.9300000000000001
5.066584324596817 0.9300000000000001
5.080240886118641 0.9300000000000001
5.093897447640465 0.9300000000000001
5.10755400916229 0.9300000000000001
5.121210570684114 0.9300000000000001
5.134867132205939 0.9300000000000001
5.148523693727762 0.9300000000000001
5.162180255249587 0.9300000000000001
5.175836816771411 0.9300000000000001
5.189493378293236 0.9300000000000001
5.203149939815059 0.9300000000000001
5.216806501336884 0.9300000000000001
5.230463062858708 0.9300000000000001
5.244119624380533 0.9300000000000001
5.257776185902357 0.9300000000000001
5.271432747424181 0.9300000000000001
5.285089308946006 0.9300000000000001
5.29874587046783 0.9300000000000001
5.312402431989654 0.9300000000000001
5.326058993511478 0.9300000000000001
5.339715555033303 0.9300000000000001
5.353372116555127 0.9300000000000001
5.367028678076951 0.9300000000000001
5.380685239598775 0.9300000000000001
5.3943418011206 0.9300000000000001
5.407998362642425 0.9300000000000001
5.421654924164248 0.9300000000000001
5.435311485686073 0.9300000000000001
5.448968047207897 0.9300000000000001
5.462624608729722 0.9300000000000001
5.476281170251546 0.9300000000000001
5.48993773177337 0.9300000000000001
5.503594293295194 0.9300000000000001
5.517250854817019 0.9300000000000001
5.530907416338843 0.9300000000000001
5.544563977860667 0.9300000000000001
5.558220539382492 0.9300000000000001
5.571877100904316 0.9300000000000001
5.585533662426141 0.9300000000000001
5.599190223947964 0.9300000000000001
5.612846785469789 0.9300000000000001
5.626503346991613 0.9300000000000001
5.640159908513438 0.9300000000000001
5.653816470035261 0.9300000000000001
5.667473031557086 0.9300000000000001
5.681129593078911 0.9300000000000001
5.694786154600735 0.9300000000000001
5.708442716122559 0.9300000000000001
5.722099277644383 0.9300000000000001
5.735755839166208 0.9300000000000001
5.749412400688032 0.9300000000000001
5.763068962209856 0.9300000000000001
5.77672552373168 0.9300000000000001
5.790382085253505 0.9300000000000001
5.804038646775329 0.9300000000000001
5.817695208297153 0.9300000000000001
5.831351769818978 0.9300000000000001
5.845008331340802 0.9300000000000001
5.858664892862627 0.9300000000000001
5.87232145438445 0.9300000000000001
5.885978015906275 0.9300000000000001
5.899634577428099 0.9300000000000001
5.913291138949924 0.9300000000000001
5.926947700471748 0.9300000000000001
5.940604261993572 0.9300000000000001
5.954260823515396 0.9300000000000001
5.967917385037221 0.9300000000000001
5.981573946559045 0.9300000000000001
5.995230508080869 0.9300000000000001
6.008887069602694 0.9300000000000001
6.022543631124518 0.9300000000000001
6.036200192646342 0.9300000000000001
6.049856754168166 0.9300000000000001
6.063513315689991 0.9300000000000001
6.077169877211815 0.9300000000000001
6.09082643873364 0.9300000000000001
6.104483000255463 0.9300000000000001
6.118139561777288 0.9300000000000001
6.131796123299113 0.9300000000000001
6.145452684820937 0.9300000000000001
6.159109246342761 0.9300000000000001
6.172765807864585 0.9300000000000001
6.18642236938641 0.9300000000000001
6.200078930908234 0.9300000000000001
6.213735492430058 0.9300000000000001
6.227392053951882 0.9300000000000001
6.241048615473707 0.9300000000000001
6.254705176995531 0.9300000000000001
6.268361738517355 0.9300000000000001
6.28201830003918 0.9300000000000001
6.295674861561004 0.9300000000000001
6.309331423082829 0.9300000000000001
6.322987984604652 0.9300000000000001
6.336644546126477 0.9300000000000001
6.350301107648301 0.9300000000000001
6.363957669170126 0.9300000000000001
6.377614230691949 0.9300000000000001
6.391270792213774 0.9300000000000001
6.404927353735598 0.9300000000000001
6.418583915257423 0.9300000000000001
6.432240476779247 0.9300000000000001
6.445897038301071 0.9300000000000001
6.459553599822896 0.9300000000000001
6.47321016134472 0.9300000000000001
6.486866722866544 0.9300000000000001
6.500523284388368 0.9300000000000001
6.514179845910193 0.9300000000000001
6.527836407432017 0.9300000000000001
6.541492968953842 0.9300000000000001
6.555149530475665 0.9300000000000001
6.56880609199749 0.9300000000000001
6.582462653519315 0.9300000000000001
6.596119215041139 0.9300000000000001
6.609775776562963 0.9300000000000001
6.623432338084787 0.9300000000000001
6.637088899606612 0.9300000000000001
6.650745461128436 0.9300000000000001
6.66440202265026 0.9300000000000001
6.678058584172084 0.9300000000000001
6.691715145693909 0.9300000000000001
6.705371707215734 0.9300000000000001
6.719028268737557 0.9300000000000001
6.732684830259382 0.9300000000000001
6.746341391781206 0.9300000000000001
6.759997953303031 0.9300000000000001
6.773654514824854 0.9300000000000001
6.787311076346679 0.9300000000000001
6.800967637868503 0.9300000000000001
6.814624199390328 0.9300000000000001
  };
\addlegendentry{CycDyk};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
0 0
0.0136565615218243 0
0.02731312304364861 0
0.04096968456547291 0
0.05462624608729721 0
0.06828280760912152 0
0.08193936913094582 0
0.09559593065277013 0
0.1092524921745944 0
0.1229090536964187 0
0.136565615218243 0
0.1502221767400673 0
0.1638787382618916 0
0.177535299783716 0
0.1911918613055403 0
0.2048484228273645 0
0.2185049843491889 0
0.2321615458710132 0
0.2458181073928375 0
0.2594746689146618 0
0.2731312304364861 0
0.2867877919583104 0
0.3004443534801347 0
0.314100915001959 0
0.3277574765237833 0
0.3414140380456076 0
0.3550705995674319 0
0.3687271610892562 0
0.3823837226110805 0
0.3960402841329048 0
0.4096968456547291 0
0.4233534071765534 0
0.4370099686983777 0
0.450666530220202 0
0.4643230917420264 0
0.4779796532638506 0
0.4916362147856749 0
0.5052927763074993 0
0.5189493378293235 0
0.5326058993511479 0
0.5462624608729721 0
0.5599190223947964 0
0.5735755839166208 0
0.587232145438445 0
0.6008887069602693 0
0.6145452684820937 0
0.6282018300039179 0
0.6418583915257423 0
0.6555149530475666 0
0.6691715145693908 0
0.6828280760912152 0
0.6964846376130395 0
0.7101411991348638 0
0.7237977606566881 0
0.7374543221785124 0
0.7511108837003367 0
0.764767445222161 0
0.7784240067439853 0
0.7920805682658096 0
0.8057371297876339 0
0.8193936913094582 0
0.8330502528312825 0
0.8467068143531068 0
0.8603633758749312 0.01
0.8740199373967554 0.01
0.8876764989185797 0.02
0.9013330604404041 0.02
0.9149896219622283 0.02
0.9286461834840527 0.02
0.942302745005877 0.02
0.9559593065277012 0.02
0.9696158680495256 0.02
0.9832724295713499 0.02
0.9969289910931741 0.02
1.010585552614999 0.02
1.024242114136823 0.02
1.037898675658647 0.02
1.051555237180471 0.02
1.065211798702296 0.02
1.07886836022412 0.02
1.092524921745944 0.03
1.106181483267769 0.03
1.119838044789593 0.03
1.133494606311417 0.03
1.147151167833242 0.03
1.160807729355066 0.05
1.17446429087689 0.05
1.188120852398714 0.06
1.201777413920539 0.06
1.215433975442363 0.06
1.229090536964187 0.06
1.242747098486012 0.06
1.256403660007836 0.06
1.27006022152966 0.06
1.283716783051485 0.06
1.297373344573309 0.07000000000000001
1.311029906095133 0.08
1.324686467616957 0.08
1.338343029138782 0.08
1.351999590660606 0.09
1.36565615218243 0.09
1.379312713704255 0.1
1.392969275226079 0.1
1.406625836747903 0.1
1.420282398269728 0.1
1.433938959791552 0.11
1.447595521313376 0.11
1.461252082835201 0.11
1.474908644357025 0.13
1.488565205878849 0.14
1.502221767400674 0.16
1.515878328922498 0.17
1.529534890444322 0.18
1.543191451966146 0.18
1.556848013487971 0.18
1.570504575009795 0.18
1.584161136531619 0.18
1.597817698053444 0.19
1.611474259575268 0.19
1.625130821097092 0.2
1.638787382618916 0.2
1.652443944140741 0.22
1.666100505662565 0.22
1.679757067184389 0.22
1.693413628706214 0.22
1.707070190228038 0.23
1.720726751749862 0.23
1.734383313271687 0.25
1.748039874793511 0.26
1.761696436315335 0.26
1.775352997837159 0.26
1.789009559358984 0.26
1.802666120880808 0.26
1.816322682402632 0.26
1.829979243924457 0.27
1.843635805446281 0.29
1.857292366968105 0.29
1.87094892848993 0.3
1.884605490011754 0.32
1.898262051533578 0.33
1.911918613055402 0.34
1.925575174577227 0.34
1.939231736099051 0.34
1.952888297620876 0.34
1.9665448591427 0.34
1.980201420664524 0.34
1.993857982186348 0.35
2.007514543708173 0.35
2.021171105229997 0.35
2.034827666751821 0.35
2.048484228273646 0.36
2.06214078979547 0.36
2.075797351317294 0.37
2.089453912839118 0.4
2.103110474360943 0.4
2.116767035882767 0.4
2.130423597404592 0.4
2.144080158926416 0.41
2.15773672044824 0.42
2.171393281970064 0.42
2.185049843491889 0.43
2.198706405013713 0.45
2.212362966535537 0.45
2.226019528057361 0.45
2.239676089579186 0.45
2.25333265110101 0.45
2.266989212622835 0.45
2.280645774144659 0.45
2.294302335666483 0.45
2.307958897188307 0.45
2.321615458710132 0.46
2.335272020231956 0.46
2.34892858175378 0.46
2.362585143275604 0.46
2.376241704797429 0.47
2.389898266319253 0.48
2.403554827841077 0.49
2.417211389362902 0.49
2.430867950884726 0.49
2.44452451240655 0.5
2.458181073928375 0.5
2.471837635450199 0.51
2.485494196972023 0.51
2.499150758493848 0.51
2.512807320015672 0.51
2.526463881537496 0.51
2.54012044305932 0.51
2.553777004581145 0.52
2.567433566102969 0.53
2.581090127624794 0.53
2.594746689146618 0.53
2.608403250668442 0.54
2.622059812190266 0.54
2.635716373712091 0.54
2.649372935233915 0.54
2.663029496755739 0.54
2.676686058277563 0.54
2.690342619799388 0.54
2.703999181321212 0.55
2.717655742843037 0.55
2.731312304364861 0.55
2.744968865886685 0.55
2.758625427408509 0.55
2.772281988930334 0.55
2.785938550452158 0.55
2.799595111973982 0.55
2.813251673495806 0.5600000000000001
2.826908235017631 0.57
2.840564796539455 0.59
2.85422135806128 0.59
2.867877919583104 0.6
2.881534481104928 0.6
2.895191042626752 0.6
2.908847604148577 0.6
2.922504165670401 0.61
2.936160727192225 0.61
2.94981728871405 0.62
2.963473850235874 0.63
2.977130411757698 0.64
2.990786973279523 0.64
3.004443534801347 0.64
3.018100096323171 0.66
3.031756657844996 0.66
3.04541321936682 0.66
3.059069780888644 0.67
3.072726342410468 0.67
3.086382903932293 0.67
3.100039465454117 0.67
3.113696026975941 0.67
3.127352588497765 0.67
3.14100915001959 0.67
3.154665711541414 0.67
3.168322273063239 0.67
3.181978834585063 0.67
3.195635396106887 0.7
3.209291957628711 0.7
3.222948519150536 0.7
3.23660508067236 0.7
3.250261642194184 0.7
3.263918203716008 0.7
3.277574765237833 0.71
3.291231326759657 0.72
3.304887888281482 0.72
3.318544449803306 0.72
3.33220101132513 0.72
3.345857572846954 0.72
3.359514134368779 0.72
3.373170695890603 0.72
3.386827257412427 0.72
3.400483818934251 0.72
3.414140380456076 0.72
3.4277969419779 0.73
3.441453503499725 0.73
3.455110065021549 0.73
3.468766626543373 0.73
3.482423188065198 0.73
3.496079749587022 0.73
3.509736311108846 0.73
3.52339287263067 0.73
3.537049434152495 0.73
3.550705995674319 0.73
3.564362557196143 0.74
3.578019118717968 0.74
3.591675680239792 0.74
3.605332241761616 0.74
3.618988803283441 0.74
3.632645364805265 0.74
3.646301926327089 0.74
3.659958487848913 0.74
3.673615049370738 0.74
3.687271610892562 0.74
3.700928172414386 0.74
3.714584733936211 0.75
3.728241295458035 0.75
3.741897856979859 0.75
3.755554418501684 0.75
3.769210980023508 0.75
3.782867541545332 0.76
3.796524103067156 0.76
3.810180664588981 0.76
3.823837226110805 0.76
3.837493787632629 0.76
3.851150349154453 0.76
3.864806910676278 0.76
3.878463472198102 0.76
3.892120033719927 0.76
3.905776595241751 0.76
3.919433156763575 0.76
3.933089718285399 0.76
3.946746279807224 0.76
3.960402841329048 0.76
3.974059402850872 0.76
3.987715964372697 0.76
4.001372525894521 0.76
4.015029087416346 0.76
4.028685648938169 0.76
4.042342210459994 0.76
4.055998771981818 0.76
4.069655333503643 0.76
4.083311895025467 0.76
4.096968456547291 0.76
4.110625018069116 0.76
4.12428157959094 0.76
4.137938141112764 0.76
4.151594702634588 0.76
4.165251264156413 0.76
4.178907825678237 0.76
4.192564387200061 0.76
4.206220948721885 0.76
4.21987751024371 0.76
4.233534071765535 0.76
4.247190633287358 0.76
4.260847194809183 0.76
4.274503756331007 0.76
4.288160317852832 0.76
4.301816879374655 0.76
4.31547344089648 0.77
4.329130002418304 0.77
4.342786563940129 0.77
4.356443125461952 0.77
4.370099686983777 0.77
4.383756248505602 0.77
4.397412810027426 0.77
4.41106937154925 0.77
4.424725933071074 0.77
4.438382494592899 0.77
4.452039056114723 0.77
4.465695617636547 0.77
4.479352179158371 0.77
4.493008740680196 0.77
4.50666530220202 0.77
4.520321863723845 0.77
4.533978425245669 0.77
4.547634986767493 0.77
4.561291548289318 0.77
4.574948109811142 0.77
4.588604671332966 0.77
4.60226123285479 0.77
4.615917794376615 0.77
4.629574355898439 0.77
4.643230917420263 0.77
4.656887478942087 0.77
4.670544040463912 0.77
4.684200601985737 0.77
4.69785716350756 0.77
4.711513725029385 0.77
4.725170286551209 0.77
4.738826848073034 0.77
4.752483409594857 0.77
4.766139971116682 0.77
4.779796532638506 0.77
4.793453094160331 0.77
4.807109655682154 0.77
4.820766217203979 0.77
4.834422778725804 0.77
4.848079340247628 0.77
4.861735901769452 0.77
4.875392463291276 0.77
4.889049024813101 0.77
4.902705586334925 0.77
4.916362147856749 0.77
4.930018709378573 0.77
4.943675270900398 0.77
4.957331832422223 0.77
4.970988393944047 0.77
4.984644955465871 0.77
4.998301516987695 0.77
5.01195807850952 0.77
5.025614640031344 0.77
5.039271201553168 0.77
5.052927763074992 0.77
5.066584324596817 0.77
5.080240886118641 0.77
5.093897447640465 0.77
5.10755400916229 0.77
5.121210570684114 0.77
5.134867132205939 0.77
5.148523693727762 0.77
5.162180255249587 0.77
5.175836816771411 0.77
5.189493378293236 0.77
5.203149939815059 0.77
5.216806501336884 0.77
5.230463062858708 0.77
5.244119624380533 0.77
5.257776185902357 0.77
5.271432747424181 0.77
5.285089308946006 0.77
5.29874587046783 0.77
5.312402431989654 0.77
5.326058993511478 0.77
5.339715555033303 0.77
5.353372116555127 0.77
5.367028678076951 0.77
5.380685239598775 0.77
5.3943418011206 0.77
5.407998362642425 0.77
5.421654924164248 0.77
5.435311485686073 0.77
5.448968047207897 0.77
5.462624608729722 0.77
5.476281170251546 0.77
5.48993773177337 0.77
5.503594293295194 0.77
5.517250854817019 0.77
5.530907416338843 0.77
5.544563977860667 0.77
5.558220539382492 0.77
5.571877100904316 0.77
5.585533662426141 0.77
5.599190223947964 0.77
5.612846785469789 0.77
5.626503346991613 0.77
5.640159908513438 0.77
5.653816470035261 0.77
5.667473031557086 0.77
5.681129593078911 0.77
5.694786154600735 0.77
5.708442716122559 0.77
5.722099277644383 0.77
5.735755839166208 0.77
5.749412400688032 0.77
5.763068962209856 0.77
5.77672552373168 0.77
5.790382085253505 0.77
5.804038646775329 0.77
5.817695208297153 0.77
5.831351769818978 0.77
5.845008331340802 0.77
5.858664892862627 0.77
5.87232145438445 0.77
5.885978015906275 0.77
5.899634577428099 0.77
5.913291138949924 0.77
5.926947700471748 0.77
5.940604261993572 0.77
5.954260823515396 0.77
5.967917385037221 0.77
5.981573946559045 0.77
5.995230508080869 0.77
6.008887069602694 0.77
6.022543631124518 0.77
6.036200192646342 0.77
6.049856754168166 0.77
6.063513315689991 0.77
6.077169877211815 0.77
6.09082643873364 0.77
6.104483000255463 0.77
6.118139561777288 0.77
6.131796123299113 0.77
6.145452684820937 0.77
6.159109246342761 0.77
6.172765807864585 0.77
6.18642236938641 0.77
6.200078930908234 0.77
6.213735492430058 0.77
6.227392053951882 0.77
6.241048615473707 0.77
6.254705176995531 0.77
6.268361738517355 0.77
6.28201830003918 0.77
6.295674861561004 0.77
6.309331423082829 0.77
6.322987984604652 0.77
6.336644546126477 0.77
6.350301107648301 0.77
6.363957669170126 0.77
6.377614230691949 0.77
6.391270792213774 0.77
6.404927353735598 0.77
6.418583915257423 0.77
6.432240476779247 0.77
6.445897038301071 0.77
6.459553599822896 0.77
6.47321016134472 0.77
6.486866722866544 0.77
6.500523284388368 0.77
6.514179845910193 0.77
6.527836407432017 0.77
6.541492968953842 0.77
6.555149530475665 0.77
6.56880609199749 0.77
6.582462653519315 0.77
6.596119215041139 0.77
6.609775776562963 0.77
6.623432338084787 0.77
6.637088899606612 0.77
6.650745461128436 0.77
6.66440202265026 0.77
6.678058584172084 0.77
6.691715145693909 0.77
6.705371707215734 0.77
6.719028268737557 0.77
6.732684830259382 0.77
6.746341391781206 0.77
6.759997953303031 0.77
6.773654514824854 0.77
6.787311076346679 0.77
6.800967637868503 0.77
6.814624199390328 0.77
  };
\addlegendentry{ParDyk};
\addplot[const plot,color=teal,mark=star,mark repeat=40,mark phase=50] table {
0 0.07000000000000001
0.0136565615218243 0.09
0.02731312304364861 0.1
0.04096968456547291 0.1
0.05462624608729721 0.1
0.06828280760912152 0.1
0.08193936913094582 0.1
0.09559593065277013 0.11
0.1092524921745944 0.12
0.1229090536964187 0.13
0.136565615218243 0.13
0.1502221767400673 0.14
0.1638787382618916 0.15
0.177535299783716 0.17
0.1911918613055403 0.18
0.2048484228273645 0.2
0.2185049843491889 0.21
0.2321615458710132 0.22
0.2458181073928375 0.23
0.2594746689146618 0.23
0.2731312304364861 0.24
0.2867877919583104 0.25
0.3004443534801347 0.25
0.314100915001959 0.25
0.3277574765237833 0.25
0.3414140380456076 0.26
0.3550705995674319 0.26
0.3687271610892562 0.27
0.3823837226110805 0.27
0.3960402841329048 0.27
0.4096968456547291 0.28
0.4233534071765534 0.28
0.4370099686983777 0.28
0.450666530220202 0.28
0.4643230917420264 0.29
0.4779796532638506 0.29
0.4916362147856749 0.3
0.5052927763074993 0.33
0.5189493378293235 0.33
0.5326058993511479 0.33
0.5462624608729721 0.34
0.5599190223947964 0.34
0.5735755839166208 0.34
0.587232145438445 0.34
0.6008887069602693 0.35
0.6145452684820937 0.35
0.6282018300039179 0.35
0.6418583915257423 0.35
0.6555149530475666 0.37
0.6691715145693908 0.37
0.6828280760912152 0.38
0.6964846376130395 0.39
0.7101411991348638 0.4
0.7237977606566881 0.4
0.7374543221785124 0.4
0.7511108837003367 0.41
0.764767445222161 0.41
0.7784240067439853 0.43
0.7920805682658096 0.43
0.8057371297876339 0.43
0.8193936913094582 0.44
0.8330502528312825 0.44
0.8467068143531068 0.46
0.8603633758749312 0.46
0.8740199373967554 0.46
0.8876764989185797 0.46
0.9013330604404041 0.47
0.9149896219622283 0.48
0.9286461834840527 0.48
0.942302745005877 0.49
0.9559593065277012 0.5
0.9696158680495256 0.51
0.9832724295713499 0.51
0.9969289910931741 0.51
1.010585552614999 0.52
1.024242114136823 0.54
1.037898675658647 0.54
1.051555237180471 0.55
1.065211798702296 0.55
1.07886836022412 0.55
1.092524921745944 0.55
1.106181483267769 0.5600000000000001
1.119838044789593 0.5600000000000001
1.133494606311417 0.5600000000000001
1.147151167833242 0.5600000000000001
1.160807729355066 0.5600000000000001
1.17446429087689 0.58
1.188120852398714 0.58
1.201777413920539 0.58
1.215433975442363 0.58
1.229090536964187 0.58
1.242747098486012 0.58
1.256403660007836 0.58
1.27006022152966 0.58
1.283716783051485 0.58
1.297373344573309 0.58
1.311029906095133 0.58
1.324686467616957 0.59
1.338343029138782 0.59
1.351999590660606 0.6
1.36565615218243 0.61
1.379312713704255 0.61
1.392969275226079 0.61
1.406625836747903 0.61
1.420282398269728 0.61
1.433938959791552 0.61
1.447595521313376 0.61
1.461252082835201 0.61
1.474908644357025 0.62
1.488565205878849 0.63
1.502221767400674 0.63
1.515878328922498 0.64
1.529534890444322 0.64
1.543191451966146 0.65
1.556848013487971 0.65
1.570504575009795 0.66
1.584161136531619 0.66
1.597817698053444 0.67
1.611474259575268 0.67
1.625130821097092 0.67
1.638787382618916 0.67
1.652443944140741 0.6800000000000001
1.666100505662565 0.6800000000000001
1.679757067184389 0.6800000000000001
1.693413628706214 0.6800000000000001
1.707070190228038 0.6800000000000001
1.720726751749862 0.6800000000000001
1.734383313271687 0.6800000000000001
1.748039874793511 0.69
1.761696436315335 0.7
1.775352997837159 0.7
1.789009559358984 0.7
1.802666120880808 0.72
1.816322682402632 0.72
1.829979243924457 0.72
1.843635805446281 0.72
1.857292366968105 0.72
1.87094892848993 0.72
1.884605490011754 0.72
1.898262051533578 0.72
1.911918613055402 0.72
1.925575174577227 0.72
1.939231736099051 0.72
1.952888297620876 0.72
1.9665448591427 0.72
1.980201420664524 0.72
1.993857982186348 0.73
2.007514543708173 0.73
2.021171105229997 0.73
2.034827666751821 0.73
2.048484228273646 0.73
2.06214078979547 0.73
2.075797351317294 0.73
2.089453912839118 0.73
2.103110474360943 0.73
2.116767035882767 0.74
2.130423597404592 0.74
2.144080158926416 0.74
2.15773672044824 0.74
2.171393281970064 0.74
2.185049843491889 0.74
2.198706405013713 0.74
2.212362966535537 0.75
2.226019528057361 0.75
2.239676089579186 0.75
2.25333265110101 0.75
2.266989212622835 0.75
2.280645774144659 0.75
2.294302335666483 0.75
2.307958897188307 0.76
2.321615458710132 0.77
2.335272020231956 0.77
2.34892858175378 0.77
2.362585143275604 0.77
2.376241704797429 0.77
2.389898266319253 0.77
2.403554827841077 0.77
2.417211389362902 0.77
2.430867950884726 0.77
2.44452451240655 0.77
2.458181073928375 0.77
2.471837635450199 0.77
2.485494196972023 0.77
2.499150758493848 0.77
2.512807320015672 0.77
2.526463881537496 0.77
2.54012044305932 0.77
2.553777004581145 0.78
2.567433566102969 0.78
2.581090127624794 0.78
2.594746689146618 0.78
2.608403250668442 0.78
2.622059812190266 0.78
2.635716373712091 0.78
2.649372935233915 0.79
2.663029496755739 0.79
2.676686058277563 0.8
2.690342619799388 0.8
2.703999181321212 0.8100000000000001
2.717655742843037 0.8100000000000001
2.731312304364861 0.8100000000000001
2.744968865886685 0.8100000000000001
2.758625427408509 0.8100000000000001
2.772281988930334 0.8100000000000001
2.785938550452158 0.83
2.799595111973982 0.83
2.813251673495806 0.83
2.826908235017631 0.84
2.840564796539455 0.84
2.85422135806128 0.84
2.867877919583104 0.84
2.881534481104928 0.86
2.895191042626752 0.86
2.908847604148577 0.86
2.922504165670401 0.86
2.936160727192225 0.86
2.94981728871405 0.86
2.963473850235874 0.86
2.977130411757698 0.86
2.990786973279523 0.86
3.004443534801347 0.86
3.018100096323171 0.86
3.031756657844996 0.86
3.04541321936682 0.86
3.059069780888644 0.87
3.072726342410468 0.87
3.086382903932293 0.87
3.100039465454117 0.87
3.113696026975941 0.87
3.127352588497765 0.87
3.14100915001959 0.87
3.154665711541414 0.87
3.168322273063239 0.87
3.181978834585063 0.87
3.195635396106887 0.87
3.209291957628711 0.88
3.222948519150536 0.88
3.23660508067236 0.88
3.250261642194184 0.89
3.263918203716008 0.89
3.277574765237833 0.89
3.291231326759657 0.89
3.304887888281482 0.89
3.318544449803306 0.89
3.33220101132513 0.89
3.345857572846954 0.89
3.359514134368779 0.89
3.373170695890603 0.89
3.386827257412427 0.89
3.400483818934251 0.89
3.414140380456076 0.89
3.4277969419779 0.89
3.441453503499725 0.9
3.455110065021549 0.9
3.468766626543373 0.9
3.482423188065198 0.9
3.496079749587022 0.9
3.509736311108846 0.9
3.52339287263067 0.9
3.537049434152495 0.9
3.550705995674319 0.9
3.564362557196143 0.9
3.578019118717968 0.9
3.591675680239792 0.9
3.605332241761616 0.9
3.618988803283441 0.9
3.632645364805265 0.9
3.646301926327089 0.9
3.659958487848913 0.9
3.673615049370738 0.9
3.687271610892562 0.91
3.700928172414386 0.91
3.714584733936211 0.91
3.728241295458035 0.91
3.741897856979859 0.91
3.755554418501684 0.91
3.769210980023508 0.91
3.782867541545332 0.91
3.796524103067156 0.91
3.810180664588981 0.91
3.823837226110805 0.91
3.837493787632629 0.92
3.851150349154453 0.92
3.864806910676278 0.92
3.878463472198102 0.92
3.892120033719927 0.92
3.905776595241751 0.92
3.919433156763575 0.92
3.933089718285399 0.92
3.946746279807224 0.92
3.960402841329048 0.92
3.974059402850872 0.92
3.987715964372697 0.92
4.001372525894521 0.92
4.015029087416346 0.92
4.028685648938169 0.92
4.042342210459994 0.92
4.055998771981818 0.92
4.069655333503643 0.92
4.083311895025467 0.92
4.096968456547291 0.92
4.110625018069116 0.92
4.12428157959094 0.92
4.137938141112764 0.92
4.151594702634588 0.92
4.165251264156413 0.92
4.178907825678237 0.92
4.192564387200061 0.92
4.206220948721885 0.92
4.21987751024371 0.92
4.233534071765535 0.92
4.247190633287358 0.92
4.260847194809183 0.92
4.274503756331007 0.92
4.288160317852832 0.92
4.301816879374655 0.92
4.31547344089648 0.92
4.329130002418304 0.92
4.342786563940129 0.92
4.356443125461952 0.92
4.370099686983777 0.92
4.383756248505602 0.92
4.397412810027426 0.92
4.41106937154925 0.92
4.424725933071074 0.92
4.438382494592899 0.92
4.452039056114723 0.92
4.465695617636547 0.92
4.479352179158371 0.92
4.493008740680196 0.92
4.50666530220202 0.92
4.520321863723845 0.92
4.533978425245669 0.92
4.547634986767493 0.92
4.561291548289318 0.92
4.574948109811142 0.92
4.588604671332966 0.92
4.60226123285479 0.92
4.615917794376615 0.92
4.629574355898439 0.92
4.643230917420263 0.92
4.656887478942087 0.92
4.670544040463912 0.92
4.684200601985737 0.92
4.69785716350756 0.92
4.711513725029385 0.92
4.725170286551209 0.92
4.738826848073034 0.92
4.752483409594857 0.92
4.766139971116682 0.92
4.779796532638506 0.92
4.793453094160331 0.92
4.807109655682154 0.92
4.820766217203979 0.92
4.834422778725804 0.92
4.848079340247628 0.92
4.861735901769452 0.92
4.875392463291276 0.92
4.889049024813101 0.92
4.902705586334925 0.92
4.916362147856749 0.92
4.930018709378573 0.92
4.943675270900398 0.92
4.957331832422223 0.92
4.970988393944047 0.92
4.984644955465871 0.92
4.998301516987695 0.92
5.01195807850952 0.92
5.025614640031344 0.92
5.039271201553168 0.92
5.052927763074992 0.92
5.066584324596817 0.92
5.080240886118641 0.92
5.093897447640465 0.92
5.10755400916229 0.92
5.121210570684114 0.92
5.134867132205939 0.92
5.148523693727762 0.92
5.162180255249587 0.92
5.175836816771411 0.92
5.189493378293236 0.92
5.203149939815059 0.92
5.216806501336884 0.92
5.230463062858708 0.92
5.244119624380533 0.92
5.257776185902357 0.92
5.271432747424181 0.92
5.285089308946006 0.92
5.29874587046783 0.92
5.312402431989654 0.92
5.326058993511478 0.92
5.339715555033303 0.92
5.353372116555127 0.92
5.367028678076951 0.92
5.380685239598775 0.92
5.3943418011206 0.92
5.407998362642425 0.92
5.421654924164248 0.92
5.435311485686073 0.92
5.448968047207897 0.92
5.462624608729722 0.92
5.476281170251546 0.92
5.48993773177337 0.92
5.503594293295194 0.92
5.517250854817019 0.92
5.530907416338843 0.92
5.544563977860667 0.92
5.558220539382492 0.92
5.571877100904316 0.92
5.585533662426141 0.92
5.599190223947964 0.92
5.612846785469789 0.92
5.626503346991613 0.92
5.640159908513438 0.92
5.653816470035261 0.92
5.667473031557086 0.92
5.681129593078911 0.92
5.694786154600735 0.92
5.708442716122559 0.92
5.722099277644383 0.92
5.735755839166208 0.92
5.749412400688032 0.92
5.763068962209856 0.92
5.77672552373168 0.92
5.790382085253505 0.92
5.804038646775329 0.92
5.817695208297153 0.92
5.831351769818978 0.92
5.845008331340802 0.92
5.858664892862627 0.92
5.87232145438445 0.92
5.885978015906275 0.92
5.899634577428099 0.92
5.913291138949924 0.92
5.926947700471748 0.92
5.940604261993572 0.92
5.954260823515396 0.92
5.967917385037221 0.92
5.981573946559045 0.92
5.995230508080869 0.92
6.008887069602694 0.92
6.022543631124518 0.92
6.036200192646342 0.92
6.049856754168166 0.92
6.063513315689991 0.92
6.077169877211815 0.92
6.09082643873364 0.92
6.104483000255463 0.92
6.118139561777288 0.92
6.131796123299113 0.92
6.145452684820937 0.92
6.159109246342761 0.92
6.172765807864585 0.92
6.18642236938641 0.92
6.200078930908234 0.92
6.213735492430058 0.92
6.227392053951882 0.92
6.241048615473707 0.92
6.254705176995531 0.92
6.268361738517355 0.92
6.28201830003918 0.92
6.295674861561004 0.92
6.309331423082829 0.92
6.322987984604652 0.92
6.336644546126477 0.92
6.350301107648301 0.92
6.363957669170126 0.92
6.377614230691949 0.92
6.391270792213774 0.92
6.404927353735598 0.92
6.418583915257423 0.92
6.432240476779247 0.92
6.445897038301071 0.92
6.459553599822896 0.92
6.47321016134472 0.92
6.486866722866544 0.92
6.500523284388368 0.92
6.514179845910193 0.92
6.527836407432017 0.92
6.541492968953842 0.92
6.555149530475665 0.92
6.56880609199749 0.92
6.582462653519315 0.92
6.596119215041139 0.92
6.609775776562963 0.92
6.623432338084787 0.92
6.637088899606612 0.92
6.650745461128436 0.92
6.66440202265026 0.92
6.678058584172084 0.92
6.691715145693909 0.92
6.705371707215734 0.92
6.719028268737557 0.92
6.732684830259382 0.92
6.746341391781206 0.92
6.759997953303031 0.92
6.773654514824854 0.92
6.787311076346679 0.92
6.800967637868503 0.92
6.814624199390328 0.92
  };
\addlegendentry{hCycP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
0 0
0.0136565615218243 0
0.02731312304364861 0
0.04096968456547291 0
0.05462624608729721 0
0.06828280760912152 0
0.08193936913094582 0
0.09559593065277013 0
0.1092524921745944 0
0.1229090536964187 0
0.136565615218243 0
0.1502221767400673 0
0.1638787382618916 0
0.177535299783716 0
0.1911918613055403 0
0.2048484228273645 0
0.2185049843491889 0
0.2321615458710132 0
0.2458181073928375 0
0.2594746689146618 0
0.2731312304364861 0
0.2867877919583104 0
0.3004443534801347 0
0.314100915001959 0
0.3277574765237833 0
0.3414140380456076 0
0.3550705995674319 0
0.3687271610892562 0
0.3823837226110805 0
0.3960402841329048 0
0.4096968456547291 0
0.4233534071765534 0
0.4370099686983777 0
0.450666530220202 0
0.4643230917420264 0
0.4779796532638506 0
0.4916362147856749 0
0.5052927763074993 0
0.5189493378293235 0
0.5326058993511479 0
0.5462624608729721 0
0.5599190223947964 0
0.5735755839166208 0
0.587232145438445 0
0.6008887069602693 0
0.6145452684820937 0
0.6282018300039179 0
0.6418583915257423 0
0.6555149530475666 0
0.6691715145693908 0
0.6828280760912152 0
0.6964846376130395 0
0.7101411991348638 0
0.7237977606566881 0
0.7374543221785124 0
0.7511108837003367 0
0.764767445222161 0
0.7784240067439853 0
0.7920805682658096 0
0.8057371297876339 0
0.8193936913094582 0
0.8330502528312825 0
0.8467068143531068 0
0.8603633758749312 0
0.8740199373967554 0
0.8876764989185797 0
0.9013330604404041 0
0.9149896219622283 0
0.9286461834840527 0
0.942302745005877 0
0.9559593065277012 0
0.9696158680495256 0
0.9832724295713499 0
0.9969289910931741 0
1.010585552614999 0
1.024242114136823 0
1.037898675658647 0
1.051555237180471 0
1.065211798702296 0
1.07886836022412 0
1.092524921745944 0
1.106181483267769 0
1.119838044789593 0
1.133494606311417 0
1.147151167833242 0
1.160807729355066 0
1.17446429087689 0
1.188120852398714 0
1.201777413920539 0
1.215433975442363 0
1.229090536964187 0
1.242747098486012 0
1.256403660007836 0
1.27006022152966 0
1.283716783051485 0
1.297373344573309 0
1.311029906095133 0
1.324686467616957 0
1.338343029138782 0
1.351999590660606 0
1.36565615218243 0
1.379312713704255 0
1.392969275226079 0
1.406625836747903 0
1.420282398269728 0
1.433938959791552 0
1.447595521313376 0
1.461252082835201 0
1.474908644357025 0
1.488565205878849 0
1.502221767400674 0
1.515878328922498 0
1.529534890444322 0
1.543191451966146 0
1.556848013487971 0
1.570504575009795 0
1.584161136531619 0
1.597817698053444 0
1.611474259575268 0
1.625130821097092 0
1.638787382618916 0
1.652443944140741 0
1.666100505662565 0
1.679757067184389 0
1.693413628706214 0
1.707070190228038 0
1.720726751749862 0
1.734383313271687 0
1.748039874793511 0
1.761696436315335 0
1.775352997837159 0
1.789009559358984 0
1.802666120880808 0
1.816322682402632 0
1.829979243924457 0
1.843635805446281 0
1.857292366968105 0
1.87094892848993 0
1.884605490011754 0
1.898262051533578 0
1.911918613055402 0
1.925575174577227 0
1.939231736099051 0
1.952888297620876 0
1.9665448591427 0
1.980201420664524 0
1.993857982186348 0
2.007514543708173 0
2.021171105229997 0
2.034827666751821 0
2.048484228273646 0
2.06214078979547 0
2.075797351317294 0
2.089453912839118 0
2.103110474360943 0
2.116767035882767 0
2.130423597404592 0
2.144080158926416 0
2.15773672044824 0
2.171393281970064 0
2.185049843491889 0
2.198706405013713 0
2.212362966535537 0
2.226019528057361 0
2.239676089579186 0
2.25333265110101 0
2.266989212622835 0
2.280645774144659 0
2.294302335666483 0
2.307958897188307 0
2.321615458710132 0
2.335272020231956 0
2.34892858175378 0
2.362585143275604 0
2.376241704797429 0
2.389898266319253 0
2.403554827841077 0
2.417211389362902 0
2.430867950884726 0
2.44452451240655 0
2.458181073928375 0
2.471837635450199 0
2.485494196972023 0
2.499150758493848 0
2.512807320015672 0
2.526463881537496 0
2.54012044305932 0
2.553777004581145 0
2.567433566102969 0
2.581090127624794 0
2.594746689146618 0
2.608403250668442 0
2.622059812190266 0
2.635716373712091 0
2.649372935233915 0
2.663029496755739 0
2.676686058277563 0
2.690342619799388 0
2.703999181321212 0
2.717655742843037 0
2.731312304364861 0
2.744968865886685 0
2.758625427408509 0
2.772281988930334 0
2.785938550452158 0
2.799595111973982 0
2.813251673495806 0
2.826908235017631 0
2.840564796539455 0
2.85422135806128 0
2.867877919583104 0
2.881534481104928 0
2.895191042626752 0
2.908847604148577 0
2.922504165670401 0
2.936160727192225 0
2.94981728871405 0
2.963473850235874 0
2.977130411757698 0
2.990786973279523 0
3.004443534801347 0
3.018100096323171 0
3.031756657844996 0
3.04541321936682 0
3.059069780888644 0
3.072726342410468 0
3.086382903932293 0
3.100039465454117 0
3.113696026975941 0
3.127352588497765 0
3.14100915001959 0
3.154665711541414 0
3.168322273063239 0
3.181978834585063 0
3.195635396106887 0
3.209291957628711 0
3.222948519150536 0
3.23660508067236 0
3.250261642194184 0
3.263918203716008 0
3.277574765237833 0
3.291231326759657 0
3.304887888281482 0
3.318544449803306 0
3.33220101132513 0
3.345857572846954 0
3.359514134368779 0
3.373170695890603 0
3.386827257412427 0
3.400483818934251 0
3.414140380456076 0
3.4277969419779 0
3.441453503499725 0
3.455110065021549 0
3.468766626543373 0
3.482423188065198 0
3.496079749587022 0
3.509736311108846 0
3.52339287263067 0
3.537049434152495 0
3.550705995674319 0
3.564362557196143 0
3.578019118717968 0
3.591675680239792 0
3.605332241761616 0
3.618988803283441 0
3.632645364805265 0
3.646301926327089 0
3.659958487848913 0
3.673615049370738 0
3.687271610892562 0
3.700928172414386 0
3.714584733936211 0
3.728241295458035 0
3.741897856979859 0
3.755554418501684 0
3.769210980023508 0
3.782867541545332 0
3.796524103067156 0
3.810180664588981 0
3.823837226110805 0
3.837493787632629 0
3.851150349154453 0
3.864806910676278 0
3.878463472198102 0
3.892120033719927 0
3.905776595241751 0
3.919433156763575 0
3.933089718285399 0
3.946746279807224 0
3.960402841329048 0
3.974059402850872 0
3.987715964372697 0
4.001372525894521 0
4.015029087416346 0
4.028685648938169 0
4.042342210459994 0
4.055998771981818 0
4.069655333503643 0
4.083311895025467 0
4.096968456547291 0
4.110625018069116 0
4.12428157959094 0
4.137938141112764 0
4.151594702634588 0
4.165251264156413 0
4.178907825678237 0
4.192564387200061 0
4.206220948721885 0
4.21987751024371 0
4.233534071765535 0
4.247190633287358 0
4.260847194809183 0.01
4.274503756331007 0.01
4.288160317852832 0.01
4.301816879374655 0.01
4.31547344089648 0.01
4.329130002418304 0.01
4.342786563940129 0.01
4.356443125461952 0.01
4.370099686983777 0.01
4.383756248505602 0.01
4.397412810027426 0.01
4.41106937154925 0.01
4.424725933071074 0.01
4.438382494592899 0.01
4.452039056114723 0.01
4.465695617636547 0.01
4.479352179158371 0.01
4.493008740680196 0.01
4.50666530220202 0.01
4.520321863723845 0.01
4.533978425245669 0.01
4.547634986767493 0.01
4.561291548289318 0.01
4.574948109811142 0.01
4.588604671332966 0.01
4.60226123285479 0.01
4.615917794376615 0.01
4.629574355898439 0.01
4.643230917420263 0.01
4.656887478942087 0.01
4.670544040463912 0.01
4.684200601985737 0.01
4.69785716350756 0.01
4.711513725029385 0.01
4.725170286551209 0.01
4.738826848073034 0.01
4.752483409594857 0.01
4.766139971116682 0.01
4.779796532638506 0.01
4.793453094160331 0.01
4.807109655682154 0.01
4.820766217203979 0.01
4.834422778725804 0.01
4.848079340247628 0.01
4.861735901769452 0.01
4.875392463291276 0.01
4.889049024813101 0.01
4.902705586334925 0.01
4.916362147856749 0.01
4.930018709378573 0.01
4.943675270900398 0.01
4.957331832422223 0.01
4.970988393944047 0.01
4.984644955465871 0.01
4.998301516987695 0.01
5.01195807850952 0.01
5.025614640031344 0.01
5.039271201553168 0.01
5.052927763074992 0.01
5.066584324596817 0.01
5.080240886118641 0.01
5.093897447640465 0.01
5.10755400916229 0.01
5.121210570684114 0.01
5.134867132205939 0.01
5.148523693727762 0.01
5.162180255249587 0.01
5.175836816771411 0.01
5.189493378293236 0.01
5.203149939815059 0.01
5.216806501336884 0.01
5.230463062858708 0.01
5.244119624380533 0.01
5.257776185902357 0.01
5.271432747424181 0.01
5.285089308946006 0.01
5.29874587046783 0.01
5.312402431989654 0.01
5.326058993511478 0.01
5.339715555033303 0.01
5.353372116555127 0.01
5.367028678076951 0.01
5.380685239598775 0.01
5.3943418011206 0.01
5.407998362642425 0.01
5.421654924164248 0.01
5.435311485686073 0.01
5.448968047207897 0.01
5.462624608729722 0.01
5.476281170251546 0.01
5.48993773177337 0.01
5.503594293295194 0.01
5.517250854817019 0.01
5.530907416338843 0.01
5.544563977860667 0.02
5.558220539382492 0.02
5.571877100904316 0.02
5.585533662426141 0.02
5.599190223947964 0.02
5.612846785469789 0.02
5.626503346991613 0.02
5.640159908513438 0.02
5.653816470035261 0.02
5.667473031557086 0.02
5.681129593078911 0.02
5.694786154600735 0.02
5.708442716122559 0.02
5.722099277644383 0.02
5.735755839166208 0.02
5.749412400688032 0.02
5.763068962209856 0.02
5.77672552373168 0.02
5.790382085253505 0.02
5.804038646775329 0.02
5.817695208297153 0.02
5.831351769818978 0.03
5.845008331340802 0.03
5.858664892862627 0.03
5.87232145438445 0.03
5.885978015906275 0.03
5.899634577428099 0.03
5.913291138949924 0.03
5.926947700471748 0.03
5.940604261993572 0.03
5.954260823515396 0.03
5.967917385037221 0.03
5.981573946559045 0.03
5.995230508080869 0.03
6.008887069602694 0.03
6.022543631124518 0.03
6.036200192646342 0.03
6.049856754168166 0.03
6.063513315689991 0.03
6.077169877211815 0.03
6.09082643873364 0.03
6.104483000255463 0.03
6.118139561777288 0.03
6.131796123299113 0.03
6.145452684820937 0.03
6.159109246342761 0.03
6.172765807864585 0.03
6.18642236938641 0.03
6.200078930908234 0.03
6.213735492430058 0.03
6.227392053951882 0.03
6.241048615473707 0.03
6.254705176995531 0.03
6.268361738517355 0.03
6.28201830003918 0.03
6.295674861561004 0.03
6.309331423082829 0.03
6.322987984604652 0.03
6.336644546126477 0.03
6.350301107648301 0.03
6.363957669170126 0.03
6.377614230691949 0.03
6.391270792213774 0.03
6.404927353735598 0.03
6.418583915257423 0.03
6.432240476779247 0.03
6.445897038301071 0.03
6.459553599822896 0.03
6.47321016134472 0.03
6.486866722866544 0.03
6.500523284388368 0.03
6.514179845910193 0.03
6.527836407432017 0.03
6.541492968953842 0.03
6.555149530475665 0.03
6.56880609199749 0.03
6.582462653519315 0.03
6.596119215041139 0.03
6.609775776562963 0.03
6.623432338084787 0.03
6.637088899606612 0.03
6.650745461128436 0.03
6.66440202265026 0.03
6.678058584172084 0.03
6.691715145693909 0.03
6.705371707215734 0.03
6.719028268737557 0.03
6.732684830259382 0.03
6.746341391781206 0.03
6.759997953303031 0.03
6.773654514824854 0.03
6.787311076346679 0.03
6.800967637868503 0.03
6.814624199390328 0.03
  };
\addlegendentry{hParP};
\addplot[const plot,color=red,densely dashdotted] table {
x y
0 0.11
0.0136565615218243 0.11
0.02731312304364861 0.12
0.04096968456547291 0.14
0.05462624608729721 0.14
0.06828280760912152 0.16
0.08193936913094582 0.17
0.09559593065277013 0.17
0.1092524921745944 0.17
0.1229090536964187 0.19
0.136565615218243 0.19
0.1502221767400673 0.19
0.1638787382618916 0.19
0.177535299783716 0.21
0.1911918613055403 0.23
0.2048484228273645 0.23
0.2185049843491889 0.23
0.2321615458710132 0.23
0.2458181073928375 0.23
0.2594746689146618 0.24
0.2731312304364861 0.25
0.2867877919583104 0.25
0.3004443534801347 0.26
0.314100915001959 0.28
0.3277574765237833 0.28
0.3414140380456076 0.28
0.3550705995674319 0.28
0.3687271610892562 0.28
0.3823837226110805 0.3
0.3960402841329048 0.3
0.4096968456547291 0.3
0.4233534071765534 0.3
0.4370099686983777 0.31
0.450666530220202 0.31
0.4643230917420264 0.31
0.4779796532638506 0.31
0.4916362147856749 0.32
0.5052927763074993 0.32
0.5189493378293235 0.32
0.5326058993511479 0.33
0.5462624608729721 0.33
0.5599190223947964 0.33
0.5735755839166208 0.33
0.587232145438445 0.33
0.6008887069602693 0.33
0.6145452684820937 0.33
0.6282018300039179 0.33
0.6418583915257423 0.34
0.6555149530475666 0.35
0.6691715145693908 0.35
0.6828280760912152 0.35
0.6964846376130395 0.35
0.7101411991348638 0.36
0.7237977606566881 0.36
0.7374543221785124 0.36
0.7511108837003367 0.37
0.764767445222161 0.37
0.7784240067439853 0.37
0.7920805682658096 0.37
0.8057371297876339 0.37
0.8193936913094582 0.38
0.8330502528312825 0.38
0.8467068143531068 0.38
0.8603633758749312 0.38
0.8740199373967554 0.38
0.8876764989185797 0.38
0.9013330604404041 0.38
0.9149896219622283 0.39
0.9286461834840527 0.39
0.942302745005877 0.39
0.9559593065277012 0.4
0.9696158680495256 0.41
0.9832724295713499 0.41
0.9969289910931741 0.41
1.010585552614999 0.41
1.024242114136823 0.41
1.037898675658647 0.41
1.051555237180471 0.41
1.065211798702296 0.41
1.07886836022412 0.41
1.092524921745944 0.41
1.106181483267769 0.42
1.119838044789593 0.43
1.133494606311417 0.43
1.147151167833242 0.44
1.160807729355066 0.44
1.17446429087689 0.45
1.188120852398714 0.47
1.201777413920539 0.47
1.215433975442363 0.47
1.229090536964187 0.47
1.242747098486012 0.47
1.256403660007836 0.47
1.27006022152966 0.47
1.283716783051485 0.47
1.297373344573309 0.48
1.311029906095133 0.48
1.324686467616957 0.48
1.338343029138782 0.48
1.351999590660606 0.48
1.36565615218243 0.48
1.379312713704255 0.48
1.392969275226079 0.48
1.406625836747903 0.48
1.420282398269728 0.48
1.433938959791552 0.48
1.447595521313376 0.48
1.461252082835201 0.48
1.474908644357025 0.48
1.488565205878849 0.49
1.502221767400674 0.49
1.515878328922498 0.49
1.529534890444322 0.5
1.543191451966146 0.51
1.556848013487971 0.52
1.570504575009795 0.52
1.584161136531619 0.53
1.597817698053444 0.53
1.611474259575268 0.53
1.625130821097092 0.53
1.638787382618916 0.55
1.652443944140741 0.5600000000000001
1.666100505662565 0.5600000000000001
1.679757067184389 0.5600000000000001
1.693413628706214 0.57
1.707070190228038 0.57
1.720726751749862 0.58
1.734383313271687 0.6
1.748039874793511 0.61
1.761696436315335 0.61
1.775352997837159 0.61
1.789009559358984 0.62
1.802666120880808 0.62
1.816322682402632 0.62
1.829979243924457 0.63
1.843635805446281 0.64
1.857292366968105 0.64
1.87094892848993 0.64
1.884605490011754 0.64
1.898262051533578 0.64
1.911918613055402 0.64
1.925575174577227 0.64
1.939231736099051 0.64
1.952888297620876 0.65
1.9665448591427 0.65
1.980201420664524 0.65
1.993857982186348 0.65
2.007514543708173 0.65
2.021171105229997 0.66
2.034827666751821 0.66
2.048484228273646 0.66
2.06214078979547 0.66
2.075797351317294 0.66
2.089453912839118 0.66
2.103110474360943 0.66
2.116767035882767 0.66
2.130423597404592 0.66
2.144080158926416 0.66
2.15773672044824 0.66
2.171393281970064 0.66
2.185049843491889 0.66
2.198706405013713 0.66
2.212362966535537 0.66
2.226019528057361 0.66
2.239676089579186 0.66
2.25333265110101 0.66
2.266989212622835 0.66
2.280645774144659 0.66
2.294302335666483 0.66
2.307958897188307 0.66
2.321615458710132 0.6800000000000001
2.335272020231956 0.6800000000000001
2.34892858175378 0.69
2.362585143275604 0.69
2.376241704797429 0.69
2.389898266319253 0.7
2.403554827841077 0.7
2.417211389362902 0.7
2.430867950884726 0.71
2.44452451240655 0.71
2.458181073928375 0.71
2.471837635450199 0.71
2.485494196972023 0.71
2.499150758493848 0.71
2.512807320015672 0.71
2.526463881537496 0.71
2.54012044305932 0.71
2.553777004581145 0.71
2.567433566102969 0.71
2.581090127624794 0.72
2.594746689146618 0.72
2.608403250668442 0.72
2.622059812190266 0.72
2.635716373712091 0.72
2.649372935233915 0.73
2.663029496755739 0.73
2.676686058277563 0.73
2.690342619799388 0.73
2.703999181321212 0.73
2.717655742843037 0.73
2.731312304364861 0.73
2.744968865886685 0.74
2.758625427408509 0.75
2.772281988930334 0.75
2.785938550452158 0.75
2.799595111973982 0.75
2.813251673495806 0.75
2.826908235017631 0.75
2.840564796539455 0.75
2.85422135806128 0.75
2.867877919583104 0.75
2.881534481104928 0.76
2.895191042626752 0.76
2.908847604148577 0.76
2.922504165670401 0.76
2.936160727192225 0.76
2.94981728871405 0.76
2.963473850235874 0.76
2.977130411757698 0.76
2.990786973279523 0.77
3.004443534801347 0.77
3.018100096323171 0.78
3.031756657844996 0.78
3.04541321936682 0.78
3.059069780888644 0.78
3.072726342410468 0.78
3.086382903932293 0.79
3.100039465454117 0.79
3.113696026975941 0.79
3.127352588497765 0.79
3.14100915001959 0.79
3.154665711541414 0.79
3.168322273063239 0.79
3.181978834585063 0.8
3.195635396106887 0.8100000000000001
3.209291957628711 0.82
3.222948519150536 0.82
3.23660508067236 0.82
3.250261642194184 0.82
3.263918203716008 0.82
3.277574765237833 0.82
3.291231326759657 0.82
3.304887888281482 0.82
3.318544449803306 0.83
3.33220101132513 0.83
3.345857572846954 0.83
3.359514134368779 0.83
3.373170695890603 0.83
3.386827257412427 0.83
3.400483818934251 0.83
3.414140380456076 0.83
3.4277969419779 0.83
3.441453503499725 0.83
3.455110065021549 0.83
3.468766626543373 0.83
3.482423188065198 0.83
3.496079749587022 0.83
3.509736311108846 0.83
3.52339287263067 0.83
3.537049434152495 0.83
3.550705995674319 0.83
3.564362557196143 0.83
3.578019118717968 0.83
3.591675680239792 0.83
3.605332241761616 0.83
3.618988803283441 0.83
3.632645364805265 0.84
3.646301926327089 0.84
3.659958487848913 0.84
3.673615049370738 0.84
3.687271610892562 0.84
3.700928172414386 0.84
3.714584733936211 0.84
3.728241295458035 0.84
3.741897856979859 0.84
3.755554418501684 0.84
3.769210980023508 0.84
3.782867541545332 0.84
3.796524103067156 0.84
3.810180664588981 0.84
3.823837226110805 0.84
3.837493787632629 0.84
3.851150349154453 0.84
3.864806910676278 0.84
3.878463472198102 0.84
3.892120033719927 0.84
3.905776595241751 0.84
3.919433156763575 0.85
3.933089718285399 0.85
3.946746279807224 0.85
3.960402841329048 0.85
3.974059402850872 0.85
3.987715964372697 0.85
4.001372525894521 0.85
4.015029087416346 0.86
4.028685648938169 0.86
4.042342210459994 0.86
4.055998771981818 0.86
4.069655333503643 0.86
4.083311895025467 0.86
4.096968456547291 0.86
4.110625018069116 0.86
4.12428157959094 0.86
4.137938141112764 0.86
4.151594702634588 0.86
4.165251264156413 0.86
4.178907825678237 0.86
4.192564387200061 0.86
4.206220948721885 0.86
4.21987751024371 0.86
4.233534071765535 0.86
4.247190633287358 0.86
4.260847194809183 0.86
4.274503756331007 0.86
4.288160317852832 0.86
4.301816879374655 0.86
4.31547344089648 0.86
4.329130002418304 0.86
4.342786563940129 0.86
4.356443125461952 0.86
4.370099686983777 0.86
4.383756248505602 0.86
4.397412810027426 0.86
4.41106937154925 0.86
4.424725933071074 0.86
4.438382494592899 0.86
4.452039056114723 0.86
4.465695617636547 0.86
4.479352179158371 0.86
4.493008740680196 0.86
4.50666530220202 0.86
4.520321863723845 0.86
4.533978425245669 0.86
4.547634986767493 0.86
4.561291548289318 0.86
4.574948109811142 0.86
4.588604671332966 0.86
4.60226123285479 0.86
4.615917794376615 0.86
4.629574355898439 0.86
4.643230917420263 0.86
4.656887478942087 0.86
4.670544040463912 0.86
4.684200601985737 0.86
4.69785716350756 0.86
4.711513725029385 0.86
4.725170286551209 0.86
4.738826848073034 0.86
4.752483409594857 0.86
4.766139971116682 0.86
4.779796532638506 0.86
4.793453094160331 0.86
4.807109655682154 0.86
4.820766217203979 0.86
4.834422778725804 0.86
4.848079340247628 0.86
4.861735901769452 0.86
4.875392463291276 0.86
4.889049024813101 0.86
4.902705586334925 0.86
4.916362147856749 0.86
4.930018709378573 0.86
4.943675270900398 0.86
4.957331832422223 0.86
4.970988393944047 0.86
4.984644955465871 0.86
4.998301516987695 0.86
5.01195807850952 0.86
5.025614640031344 0.86
5.039271201553168 0.86
5.052927763074992 0.86
5.066584324596817 0.86
5.080240886118641 0.86
5.093897447640465 0.86
5.10755400916229 0.86
5.121210570684114 0.86
5.134867132205939 0.86
5.148523693727762 0.86
5.162180255249587 0.86
5.175836816771411 0.86
5.189493378293236 0.86
5.203149939815059 0.86
5.216806501336884 0.86
5.230463062858708 0.86
5.244119624380533 0.86
5.257776185902357 0.86
5.271432747424181 0.86
5.285089308946006 0.86
5.29874587046783 0.86
5.312402431989654 0.86
5.326058993511478 0.86
5.339715555033303 0.86
5.353372116555127 0.86
5.367028678076951 0.86
5.380685239598775 0.86
5.3943418011206 0.86
5.407998362642425 0.86
5.421654924164248 0.86
5.435311485686073 0.86
5.448968047207897 0.86
5.462624608729722 0.86
5.476281170251546 0.86
5.48993773177337 0.86
5.503594293295194 0.86
5.517250854817019 0.86
5.530907416338843 0.86
5.544563977860667 0.86
5.558220539382492 0.86
5.571877100904316 0.86
5.585533662426141 0.86
5.599190223947964 0.86
5.612846785469789 0.86
5.626503346991613 0.86
5.640159908513438 0.86
5.653816470035261 0.86
5.667473031557086 0.86
5.681129593078911 0.86
5.694786154600735 0.86
5.708442716122559 0.86
5.722099277644383 0.86
5.735755839166208 0.86
5.749412400688032 0.86
5.763068962209856 0.86
5.77672552373168 0.86
5.790382085253505 0.86
5.804038646775329 0.86
5.817695208297153 0.86
5.831351769818978 0.86
5.845008331340802 0.86
5.858664892862627 0.86
5.87232145438445 0.86
5.885978015906275 0.86
5.899634577428099 0.86
5.913291138949924 0.86
5.926947700471748 0.86
5.940604261993572 0.86
5.954260823515396 0.86
5.967917385037221 0.86
5.981573946559045 0.86
5.995230508080869 0.86
6.008887069602694 0.86
6.022543631124518 0.86
6.036200192646342 0.86
6.049856754168166 0.86
6.063513315689991 0.86
6.077169877211815 0.86
6.09082643873364 0.86
6.104483000255463 0.86
6.118139561777288 0.86
6.131796123299113 0.86
6.145452684820937 0.86
6.159109246342761 0.86
6.172765807864585 0.86
6.18642236938641 0.86
6.200078930908234 0.86
6.213735492430058 0.86
6.227392053951882 0.86
6.241048615473707 0.86
6.254705176995531 0.86
6.268361738517355 0.86
6.28201830003918 0.86
6.295674861561004 0.86
6.309331423082829 0.86
6.322987984604652 0.86
6.336644546126477 0.86
6.350301107648301 0.86
6.363957669170126 0.86
6.377614230691949 0.86
6.391270792213774 0.86
6.404927353735598 0.86
6.418583915257423 0.86
6.432240476779247 0.86
6.445897038301071 0.86
6.459553599822896 0.86
6.47321016134472 0.86
6.486866722866544 0.86
6.500523284388368 0.86
6.514179845910193 0.86
6.527836407432017 0.86
6.541492968953842 0.86
6.555149530475665 0.86
6.56880609199749 0.86
6.582462653519315 0.86
6.596119215041139 0.86
6.609775776562963 0.86
6.623432338084787 0.86
6.637088899606612 0.86
6.650745461128436 0.86
6.66440202265026 0.86
6.678058584172084 0.86
6.691715145693909 0.86
6.705371707215734 0.86
6.719028268737557 0.86
6.732684830259382 0.86
6.746341391781206 0.86
6.759997953303031 0.86
6.773654514824854 0.86
6.787311076346679 0.86
6.800967637868503 0.86
6.814624199390328 0.86
  };
\addlegendentry{hD--R};
\addplot[const plot,color=green,dashed] table {
x y
0 0
0.0136565615218243 0
0.02731312304364861 0
0.04096968456547291 0
0.05462624608729721 0
0.06828280760912152 0
0.08193936913094582 0
0.09559593065277013 0
0.1092524921745944 0
0.1229090536964187 0
0.136565615218243 0
0.1502221767400673 0
0.1638787382618916 0
0.177535299783716 0
0.1911918613055403 0
0.2048484228273645 0
0.2185049843491889 0
0.2321615458710132 0
0.2458181073928375 0
0.2594746689146618 0
0.2731312304364861 0
0.2867877919583104 0
0.3004443534801347 0
0.314100915001959 0
0.3277574765237833 0
0.3414140380456076 0
0.3550705995674319 0
0.3687271610892562 0
0.3823837226110805 0
0.3960402841329048 0
0.4096968456547291 0
0.4233534071765534 0
0.4370099686983777 0
0.450666530220202 0
0.4643230917420264 0
0.4779796532638506 0
0.4916362147856749 0
0.5052927763074993 0
0.5189493378293235 0
0.5326058993511479 0
0.5462624608729721 0
0.5599190223947964 0
0.5735755839166208 0
0.587232145438445 0
0.6008887069602693 0
0.6145452684820937 0
0.6282018300039179 0
0.6418583915257423 0
0.6555149530475666 0
0.6691715145693908 0
0.6828280760912152 0
0.6964846376130395 0
0.7101411991348638 0
0.7237977606566881 0
0.7374543221785124 0
0.7511108837003367 0
0.764767445222161 0
0.7784240067439853 0
0.7920805682658096 0
0.8057371297876339 0
0.8193936913094582 0
0.8330502528312825 0
0.8467068143531068 0
0.8603633758749312 0.01
0.8740199373967554 0.01
0.8876764989185797 0.02
0.9013330604404041 0.02
0.9149896219622283 0.02
0.9286461834840527 0.02
0.942302745005877 0.02
0.9559593065277012 0.02
0.9696158680495256 0.02
0.9832724295713499 0.02
0.9969289910931741 0.02
1.010585552614999 0.02
1.024242114136823 0.02
1.037898675658647 0.02
1.051555237180471 0.02
1.065211798702296 0.02
1.07886836022412 0.02
1.092524921745944 0.03
1.106181483267769 0.03
1.119838044789593 0.03
1.133494606311417 0.03
1.147151167833242 0.03
1.160807729355066 0.05
1.17446429087689 0.05
1.188120852398714 0.06
1.201777413920539 0.06
1.215433975442363 0.06
1.229090536964187 0.06
1.242747098486012 0.06
1.256403660007836 0.06
1.27006022152966 0.06
1.283716783051485 0.06
1.297373344573309 0.07000000000000001
1.311029906095133 0.08
1.324686467616957 0.08
1.338343029138782 0.08
1.351999590660606 0.09
1.36565615218243 0.09
1.379312713704255 0.1
1.392969275226079 0.1
1.406625836747903 0.1
1.420282398269728 0.1
1.433938959791552 0.11
1.447595521313376 0.11
1.461252082835201 0.11
1.474908644357025 0.13
1.488565205878849 0.14
1.502221767400674 0.16
1.515878328922498 0.17
1.529534890444322 0.18
1.543191451966146 0.18
1.556848013487971 0.18
1.570504575009795 0.18
1.584161136531619 0.18
1.597817698053444 0.19
1.611474259575268 0.19
1.625130821097092 0.2
1.638787382618916 0.2
1.652443944140741 0.22
1.666100505662565 0.22
1.679757067184389 0.22
1.693413628706214 0.22
1.707070190228038 0.23
1.720726751749862 0.23
1.734383313271687 0.25
1.748039874793511 0.26
1.761696436315335 0.26
1.775352997837159 0.26
1.789009559358984 0.26
1.802666120880808 0.26
1.816322682402632 0.26
1.829979243924457 0.27
1.843635805446281 0.29
1.857292366968105 0.29
1.87094892848993 0.3
1.884605490011754 0.32
1.898262051533578 0.33
1.911918613055402 0.34
1.925575174577227 0.34
1.939231736099051 0.34
1.952888297620876 0.34
1.9665448591427 0.34
1.980201420664524 0.34
1.993857982186348 0.35
2.007514543708173 0.35
2.021171105229997 0.35
2.034827666751821 0.35
2.048484228273646 0.36
2.06214078979547 0.36
2.075797351317294 0.37
2.089453912839118 0.4
2.103110474360943 0.4
2.116767035882767 0.4
2.130423597404592 0.4
2.144080158926416 0.41
2.15773672044824 0.42
2.171393281970064 0.42
2.185049843491889 0.43
2.198706405013713 0.45
2.212362966535537 0.45
2.226019528057361 0.45
2.239676089579186 0.45
2.25333265110101 0.45
2.266989212622835 0.45
2.280645774144659 0.45
2.294302335666483 0.45
2.307958897188307 0.45
2.321615458710132 0.46
2.335272020231956 0.46
2.34892858175378 0.46
2.362585143275604 0.46
2.376241704797429 0.47
2.389898266319253 0.48
2.403554827841077 0.49
2.417211389362902 0.49
2.430867950884726 0.49
2.44452451240655 0.5
2.458181073928375 0.5
2.471837635450199 0.51
2.485494196972023 0.51
2.499150758493848 0.51
2.512807320015672 0.51
2.526463881537496 0.51
2.54012044305932 0.51
2.553777004581145 0.52
2.567433566102969 0.53
2.581090127624794 0.53
2.594746689146618 0.53
2.608403250668442 0.53
2.622059812190266 0.54
2.635716373712091 0.54
2.649372935233915 0.54
2.663029496755739 0.54
2.676686058277563 0.54
2.690342619799388 0.54
2.703999181321212 0.55
2.717655742843037 0.55
2.731312304364861 0.55
2.744968865886685 0.55
2.758625427408509 0.55
2.772281988930334 0.55
2.785938550452158 0.55
2.799595111973982 0.55
2.813251673495806 0.5600000000000001
2.826908235017631 0.57
2.840564796539455 0.59
2.85422135806128 0.59
2.867877919583104 0.6
2.881534481104928 0.6
2.895191042626752 0.6
2.908847604148577 0.6
2.922504165670401 0.61
2.936160727192225 0.61
2.94981728871405 0.62
2.963473850235874 0.63
2.977130411757698 0.64
2.990786973279523 0.64
3.004443534801347 0.64
3.018100096323171 0.66
3.031756657844996 0.66
3.04541321936682 0.66
3.059069780888644 0.67
3.072726342410468 0.67
3.086382903932293 0.67
3.100039465454117 0.67
3.113696026975941 0.67
3.127352588497765 0.67
3.14100915001959 0.67
3.154665711541414 0.67
3.168322273063239 0.67
3.181978834585063 0.67
3.195635396106887 0.7
3.209291957628711 0.7
3.222948519150536 0.7
3.23660508067236 0.7
3.250261642194184 0.7
3.263918203716008 0.7
3.277574765237833 0.71
3.291231326759657 0.72
3.304887888281482 0.72
3.318544449803306 0.72
3.33220101132513 0.72
3.345857572846954 0.72
3.359514134368779 0.72
3.373170695890603 0.72
3.386827257412427 0.72
3.400483818934251 0.72
3.414140380456076 0.72
3.4277969419779 0.73
3.441453503499725 0.73
3.455110065021549 0.73
3.468766626543373 0.73
3.482423188065198 0.73
3.496079749587022 0.73
3.509736311108846 0.73
3.52339287263067 0.73
3.537049434152495 0.73
3.550705995674319 0.73
3.564362557196143 0.74
3.578019118717968 0.74
3.591675680239792 0.74
3.605332241761616 0.74
3.618988803283441 0.74
3.632645364805265 0.74
3.646301926327089 0.74
3.659958487848913 0.74
3.673615049370738 0.74
3.687271610892562 0.74
3.700928172414386 0.74
3.714584733936211 0.75
3.728241295458035 0.75
3.741897856979859 0.75
3.755554418501684 0.75
3.769210980023508 0.75
3.782867541545332 0.76
3.796524103067156 0.76
3.810180664588981 0.76
3.823837226110805 0.76
3.837493787632629 0.76
3.851150349154453 0.76
3.864806910676278 0.76
3.878463472198102 0.76
3.892120033719927 0.76
3.905776595241751 0.76
3.919433156763575 0.76
3.933089718285399 0.76
3.946746279807224 0.76
3.960402841329048 0.76
3.974059402850872 0.76
3.987715964372697 0.76
4.001372525894521 0.76
4.015029087416346 0.76
4.028685648938169 0.76
4.042342210459994 0.76
4.055998771981818 0.76
4.069655333503643 0.76
4.083311895025467 0.76
4.096968456547291 0.76
4.110625018069116 0.76
4.12428157959094 0.76
4.137938141112764 0.76
4.151594702634588 0.76
4.165251264156413 0.76
4.178907825678237 0.76
4.192564387200061 0.76
4.206220948721885 0.76
4.21987751024371 0.76
4.233534071765535 0.76
4.247190633287358 0.76
4.260847194809183 0.76
4.274503756331007 0.76
4.288160317852832 0.76
4.301816879374655 0.76
4.31547344089648 0.77
4.329130002418304 0.77
4.342786563940129 0.77
4.356443125461952 0.77
4.370099686983777 0.77
4.383756248505602 0.77
4.397412810027426 0.77
4.41106937154925 0.77
4.424725933071074 0.77
4.438382494592899 0.77
4.452039056114723 0.77
4.465695617636547 0.77
4.479352179158371 0.77
4.493008740680196 0.77
4.50666530220202 0.77
4.520321863723845 0.77
4.533978425245669 0.77
4.547634986767493 0.77
4.561291548289318 0.77
4.574948109811142 0.77
4.588604671332966 0.77
4.60226123285479 0.77
4.615917794376615 0.77
4.629574355898439 0.77
4.643230917420263 0.77
4.656887478942087 0.77
4.670544040463912 0.77
4.684200601985737 0.77
4.69785716350756 0.77
4.711513725029385 0.77
4.725170286551209 0.77
4.738826848073034 0.77
4.752483409594857 0.77
4.766139971116682 0.77
4.779796532638506 0.77
4.793453094160331 0.77
4.807109655682154 0.77
4.820766217203979 0.77
4.834422778725804 0.77
4.848079340247628 0.77
4.861735901769452 0.77
4.875392463291276 0.77
4.889049024813101 0.77
4.902705586334925 0.77
4.916362147856749 0.77
4.930018709378573 0.77
4.943675270900398 0.77
4.957331832422223 0.77
4.970988393944047 0.77
4.984644955465871 0.77
4.998301516987695 0.77
5.01195807850952 0.77
5.025614640031344 0.77
5.039271201553168 0.77
5.052927763074992 0.77
5.066584324596817 0.77
5.080240886118641 0.77
5.093897447640465 0.77
5.10755400916229 0.77
5.121210570684114 0.77
5.134867132205939 0.77
5.148523693727762 0.77
5.162180255249587 0.77
5.175836816771411 0.77
5.189493378293236 0.77
5.203149939815059 0.77
5.216806501336884 0.77
5.230463062858708 0.77
5.244119624380533 0.77
5.257776185902357 0.77
5.271432747424181 0.77
5.285089308946006 0.77
5.29874587046783 0.77
5.312402431989654 0.77
5.326058993511478 0.77
5.339715555033303 0.77
5.353372116555127 0.77
5.367028678076951 0.77
5.380685239598775 0.77
5.3943418011206 0.77
5.407998362642425 0.77
5.421654924164248 0.77
5.435311485686073 0.77
5.448968047207897 0.77
5.462624608729722 0.77
5.476281170251546 0.77
5.48993773177337 0.77
5.503594293295194 0.77
5.517250854817019 0.77
5.530907416338843 0.77
5.544563977860667 0.77
5.558220539382492 0.77
5.571877100904316 0.77
5.585533662426141 0.77
5.599190223947964 0.77
5.612846785469789 0.77
5.626503346991613 0.77
5.640159908513438 0.77
5.653816470035261 0.77
5.667473031557086 0.77
5.681129593078911 0.77
5.694786154600735 0.77
5.708442716122559 0.77
5.722099277644383 0.77
5.735755839166208 0.77
5.749412400688032 0.77
5.763068962209856 0.77
5.77672552373168 0.77
5.790382085253505 0.77
5.804038646775329 0.77
5.817695208297153 0.77
5.831351769818978 0.77
5.845008331340802 0.77
5.858664892862627 0.77
5.87232145438445 0.77
5.885978015906275 0.77
5.899634577428099 0.77
5.913291138949924 0.77
5.926947700471748 0.77
5.940604261993572 0.77
5.954260823515396 0.77
5.967917385037221 0.77
5.981573946559045 0.77
5.995230508080869 0.77
6.008887069602694 0.77
6.022543631124518 0.77
6.036200192646342 0.77
6.049856754168166 0.77
6.063513315689991 0.77
6.077169877211815 0.77
6.09082643873364 0.77
6.104483000255463 0.77
6.118139561777288 0.77
6.131796123299113 0.77
6.145452684820937 0.77
6.159109246342761 0.77
6.172765807864585 0.77
6.18642236938641 0.77
6.200078930908234 0.77
6.213735492430058 0.77
6.227392053951882 0.77
6.241048615473707 0.77
6.254705176995531 0.77
6.268361738517355 0.77
6.28201830003918 0.77
6.295674861561004 0.77
6.309331423082829 0.77
6.322987984604652 0.77
6.336644546126477 0.77
6.350301107648301 0.77
6.363957669170126 0.77
6.377614230691949 0.77
6.391270792213774 0.77
6.404927353735598 0.77
6.418583915257423 0.77
6.432240476779247 0.77
6.445897038301071 0.77
6.459553599822896 0.77
6.47321016134472 0.77
6.486866722866544 0.77
6.500523284388368 0.77
6.514179845910193 0.77
6.527836407432017 0.77
6.541492968953842 0.77
6.555149530475665 0.77
6.56880609199749 0.77
6.582462653519315 0.77
6.596119215041139 0.77
6.609775776562963 0.77
6.623432338084787 0.77
6.637088899606612 0.77
6.650745461128436 0.77
6.66440202265026 0.77
6.678058584172084 0.77
6.691715145693909 0.77
6.705371707215734 0.77
6.719028268737557 0.77
6.732684830259382 0.77
6.746341391781206 0.77
6.759997953303031 0.77
6.773654514824854 0.77
6.787311076346679 0.77
6.800967637868503 0.77
6.814624199390328 0.77
  };
\addlegendentry{baD--R};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	x post scale=1.5,
	restrict x to domain=0:300,
	anchor=north west,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$k$,
	ylabel={$\beta(k)$} ]
\addplot[const plot,color=blue,mark=x,mark repeat=40,mark phase=50] table {
x y
1 -7.905470048895216
2 -9.037668482081632
3 -9.890284724322338
4 -10.58345919059717
5 -11.17611749756128
6 -11.70335715652928
7 -12.17918230916168
8 -12.61748963337981
9 -13.02482729585205
10 -13.40415681728795
11 -13.76141286352537
12 -14.09949390451537
13 -14.42042691256704
14 -14.7257105321269
15 -15.01780550916903
16 -15.29926047558714
17 -15.5702266869842
18 -15.83158032594444
19 -16.08414604413033
20 -16.32846105473407
21 -16.56530253787359
22 -16.79462298296572
23 -17.01684426911183
24 -17.23256157652313
25 -17.44216854483455
26 -17.64609981205001
27 -17.84419186506521
28 -18.03648767555997
29 -18.22345480408665
30 -18.40539170765153
31 -18.58263584531073
32 -18.75523694027538
33 -18.92335557670595
34 -19.08741777343229
35 -19.24752217106173
36 -19.40373015404127
37 -19.5559548524971
38 -19.70479105593657
39 -19.85034820598634
40 -19.99288841276803
41 -20.13256606132348
42 -20.26950097611553
43 -20.40377161479605
44 -20.53540249976935
45 -20.66427578192499
46 -20.79038266782781
47 -20.91468400944574
48 -21.03685530033659
49 -21.15689754912062
50 -21.27483267521788
51 -21.39069274530593
52 -21.50446161822813
53 -21.6162345392551
54 -21.72607332872398
55 -21.83401250922078
56 -21.94011763786524
57 -22.0448414383421
58 -22.14803857230013
59 -22.24968675107141
60 -22.35005189689211
61 -22.44900668798245
62 -22.54658537792665
63 -22.64270450163478
64 -22.73754981455252
65 -22.83103342180228
66 -22.92324563022305
67 -23.01425777526892
68 -23.10406445098862
69 -23.19269657958781
70 -23.28012262616968
71 -23.36628382727226
72 -23.45132318011098
73 -23.53527674166043
74 -23.6182039597272
75 -23.70008589975473
76 -23.78093391092997
77 -23.86077272269744
78 -23.93959003941124
79 -24.01744790467276
80 -24.09437926347296
81 -24.17025411885001
82 -24.24519028663539
83 -24.31918878723113
84 -24.39228744523959
85 -24.4645119483487
86 -24.53585293814597
87 -24.60748332571573
88 -24.67898680809882
89 -24.74998767635456
90 -24.82042037947172
91 -24.89028332276145
92 -24.9595719059171
93 -25.02828940013863
94 -25.09646623590227
95 -25.16406598866863
96 -25.23108158692524
97 -25.29751054128202
98 -25.36332462690898
99 -25.42852785843085
100 -25.49314171132043
101 -25.55713994229976
102 -25.6205393813598
103 -25.68333076041478
104 -25.74549470600298
105 -25.80706132956626
106 -25.86809510287363
107 -25.92852233803153
108 -25.98823377788911
109 -26.04733023563791
110 -26.10584578506526
111 -26.16380970788908
112 -26.22122489357556
113 -26.27810206142421
114 -26.33445695369972
115 -26.3902895708876
116 -26.44560808818472
117 -26.50043413986304
118 -26.55474589439841
119 -26.60856039240221
120 -26.66187203352563
121 -26.71468374382739
122 -26.76698915769013
123 -26.81881655924404
124 -26.87012889400686
125 -26.9210921522339
126 -26.97169747873002
127 -27.02193099891277
128 -27.07179197076837
129 -27.12128398110689
130 -27.17040797521213
131 -27.21915753729247
132 -27.26816160720388
133 -27.31739828204353
134 -27.36644371131842
135 -27.41525119224411
136 -27.46379131688006
137 -27.51204722446829
138 -27.56001473373173
139 -27.60769063352479
140 -27.6550875719669
141 -27.70219300762213
142 -27.7490275492386
143 -27.79556321701384
144 -27.84177286443664
145 -27.8876668399972
146 -27.9332588030459
147 -27.97857002479773
148 -28.02354742550399
149 -28.06819701839394
150 -28.11252486418997
151 -28.15651116042826
152 -28.200156514873
153 -28.24346297115387
154 -28.28643107824128
155 -28.32907236088541
156 -28.37139465228556
157 -28.41340260856817
158 -28.45510445521677
159 -28.49650313761819
160 -28.53756627330711
161 -28.57831835933138
162 -28.61876590505613
163 -28.6589264767733
164 -28.6987936985367
165 -28.73836500562755
166 -28.77764849151571
167 -28.81664809571029
168 -28.85538033513011
169 -28.8938540105255
170 -28.93208463796954
171 -28.97008738021952
172 -29.00786390387366
173 -29.04540944584192
174 -29.08272462712322
175 -29.11981252020609
176 -29.15668345385698
177 -29.19334012839933
178 -29.22978183958491
179 -29.26601215887001
180 -29.30202192021892
181 -29.33781679174108
182 -29.37340073138639
183 -29.40878195720588
184 -29.44396582733521
185 -29.47895028971391
186 -29.51372994418372
187 -29.54830436518116
188 -29.58266998082298
189 -29.61682370314514
190 -29.6507645435679
191 -29.68449679349673
192 -29.71802243254233
193 -29.75134195622983
194 -29.78447599680382
195 -29.81740819204342
196 -29.85013807599668
197 -29.88266787318631
198 -29.9152250033041
199 -29.94768824902398
200 -29.98005034741456
201 -30.01230531511869
202 -30.04444898385121
203 -30.07647598700412
204 -30.10837886961851
205 -30.14015907332647
206 -30.17180843386993
207 -30.20332627006175
208 -30.23473352564955
209 -30.265995072845
210 -30.29713172312479
211 -30.32814508713864
212 -30.35902884247854
213 -30.38977599054425
214 -30.4203803949077
215 -30.45085305300231
216 -30.48119677838171
217 -30.51140460428119
218 -30.54147066562809
219 -30.57139088705189
220 -30.60116644281741
221 -30.63080133542485
222 -30.66029231570148
223 -30.68964588472522
224 -30.71886581295251
225 -30.74794949482885
226 -30.77692250461644
227 -30.80578718785382
228 -30.83453990584392
229 -30.86317750312567
230 -30.89170692001621
231 -30.92012453569063
232 -30.94843490579157
233 -30.97664009561933
234 -31.00474088853883
235 -31.03273769063882
236 -31.06063086143322
237 -31.08842169942068
238 -31.11610037573239
239 -31.143644266071
240 -31.17104577439459
241 -31.1983011902126
242 -31.22543157453528
243 -31.25244018150204
244 -31.27932926791115
245 -31.30610108178112
246 -31.33275505060007
247 -31.35929745443936
248 -31.38573142521485
249 -31.41205719669814
250 -31.43827660252946
251 -31.46439239147114
252 -31.49040345750935
253 -31.51631074272728
254 -31.54211413948718
255 -31.5678142995348
256 -31.59341380519297
257 -31.61891368714337
258 -31.64431258101037
259 -31.66960973304102
260 -31.69480517685827
261 -31.71990044488518
262 -31.74489559449312
263 -31.769790502211
264 -31.79459041653466
265 -31.81929276193107
266 -31.84389642241557
267 -31.86840518354456
268 -31.89281835474345
269 -31.91713625952268
270 -31.941364579886
271 -31.96550376796281
272 -31.98955400406452
273 -32.01356431836405
274 -32.03761657157807
275 -32.06161829111528
276 -32.08558136664347
277 -32.10950342600096
278 -32.13337567416679
279 -32.15719478421852
280 -32.18095550245591
281 -32.20465605714684
282 -32.2282948214978
283 -32.25187166208816
284 -32.27539139784997
285 -32.29885420373925
286 -32.32225309900784
287 -32.3455830161022
288 -32.36884829679723
289 -32.39205369119815
290 -32.41518585664524
291 -32.43822086868884
292 -32.46116374316119
293 -32.48401765748697
294 -32.50678293720337
295 -32.52946359717623
296 -32.55206632561566
297 -32.57458908585841
298 -32.59702249133986
299 -32.61936654636427
300 -32.64162279102001
};
\addlegendentry{H--W};
\addplot[const plot,color=magenta] table {
x y
1 -7.905470048895216
2 -10.07424153189307
3 -11.48603384862929
4 -12.55599570669454
5 -13.4740034256638
6 -14.30768986966776
7 -15.04262702259424
8 -15.73010351400907
9 -16.34628923697238
10 -16.9163193247592
11 -17.50489231938319
12 -18.03321839689518
13 -18.57737522794781
14 -19.05998236825141
15 -19.49735123374204
16 -19.93838695675531
17 -20.35484409415313
18 -20.74485188651002
19 -21.11614323193546
20 -21.46278589264958
21 -21.78852276446892
22 -22.11117818600328
23 -22.41423525779322
24 -22.69066683559511
25 -22.95628361781225
26 -23.21548323737249
27 -23.45953909017835
28 -23.70372326072348
29 -23.92835980518891
30 -24.14084445175903
31 -24.34791667195664
32 -24.59266631150257
33 -24.80105871124095
34 -24.99214429668597
35 -25.18742098844253
36 -25.35693855655556
37 -25.51130723717419
38 -25.66680762597249
39 -25.83554031890996
40 -25.98829631216561
41 -26.13579031509009
42 -26.28079656351444
43 -26.41671758273475
44 -26.54723135872695
45 -26.70396088059
46 -26.82175330138334
47 -27.04811476084137
48 -27.171246316447
49 -27.29818124062228
50 -27.40993862985839
51 -27.52860986524519
52 -27.63401482873216
53 -27.73815235248318
54 -27.83505646436131
55 -27.93789358026428
56 -28.06763660817316
57 -28.26688389215578
58 -28.37941661661045
59 -28.52234243468475
60 -28.70411051505883
61 -28.84211718218683
62 -28.94255580572621
63 -29.04148372613556
64 -29.13691346392891
65 -29.22690440921986
66 -29.31276484521455
67 -29.39092080044987
68 -29.46264173205629
69 -29.56001803748855
70 -29.62029425804752
71 -29.66172820355191
72 -29.72779349482274
73 -29.78540047010359
74 -29.84199976685731
75 -29.8981902730049
76 -29.95547270133734
77 -30.00796311081552
78 -30.05978324240887
79 -30.12416460819661
80 -30.17288723593962
81 -30.20923521024687
82 -30.27775479016572
83 -30.35090372362672
84 -30.3882500545792
85 -30.43433289248216
86 -30.47696917649902
87 -31.08655538536665
88 -31.38791528700121
89 -31.47261755039644
90 -31.54321823770128
91 -31.61527979795514
92 -31.68182976047539
93 -31.75193773286923
94 -31.80934902887427
95 -31.86975446726979
96 -31.92706732956265
97 -31.9741653553234
98 -32.02180133975874
99 -32.06627517749971
100 -32.10822405878175
101 -32.14812647244133
102 -32.18720430766444
103 -32.22712683220386
104 -32.27587797165554
105 -32.32034267504374
106 -32.35940420449061
107 -32.39841836531794
108 -32.4339969037132
109 -32.46336602218195
110 -32.49749692904545
111 -32.52726937923079
112 -32.55886418941734
113 -32.59300786411301
114 -32.64388938154245
115 -32.68784806267036
116 -32.72704590644474
117 -32.76610476659442
118 -32.80963001406597
119 -32.85446666494414
120 -32.9044115099214
121 -32.97456740597115
122 -33.01447131592068
123 -33.04818509313109
124 -33.07844141284901
125 -33.10851895622962
126 -33.14473671908321
127 -33.18586330996895
128 -33.21831358499424
129 -33.24903531929811
130 -33.27760179489293
131 -33.30349173636903
132 -34.01591364168597
133 -34.09164413464447
134 -34.1297456235095
135 -34.16111173981295
136 -34.19676594819147
137 -34.23206686590539
138 -34.27129011519205
139 -34.30174914020538
140 -34.32980932591343
141 -34.35485938591509
142 -34.37866007720893
143 -34.40203761002552
144 -34.42591332925236
145 -34.44860576783733
146 -34.47010284790161
147 -34.4926041850642
148 -34.51043299071638
149 -34.52653532734919
150 -34.54391326969259
151 -34.55982766951803
152 -34.57506782732222
153 -34.60020417080863
154 -34.61631626530794
155 -34.62758930355192
156 -34.6404084163683
157 -34.65274292929984
158 -34.67498308481871
159 -34.68726863711427
160 -34.69794719268141
161 -34.72098185796408
162 -34.74079073290419
163 -34.75547300036507
164 -34.7670766961148
165 -34.78411716436531
166 -34.80310826610209
167 -34.81762833094815
168 -34.86555391266066
169 -34.89766670969486
170 -34.92221618786364
171 -34.94451930059902
172 -34.96519044454981
173 -34.99074398300539
174 -35.01093438929387
175 -35.03259598133428
176 -35.05081625907874
177 -35.0686247059454
178 -35.1170928396911
179 -35.13620632118956
180 -35.15281302166478
181 -35.16848525425201
182 -35.18906451206964
183 -35.20124581032649
184 -35.2261221869684
185 -35.24318372988921
186 -35.25846373300587
187 -35.2817529899142
188 -35.29975912998451
189 -35.31247322309066
190 -35.57435256172322
191 -35.85542052222549
192 -35.948967286347
193 -36.01702534498775
194 -36.0807464004047
195 -36.14242788276785
196 -36.19993778556739
197 -36.25172006730556
198 -36.30853019837262
199 -36.36227541948017
200 -36.40934949328948
201 -36.45378610889635
202 -36.49614478326459
203 -36.53856949969313
204 -36.58112357691482
205 -36.62086560990992
206 -36.6606712966413
207 -36.71611152955866
208 -36.76517620614452
209 -36.80631599985799
210 -36.84644520401488
211 -36.89002548242713
212 -36.930521663404
213 -36.96835733565938
214 -37.00439584003198
215 -37.04129388357053
216 -37.07677971905614
217 -37.11271714474614
218 -37.14700882273073
219 -37.18042926481067
220 -37.21659538745261
221 -37.24992262175084
222 -37.28170364796425
223 -37.31201692892029
224 -37.34243581962719
225 -37.37324994075673
226 -37.40324774222505
227 -37.43330409162021
228 -37.46284707412359
229 -37.49284796294751
230 -37.52388958041587
231 -37.55096860325173
232 -37.57782307603439
233 -37.60436232496679
234 -37.63324483258317
235 -37.66048836575731
236 -37.68630185743969
237 -37.71389067066626
238 -37.74145515695528
239 -37.76758522977475
240 -37.78985947329103
241 -37.81710629807218
242 -37.84730897760103
243 -37.87220614202661
244 -37.89755501900793
245 -37.9214287208636
246 -37.95405441670915
247 -37.97985912629744
248 -38.00612360618545
249 -38.03227489514937
250 -38.05512444669962
251 -38.07799668941911
252 -38.09986258624415
253 -38.12265549373497
254 -38.14263492575996
255 -38.16258140964558
256 -38.18878281526849
257 -38.20766030215817
258 -38.22830019746644
259 -38.24759510566675
260 -38.26580545440288
261 -38.2858274879565
262 -38.30797441067514
263 -38.32605594664588
264 -38.34449387773344
265 -38.36392393449381
266 -38.38180044905051
267 -38.39939300299261
268 -38.59521774844489
269 -38.97462575765476
270 -39.0747215171855
271 -39.14422944484233
272 -39.20515223370973
273 -39.26197186922441
274 -39.3157043707343
275 -39.36568989559839
276 -39.40553885106836
277 -39.45238781061691
278 -39.49864523226626
279 -39.54355452068997
280 -39.58446311795186
281 -39.62602194905019
282 -39.66629493417558
283 -39.70687290666827
284 -39.74575246330184
285 -39.78198446961024
286 -39.84144319456689
287 -39.87507663020041
288 -39.90671066846851
289 -39.93798563698532
290 -39.97254486181917
291 -40.01439563502102
292 -40.04900204228123
293 -40.10402444231256
294 -40.14858470922934
295 -40.1851159931426
296 -40.21697856035659
297 -40.24755246623677
298 -40.28090275066915
299 -40.3110871095793
300 -40.34131594080888
  };
\addlegendentry{CycDyk};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.213364941150527
3 -6.39580567752955
4 -7.716296349308186
5 -8.635981756729935
6 -9.340522731903674
7 -9.915150199124463
8 -10.40022645586262
9 -10.82095067526151
10 -11.19303550810397
11 -11.52531679646061
12 -11.82843626519313
13 -12.10748465548022
14 -12.36772858598739
15 -12.61050646892045
16 -12.83757281583883
17 -13.05036834909021
18 -13.25244004609732
19 -13.44344034251192
20 -13.62560161398453
21 -13.79836539924625
22 -13.96383751010863
23 -14.12304748680386
24 -14.27560568189721
25 -14.42184197774486
26 -14.56456700645888
27 -14.70279364643433
28 -14.83703891437838
29 -14.9663865389374
30 -15.09186723984799
31 -15.2141348524846
32 -15.33364623837328
33 -15.44918467954301
34 -15.56288644500224
35 -15.67526269040587
36 -15.78403312927386
37 -15.89020775011044
38 -15.99297621289319
39 -16.09319573065455
40 -16.19303998010836
41 -16.29186976587472
42 -16.38811376782872
43 -16.48199921456135
44 -16.57392351164297
45 -16.66401157397082
46 -16.7523317162298
47 -16.83882204086305
48 -16.92412961119708
49 -17.0078670581707
50 -17.09010520446833
51 -17.17122438133785
52 -17.25522334813134
53 -17.33794144436269
54 -17.4189864895928
55 -17.49816662871631
56 -17.57577788823705
57 -17.65267728524162
58 -17.72920634397746
59 -17.80368790335957
60 -17.87694071142991
61 -17.94915441715993
62 -18.02079017486256
63 -18.09264161334079
64 -18.16801798711916
65 -18.24500285872162
66 -18.31908593425906
67 -18.39182404864346
68 -18.46575068412393
69 -18.54013997289573
70 -18.61238428360353
71 -18.68406922127023
72 -18.75425498029946
73 -18.82321511535716
74 -18.89122016612571
75 -18.95994569265756
76 -19.02882161484254
77 -19.09831944255049
78 -19.16663820422665
79 -19.23445014173404
80 -19.30094527701057
81 -19.36609883548263
82 -19.43029111077407
83 -19.49437613236178
84 -19.55761914075144
85 -19.62062516621813
86 -19.68275142924752
87 -19.74408074612407
88 -19.80469939475165
89 -19.86464104847342
90 -19.92421232797153
91 -19.9831663587995
92 -20.0416731806091
93 -20.09937699566259
94 -20.15643792002498
95 -20.21325125053295
96 -20.269967572726
97 -20.32646940030369
98 -20.38588879169075
99 -20.44392131564945
100 -20.50071128220131
101 -20.55646908897504
102 -20.611533824476
103 -20.66577130420562
104 -20.71928252191418
105 -20.77359901329762
106 -20.82895270362366
107 -20.88333216243914
108 -20.93672526642516
109 -20.98946930413731
110 -21.04231632864184
111 -21.09603094984355
112 -21.14893181780114
113 -21.20055058406958
114 -21.251683605724
115 -21.3021593441243
116 -21.35215523856491
117 -21.40176279447169
118 -21.450841930842
119 -21.4994238117207
120 -21.54782300583761
121 -21.59571728541695
122 -21.64322909463776
123 -21.69106495291892
124 -21.73829998427794
125 -21.78580129536605
126 -21.83332770077714
127 -21.8800951471455
128 -21.92645199341497
129 -21.97315017946663
130 -22.01952492332359
131 -22.06652501534578
132 -22.1141991773301
133 -22.16151480256699
134 -22.20774171365989
135 -22.25334513766463
136 -22.29853927851219
137 -22.34302702935455
138 -22.38745403234808
139 -22.43188675230947
140 -22.47581193432563
141 -22.52029538202565
142 -22.56424909643052
143 -22.60725385363502
144 -22.64956163121617
145 -22.69132106998435
146 -22.73267570855373
147 -22.77363341556327
148 -22.81421670306971
149 -22.85615805940156
150 -22.8973208710179
151 -22.93809583883021
152 -22.9801791497056
153 -23.02383953452302
154 -23.06559451908365
155 -23.10644004193309
156 -23.14677392754192
157 -23.18638253071901
158 -23.22553710684506
159 -23.26442768954411
160 -23.30329217078783
161 -23.34165357507317
162 -23.37983729097673
163 -23.41759588878484
164 -23.45492488532769
165 -23.49202975458641
166 -23.52918275352717
167 -23.56621476391546
168 -23.60304392819596
169 -23.63946938319501
170 -23.67549937283607
171 -23.71131325523513
172 -23.74703176526217
173 -23.78263120763475
174 -23.81799659730891
175 -23.85302072506255
176 -23.88788020629864
177 -23.92283195764748
178 -23.95784085399011
179 -23.9934575007555
180 -24.02837222403967
181 -24.06281902111719
182 -24.09699258567344
183 -24.13079598695097
184 -24.16433873149828
185 -24.19751480488802
186 -24.23047334909453
187 -24.26340884549306
188 -24.29608667570655
189 -24.328725373038
190 -24.36129080799333
191 -24.3936021855705
192 -24.42570748944446
193 -24.45778460028761
194 -24.49042282403241
195 -24.52308389980943
196 -24.55512515555559
197 -24.58695067331143
198 -24.62062654684887
199 -24.65316621629053
200 -24.68499813129676
201 -24.71638128874941
202 -24.74748934812336
203 -24.77833319329728
204 -24.80909231701487
205 -24.83954395008805
206 -24.869778389659
207 -24.89993298235259
208 -24.92991073665638
209 -24.95995266642149
210 -24.99065198767362
211 -25.02081498485451
212 -25.0505781518391
213 -25.08024368453323
214 -25.10989682302641
215 -25.13954450391782
216 -25.16890974342344
217 -25.19793543290552
218 -25.23209780262103
219 -25.26400238493768
220 -25.29516019743804
221 -25.3254993830354
222 -25.3556167588757
223 -25.38512746260543
224 -25.4143969787918
225 -25.44343578764055
226 -25.47266118871427
227 -25.50159215011303
228 -25.5301144865038
229 -25.55824323047798
230 -25.58610558626114
231 -25.61380446168737
232 -25.6413192274039
233 -25.66878700912866
234 -25.69597881609805
235 -25.72301996703609
236 -25.74986552003827
237 -25.77676011070079
238 -25.80344349996517
239 -25.82986379723396
240 -25.85600299689106
241 -25.88192280273296
242 -25.90770534053509
243 -25.93332788097935
244 -25.95877597700656
245 -25.9848173645535
246 -26.01067892136664
247 -26.036135161365
248 -26.06135809091942
249 -26.08631667188267
250 -26.11104983751329
251 -26.13659534913635
252 -26.16177764549985
253 -26.18655287650001
254 -26.21106820801717
255 -26.23543849940609
256 -26.25959835911292
257 -26.28350475184596
258 -26.30719353726799
259 -26.33087021594589
260 -26.3542501099676
261 -26.3780417354048
262 -26.40160459953128
263 -26.42583972385127
264 -26.4497792907081
265 -26.47353313725931
266 -26.49718073123221
267 -26.52050021596418
268 -26.54359491827702
269 -26.56639735161825
270 -26.58896628330641
271 -26.61141096491863
272 -26.63552063995298
273 -26.65882096771487
274 -26.68221334306391
275 -26.70626032967575
276 -26.72953601753251
277 -26.75291327058219
278 -26.77633025569359
279 -26.79962715641923
280 -26.82272342588119
281 -26.84593359772338
282 -26.86877457376219
283 -26.8914542739335
284 -26.91406001478127
285 -26.93641981555847
286 -26.95891026668343
287 -26.98098140847903
288 -27.00278603218299
289 -27.024467472278
290 -27.04594438171616
291 -27.06717994821224
292 -27.08817351687327
293 -27.10947305252567
294 -27.13231807165128
295 -27.15423407246289
296 -27.17574621067511
297 -27.1969474764167
298 -27.21784314838105
299 -27.23869452234584
300 -27.25924887142843
  };
\addlegendentry{ParDyk};
\addplot[const plot,color=teal,mark=star,mark repeat=40,mark phase=50] table {
x y
1 -6.576900710094713
2 -11.18113833355657
3 -13.2389963245641
4 -14.65360924447946
5 -15.82580031258977
6 -16.8397716029774
7 -17.72777800782805
8 -18.53241832346158
9 -19.24419153072767
10 -19.86490971784101
11 -20.40828550186236
12 -20.88535542049382
13 -21.30440817294925
14 -21.67647168724437
15 -22.01474803545134
16 -22.32747071936929
17 -22.62139649627294
18 -22.90148293043184
19 -23.16630425397134
20 -23.41823223375801
21 -23.65865424113806
22 -23.88689350743466
23 -24.10397782505583
24 -24.31058280327566
25 -24.50747930220764
26 -24.69435798616855
27 -24.87366916986426
28 -25.04639807356912
29 -25.21309015133
30 -25.3742318453603
31 -25.52998811995355
32 -25.68076482946625
33 -25.82661811379939
34 -25.96826402391416
35 -26.10618968964764
36 -26.24072374978854
37 -26.37191039213055
38 -26.49976831223712
39 -26.62426412925082
40 -26.74576369923258
41 -26.86456433337164
42 -26.98074251789032
43 -27.0941222864136
44 -27.20494095489104
45 -27.31330328447988
46 -27.41921704765608
47 -27.52280285245402
48 -27.62414864861852
49 -27.72327027250453
50 -27.82024585735723
51 -27.91518676409383
52 -28.0082561415042
53 -28.09954986179543
54 -28.18912468266868
55 -28.2771197801527
56 -28.36354198001697
57 -28.44837165550259
58 -28.53164190875774
59 -28.61351870292154
60 -28.69404601100067
61 -28.7732930772772
62 -28.8513132192338
63 -28.92814420034849
64 -29.00381797423705
65 -29.0783678200735
66 -29.15183242725857
67 -29.2242540246158
68 -29.29568236965846
69 -29.36611778485341
70 -29.43545463108371
71 -29.50379440437573
72 -29.57118127548494
73 -29.63769604614384
74 -29.70340163940682
75 -29.76830750106316
76 -29.83241414829195
77 -29.89571455815844
78 -29.95824371112844
79 -30.02000698569355
80 -30.08100356848765
81 -30.14127756972957
82 -30.20087692108772
83 -30.25980130928814
84 -30.31804029432336
85 -30.3755836566011
86 -30.43257643723622
87 -30.48887158232225
88 -30.54454668091203
89 -30.59963845897635
90 -30.65419082182638
91 -30.70820819565085
92 -30.76168620784242
93 -30.81464687745969
94 -30.86709886350293
95 -30.91904020626865
96 -30.97044347350699
97 -31.02131148218412
98 -31.07168102486864
99 -31.12155953286509
100 -31.17095382707481
101 -31.219871224753
102 -31.26834162875269
103 -31.31638023840012
104 -31.36398711986119
105 -31.41117735273486
106 -31.45794222947485
107 -31.50429612587961
108 -31.550801072012
109 -31.59709066796216
110 -31.64302414136746
111 -31.68860170485584
112 -31.73386759900367
113 -31.77879052876932
114 -31.82336555795905
115 -31.86756078318089
116 -31.9114326613822
117 -31.95499215173909
118 -31.99824557183394
119 -32.0411752517956
120 -32.0837656675786
121 -32.12602373184713
122 -32.167968914285
123 -32.20960394590657
124 -32.25094950746941
125 -32.29199927207142
126 -32.33274842615776
127 -32.37319750622731
128 -32.41335642929852
129 -32.45323389312598
130 -32.49283223938095
131 -32.53215888437595
132 -32.57121023822025
133 -32.60999702542625
134 -32.64851856780393
135 -32.68678740538126
136 -32.72480733218438
137 -32.76258139022716
138 -32.80010815737867
139 -32.83739204851528
140 -32.87443728757272
141 -32.91123831303261
142 -32.94780524213338
143 -32.98414086270862
144 -33.02024779457828
145 -33.05614426486753
146 -33.09182558648387
147 -33.12728731466412
148 -33.16252354778128
149 -33.1975592603088
150 -33.23239057598995
151 -33.26703145470226
152 -33.30148768705222
153 -33.33577067519595
154 -33.36986586314103
155 -33.40377367680696
156 -33.43748966433029
157 -33.47101038634382
158 -33.50433935632729
159 -33.53747259808461
160 -33.57041690875387
161 -33.60318019882276
162 -33.63576290070909
163 -33.66814156270293
164 -33.7003365963562
165 -33.73235347439243
166 -33.7641914118018
167 -33.79585294739526
168 -33.82734069412463
169 -33.85865847964523
170 -33.88980414881392
171 -33.92077463903163
172 -33.95158039506188
173 -33.98221910780725
174 -34.01269110724081
175 -34.04297635444569
176 -34.07308792086969
177 -34.10304921879379
178 -34.13289140217237
179 -34.1625717420671
180 -34.19211351302619
181 -34.22151384636484
182 -34.25076946981608
183 -34.27988729763249
184 -34.30886671664112
185 -34.33770476200867
186 -34.36640855002442
187 -34.39497936159977
188 -34.42342147861564
189 -34.45172497991812
190 -34.4798946112025
191 -34.5079260255661
192 -34.53582176585168
193 -34.56358319961229
194 -34.59121110777252
195 -34.61872851129638
196 -34.64612773661103
197 -34.67339311639437
198 -34.70053137040318
199 -34.72754583791574
200 -34.75446101216098
201 -34.78126598388941
202 -34.80795099963535
203 -34.83451689046598
204 -34.86096229284853
205 -34.88728536224534
206 -34.9134875921428
207 -34.93957267556035
208 -34.96554109158596
209 -34.99139267183046
210 -35.01712548370708
211 -35.04274385757488
212 -35.06824837677454
213 -35.09364139726829
214 -35.11892684159158
215 -35.14410514695295
216 -35.16917651120703
217 -35.19414082236858
218 -35.21899763768326
219 -35.24376441372895
220 -35.26843932838328
221 -35.29301515689635
222 -35.31749061116636
223 -35.3418633216244
224 -35.36613320850594
225 -35.39030261806102
226 -35.41437236838717
227 -35.43835719147656
228 -35.46225186722018
229 -35.486056772146
230 -35.5097696440847
231 -35.5333883707569
232 -35.55691110722798
233 -35.58034115196852
234 -35.60367803507285
235 -35.62692368017887
236 -35.6500861422909
237 -35.6731641318514
238 -35.69615721261246
239 -35.71909323818681
240 -35.74199177656494
241 -35.76476040288792
242 -35.78744804882084
243 -35.81005807107752
244 -35.8325889523199
245 -35.85504198970471
246 -35.87741922959986
247 -35.89972960212355
248 -35.92196199908702
249 -35.94413859396074
250 -35.96625101201163
251 -35.98829355917865
252 -36.01026335892642
253 -36.03215804247763
254 -36.05397463554547
255 -36.07571153340385
256 -36.09736842476671
257 -36.11894431720624
258 -36.14050277978816
259 -36.16201218000383
260 -36.18344844160245
261 -36.20481384785246
262 -36.22610985672106
263 -36.2473327860871
264 -36.26848367254117
265 -36.28955253520926
266 -36.31054557150191
267 -36.33146599874982
268 -36.35231472852813
269 -36.37309212146698
270 -36.39379653579137
271 -36.41443212037201
272 -36.43499798607385
273 -36.4554961854539
274 -36.47592873016991
275 -36.49629698803854
276 -36.51659997882155
277 -36.53683001641055
278 -36.55700053195974
279 -36.57711035028807
280 -36.59715863930636
281 -36.61714544350444
282 -36.63706830524295
283 -36.65692901199497
284 -36.67672965207864
285 -36.69648262804637
286 -36.71618430530875
287 -36.73583285846357
288 -36.75542122718554
289 -36.77494743279991
290 -36.79441353768998
291 -36.81382467828539
292 -36.8331807197943
293 -36.85247528258887
294 -36.87170809701635
295 -36.89088144932016
296 -36.90999371464133
297 -36.92905409081759
298 -36.94806027466207
299 -36.96701352121393
300 -36.98591257843118
  };
\addlegendentry{hCycP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
1 -4.213364941150527
2 -6.436736129656619
3 -8.205881247442486
4 -8.675832610883193
5 -9.454336534259804
6 -10.00734613760941
7 -10.15264965349362
8 -10.46678170801909
9 -10.76175532549022
10 -10.942986835945
11 -11.20796694099201
12 -11.39291862137128
13 -11.57838017289422
14 -11.76526637347008
15 -11.8998819545326
16 -12.01743563472016
17 -12.15112561289108
18 -12.3431463936743
19 -12.40316002949048
20 -12.49983926046977
21 -12.68326622413993
22 -12.76364168289921
23 -12.81337178457179
24 -12.98584822750932
25 -12.98308589499447
26 -13.11085673601331
27 -13.22910885410155
28 -13.24775785663198
29 -13.35466964790821
30 -13.39493527317485
31 -13.50270327983785
32 -13.57527476962475
33 -13.64708054119646
34 -13.70893672883773
35 -13.80448156125317
36 -13.866626283005
37 -13.88800437784027
38 -13.94056684466655
39 -14.01895637101917
40 -14.04676730024592
41 -14.09488146165047
42 -14.15967678947028
43 -14.18701863695736
44 -14.27523453691091
45 -14.33525745037782
46 -14.3900091550044
47 -14.43172307770855
48 -14.49385399256165
49 -14.52796854944377
50 -14.56455223306144
51 -14.60100889806549
52 -14.58443370729474
53 -14.65972892118287
54 -14.71619452547561
55 -14.74186848030462
56 -14.78463264126686
57 -14.8177121031793
58 -14.83837786803881
59 -14.91130381676454
60 -14.92125599121681
61 -14.96433309541983
62 -14.99451982358376
63 -15.04124553598834
64 -15.09151060470833
65 -15.07657445441069
66 -15.12585514368381
67 -15.16002017919349
68 -15.21534531964023
69 -15.20931690010483
70 -15.26513843889911
71 -15.31596626180369
72 -15.3317664357235
73 -15.37062297601305
74 -15.42549112150367
75 -15.38991544385206
76 -15.44245221762365
77 -15.49898060618983
78 -15.52329905894987
79 -15.51337733820415
80 -15.58639770443762
81 -15.6166796118937
82 -15.65849390157332
83 -15.6866176116825
84 -15.69256754636959
85 -15.71577130504863
86 -15.76765083205018
87 -15.78988878412175
88 -15.74964417400792
89 -15.82755091205938
90 -15.86926208246984
91 -15.82449784665563
92 -15.89179439974886
93 -15.92471167322801
94 -15.94596495575729
95 -15.94947902777899
96 -15.98137953044401
97 -15.9685033319532
98 -16.06229130059447
99 -16.03373550532898
100 -16.05452851538859
101 -16.12859510955067
102 -16.13855214977897
103 -16.11919807622603
104 -16.13382916916984
105 -16.20413402235729
106 -16.20662837393395
107 -16.24861760812524
108 -16.26268085413028
109 -16.30224449957083
110 -16.29029289467399
111 -16.30277349446282
112 -16.35350324527138
113 -16.38617134235221
114 -16.42182246919398
115 -16.4106644975538
116 -16.39658144148249
117 -16.45909668233993
118 -16.44972491067145
119 -16.45358299511999
120 -16.49844342717779
121 -16.55389838504651
122 -16.56397689706865
123 -16.57599834213637
124 -16.57492796216377
125 -16.59154236432806
126 -16.60584562655442
127 -16.59564209669704
128 -16.66141422811767
129 -16.6584514168578
130 -16.70778869517681
131 -16.73047274993161
132 -16.70666231626777
133 -16.73733770063661
134 -16.72674238051146
135 -16.76617093620251
136 -16.76816781452004
137 -16.79635453657603
138 -16.82366578642407
139 -16.83395320681386
140 -16.89970359924295
141 -16.91903892526256
142 -16.89239991671462
143 -16.90122177503924
144 -16.92939473664397
145 -16.93554872908539
146 -16.98158651921937
147 -16.96690438330342
148 -17.00116717856103
149 -17.01560760765224
150 -17.02660300338541
151 -17.05525766579574
152 -17.05076202343496
153 -17.05282961367463
154 -17.11196826630232
155 -17.09321596709629
156 -17.09413087741701
157 -17.12206506853741
158 -17.17272551602155
159 -17.20929480603938
160 -17.17774010587255
161 -17.18524140092362
162 -17.21838028914653
163 -17.21303611972698
164 -17.2619502256283
165 -17.27259872853787
166 -17.27499056675914
167 -17.25888126858236
168 -17.30567768073749
169 -17.3320311656393
170 -17.27226471741713
171 -17.32196447062679
172 -17.34239726948312
173 -17.40219472008838
174 -17.38503407354627
175 -17.39845761368353
176 -17.43635918011919
177 -17.41159293187317
178 -17.4239206131061
179 -17.45162059769929
180 -17.4919872340714
181 -17.48359110923116
182 -17.4497549878254
183 -17.47480502038106
184 -17.5015839757302
185 -17.56275589587202
186 -17.54229856948477
187 -17.57266394892038
188 -17.57827666730384
189 -17.55128690625524
190 -17.56585887806915
191 -17.58670788756975
192 -17.64688329091156
193 -17.65409692977217
194 -17.65188584791045
195 -17.65433230001759
196 -17.70885727129444
197 -17.67981402501281
198 -17.68207572876559
199 -17.7237427819783
200 -17.75564487973901
201 -17.74056374900784
202 -17.76416442437316
203 -17.79629520488161
204 -17.75704271977581
205 -17.79779573026531
206 -17.83421581121529
207 -17.7731085529942
208 -17.83136455094447
209 -17.85092536037344
210 -17.84063664848538
211 -17.85176740551344
212 -17.86930366082697
213 -17.91293925801853
214 -17.90956683474459
215 -17.92447180090513
216 -17.89417365444882
217 -17.97098912042238
218 -17.99281314506861
219 -18.00181323041936
220 -17.95236964053543
221 -17.99140148981131
222 -17.98448858361827
223 -18.00462405383937
224 -18.03563310460499
225 -18.03985641125493
226 -18.04190818696178
227 -18.06073485282745
228 -18.09750119225255
229 -18.06878716963321
230 -18.06664174945242
231 -18.12791249728092
232 -18.10620505118319
233 -18.12426037560883
234 -18.1328378332287
235 -18.14673812973282
236 -18.15423210257151
237 -18.21366256752313
238 -18.17665796059002
239 -18.18602880960643
240 -18.20735028168043
241 -18.17776359205137
242 -18.2000300826316
243 -18.25908667581697
244 -18.23061359442798
245 -18.26654499751236
246 -18.22334168050282
247 -18.23345537660121
248 -18.28570045741291
249 -18.28265278475702
250 -18.29394897277527
251 -18.2748451923228
252 -18.3416402410429
253 -18.34893459273136
254 -18.34958342957659
255 -18.36983300942586
256 -18.36594421622673
257 -18.39138464529833
258 -18.40397970898806
259 -18.3887622840938
260 -18.41295664512601
261 -18.42489292307364
262 -18.45229751473164
263 -18.42545291184146
264 -18.47115367457564
265 -18.42054367373658
266 -18.44154837457022
267 -18.43853359588118
268 -18.4749109017512
269 -18.49890282866021
270 -18.48357197274502
271 -18.5208274639642
272 -18.4983644550002
273 -18.52918672462055
274 -18.57311282170786
275 -18.50787436540112
276 -18.57649113011969
277 -18.5528150753939
278 -18.58474777259458
279 -18.54454849847287
280 -18.59613274698972
281 -18.5788613668954
282 -18.63122340570762
283 -18.61995235170517
284 -18.59693897039
285 -18.61851951981506
286 -18.64679315210126
287 -18.65164762359976
288 -18.67868152403203
289 -18.69553475425932
290 -18.65557507723769
291 -18.65522895708694
292 -18.71067499960993
293 -18.73703687250195
294 -18.71395820921329
295 -18.72833912247013
296 -18.74427215399297
297 -18.73132376578442
298 -18.75506917234657
299 -18.75573770165846
300 -18.75445302551729
  };
\addlegendentry{hParP};
\addplot[const plot,color=red,densely dashdotted] table {
x y
1 0
2 -4.213364941150527
3 -8.813346514205497
4 -8.647197955499896
5 -9.023473025403344
6 -11.42450757029138
7 -11.331404765283
8 -12.14491799871371
9 -12.94530371902665
10 -13.0076005701949
11 -13.78769127596841
12 -14.08465936816243
13 -14.31076560353629
14 -15.04022782783462
15 -15.22731080573975
16 -15.39531878599549
17 -16.05067318410361
18 -16.16961742154404
19 -16.46707973435208
20 -16.798377734994
21 -16.98213254297185
22 -17.50147178519994
23 -17.6889002835928
24 -17.94442841450034
25 -18.23020810063772
26 -18.61057076887844
27 -18.58361417494639
28 -19.16764133637186
29 -19.61112087167866
30 -19.35867492774544
31 -20.02652885358912
32 -19.91012391120821
33 -20.52032546251563
34 -20.3913482189571
35 -20.7603367624281
36 -21.26952858734231
37 -20.82006924369571
38 -21.81353113812262
39 -21.32409454043888
40 -22.00720242775216
41 -21.3958168108028
42 -21.58201228581844
43 -22.58873588200614
44 -22.37940102936296
45 -22.7277566155871
46 -22.66718940770423
47 -23.35700294202223
48 -23.26771622273325
49 -23.11659887228886
50 -24.18927089789579
51 -20.71222898894683
52 -23.30345038450449
53 -24.10098270808963
54 -24.5762363092801
55 -24.28386842030611
56 -24.64102235794746
57 -25.18340402047804
58 -24.87394379490821
59 -25.365587009444
60 -25.57680758341641
61 -25.5533136946758
62 -25.68261891366273
63 -26.13905203447844
64 -26.24801677337714
65 -26.36445197605332
66 -26.61306924399502
67 -26.61141955199774
68 -26.96493729958453
69 -26.95167250954297
70 -27.24608459314608
71 -27.21211157421137
72 -27.56440246054753
73 -27.35304530825352
74 -27.78891640211268
75 -27.42556532272543
76 -27.75939384080448
77 -27.53209091556924
78 -27.88976532353395
79 -28.14111505959026
80 -28.11392981082204
81 -28.33583269354632
82 -28.58942639848856
83 -28.41912562710298
84 -28.86513909661273
85 -28.79150228978011
86 -28.97690202372252
87 -29.01167218507543
88 -29.1626681881225
89 -29.27942110341258
90 -29.35880329273218
91 -29.51703891852584
92 -29.77773576236494
93 -29.49958475540782
94 -29.50570204682661
95 -29.89712305857106
96 -29.95844503247366
97 -29.98076403201209
98 -30.00830308682066
99 -29.90125830622098
100 -30.42311732104603
101 -30.29282388094351
102 -30.6236302171908
103 -30.60325960305822
104 -30.39636324374008
105 -30.7941241709871
106 -30.79538667090948
107 -30.89082446855906
108 -30.79826302615095
109 -30.88458164315798
110 -31.00996291305496
111 -30.89418617259938
112 -31.02460685886795
113 -31.09784719362733
114 -31.09364812668827
115 -31.24524682218906
116 -31.64703904631249
117 -31.35374706985069
118 -31.45285014120491
119 -31.63678616012799
120 -31.98507199084433
121 -31.48336861511733
122 -31.83596243529886
123 -32.01961364768213
124 -32.0585327225299
125 -31.83253702051893
126 -32.23603363853775
127 -32.17866368166312
128 -32.28387157103603
129 -32.31583417676438
130 -32.29008957332443
131 -32.39124475290004
132 -32.60059534496607
133 -32.64612032429642
134 -32.80370380485757
135 -32.72369036067512
136 -32.80443537865155
137 -33.10359397484231
138 -32.87461512905308
139 -33.05537167444768
140 -33.12852713128218
141 -33.20000758740412
142 -33.22890595639241
143 -33.2328719432832
144 -33.26981444444384
145 -33.71069601319697
146 -33.26932687241509
147 -33.60213671189033
148 -33.6599327574345
149 -33.60194930522169
150 -33.73215049205269
151 -33.92308327205733
152 -33.82062088958003
153 -33.93842848378834
154 -33.97575771552194
155 -34.05754885407738
156 -34.18988512674109
157 -34.01436788158603
158 -34.23769356794996
159 -34.23245119851212
160 -34.26656604411394
161 -34.30601772845799
162 -34.38252224544934
163 -34.46699755573382
164 -34.4362148926193
165 -34.54154393710413
166 -34.61487075177587
167 -34.5349821115335
168 -34.63890426918434
169 -34.72731781937613
170 -34.79723687259465
171 -34.79687085705098
172 -34.77108693714276
173 -34.84104731738599
174 -34.96558719178022
175 -34.94465642506008
176 -34.99169079273453
177 -35.03956370423886
178 -35.13639287510024
179 -35.17858333121751
180 -35.17295509033328
181 -35.29791981072858
182 -35.27215717577584
183 -35.4140221625313
184 -35.34001211773388
185 -35.43095416225989
186 -35.43943199111767
187 -35.49529966266921
188 -35.62273988712512
189 -35.57707517478623
190 -35.61494555298674
191 -35.59713512650762
192 -35.74549996322667
193 -35.75841810233817
194 -35.81623322535266
195 -35.66994919788483
196 -35.8741524553725
197 -35.86560359460489
198 -35.9297379479485
199 -35.79147232173994
200 -35.83393753291402
201 -36.12110871119329
202 -36.02418646980242
203 -36.16827520545534
204 -35.88827614328167
205 -36.06160622562641
206 -36.23266572535654
207 -36.21221856599476
208 -36.24916627834047
209 -35.90080579078644
210 -36.29211505407442
211 -36.25188336993733
212 -36.48431825578859
213 -36.08533284641893
214 -36.45649936219363
215 -36.25967839968357
216 -36.67474593912067
217 -36.40892466483329
218 -36.49095737811452
219 -36.67484390125433
220 -36.51234515345681
221 -36.86038795417709
222 -36.57373255286041
223 -36.92450491039926
224 -36.82260214862652
225 -36.85447140824729
226 -36.84874296137823
227 -36.89379239213373
228 -37.10482477030466
229 -37.05192841782011
230 -37.05670739611386
231 -36.91962346036323
232 -37.28299097713654
233 -37.21204959751
234 -37.35277119143142
235 -37.10715567691135
236 -37.22458373855556
237 -37.48050145269089
238 -37.45082794696225
239 -37.51540753553159
240 -37.28126705993941
241 -37.5463906877215
242 -37.59175538199943
243 -37.70511775543589
244 -37.58653336155214
245 -37.61738023610546
246 -37.70815049917317
247 -37.80958597105715
248 -37.82769382148928
249 -37.73905925418796
250 -37.87971554884418
251 -37.85365449014883
252 -38.00372277505155
253 -37.91138506364322
254 -37.99569127092705
255 -38.06340701200449
256 -38.03951581068673
257 -38.12430468416216
258 -38.05114299491319
259 -38.2592585154724
260 -38.14053390567135
261 -38.26508607632179
262 -38.07527805372195
263 -38.31052493153903
264 -38.27318589648772
265 -38.33667745420007
266 -38.27298389046708
267 -38.21661417312873
268 -38.51272290236438
269 -38.35617785001106
270 -38.59381198272406
271 -38.24621782257781
272 -38.57210983114823
273 -38.53680039828083
274 -38.60030537816775
275 -38.61756861279109
276 -38.3591910578189
277 -38.84268756633665
278 -38.49717552171072
279 -38.95287583762626
280 -38.448717929183
281 -38.870852278991
282 -38.78347817276561
283 -38.92120450241885
284 -38.9337147514881
285 -38.74991558875153
286 -39.14999929145424
287 -38.89753997869971
288 -39.26362784181925
289 -38.92793880471142
290 -39.22319867979473
291 -39.14318771420163
292 -39.2472848612705
293 -39.28984933476083
294 -39.17623864208566
295 -39.49680356028107
296 -39.24804074451642
297 -39.5277944035206
298 -39.26883980481796
299 -39.58754164886413
300 -39.53043782391707
  };
\addlegendentry{hD--R};
\addplot[const plot,color=green,dashed] table {
1 0
2 -4.213364941150527
3 -6.409046756648395
4 -7.725276069703543
5 -8.641514036571277
6 -9.34544442609538
7 -9.918416223977339
8 -10.40227545841373
9 -10.82211341140823
10 -11.19268879811806
11 -11.52575520858357
12 -11.82894301874809
13 -12.10842555443578
14 -12.36791937810654
15 -12.61000746691931
16 -12.83646148841645
17 -13.04991114506714
18 -13.25154883502045
19 -13.44275205829376
20 -13.62424387647051
21 -13.79733774734456
22 -13.96321418066224
23 -14.12210268648065
24 -14.27435428587944
25 -14.42168959227087
26 -14.56433117115165
27 -14.7027074730081
28 -14.8363905716408
29 -14.96574251777313
30 -15.09136548345613
31 -15.21383848503806
32 -15.33273530869243
33 -15.44893578285176
34 -15.56321421274657
35 -15.67480733039905
36 -15.78359739586088
37 -15.88923397894989
38 -15.99208111479739
39 -16.09336296322559
40 -16.19349981257249
41 -16.29173767299804
42 -16.38765963693314
43 -16.48154078895742
44 -16.57344157109452
45 -16.66355016616281
46 -16.751819066631
47 -16.83855420844589
48 -16.92377218808495
49 -17.00746106116449
50 -17.0898556593433
51 -17.17305999638209
52 -17.25605630682282
53 -17.33813295337963
54 -17.41871465055517
55 -17.49782099479218
56 -17.57564288850614
57 -17.65281713122181
58 -17.72861418433921
59 -17.80308115961631
60 -17.876370483609
61 -17.94882781152494
62 -18.0209901309192
63 -18.09468598203512
64 -18.1702062189683
65 -18.24506409126619
66 -18.31879323532577
67 -18.39273477832225
68 -18.46693591088661
69 -18.54001595520056
70 -18.61232240370281
71 -18.68355989006103
72 -18.75360987298482
73 -18.82255264188171
74 -18.89143562790564
75 -18.9602614091816
76 -19.02939429591939
77 -19.09832098425016
78 -19.16670947561743
79 -19.23409073080313
80 -19.30026191444924
81 -19.36544567962234
82 -19.43002197102889
83 -19.49387585261617
84 -19.55731241288571
85 -19.62010510275152
86 -19.68212974337674
87 -19.74343905694607
88 -19.80404343375509
89 -19.8641173874778
90 -19.92363281840434
91 -19.98265505701092
92 -20.04104229452004
93 -20.0987513899257
94 -20.15598428661883
95 -20.21298676239771
96 -20.26975425593827
97 -20.3278202705209
98 -20.3858922482437
99 -20.44330313995789
100 -20.49985504081789
101 -20.55567377212999
102 -20.61067676175829
103 -20.66494174610313
104 -20.719010313284
105 -20.77382848482464
106 -20.82851604579964
107 -20.88257021207538
108 -20.93593723318102
109 -20.98906494736099
110 -21.04251352090735
111 -21.09578102479085
112 -21.14828731366067
113 -21.20009243390733
114 -21.25114563776179
115 -21.30164766383493
116 -21.35165179223274
117 -21.40116422406425
118 -21.45018698676404
119 -21.49890783356346
120 -21.54722335939155
121 -21.5951412709469
122 -21.64302076956771
123 -21.69058068493166
124 -21.73805247388785
125 -21.7856109765847
126 -21.83276921130389
127 -21.8795153897565
128 -21.92623796779518
129 -21.97280014707097
130 -22.01966045019148
131 -22.06699141861936
132 -22.11432689653682
133 -22.1610931480965
134 -22.20721416323893
135 -22.25289742081946
136 -22.29797383209408
137 -22.34269505218985
138 -22.3872731098818
139 -22.43151082013353
140 -22.4758196240009
141 -22.51999053948064
142 -22.56361702833528
143 -22.60656943910145
144 -22.64887104437158
145 -22.69069771940435
146 -22.7320741134343
147 -22.77304312776769
148 -22.81446276875595
149 -22.85581392750164
150 -22.89688569808128
151 -22.9384682458385
152 -22.98123237630385
153 -23.02351159855791
154 -23.06501867514845
155 -23.10590659025788
156 -23.14611294059273
157 -23.18574010056182
158 -23.22496612345374
159 -23.26400805835773
160 -23.30273306706577
161 -23.34120471470761
162 -23.37930110645089
163 -23.4169974540269
164 -23.45439877027257
165 -23.49171439813912
166 -23.52889822999588
167 -23.56589794830159
168 -23.60260366707369
169 -23.63897574401938
170 -23.67504178422457
171 -23.71093379400283
172 -23.74672257953745
173 -23.78227056803477
174 -23.8175514577391
175 -23.85262801156479
176 -23.88767114515492
177 -23.9226619205378
178 -23.95796496734815
179 -23.99307629538841
180 -24.02786589203174
181 -24.06236917572447
182 -24.09648180325565
183 -24.13029969869879
184 -24.16379049773246
185 -24.19701017953669
186 -24.23007067595357
187 -24.262977449755
188 -24.29570872888831
189 -24.32837435530269
190 -24.36086602951865
191 -24.39314644355841
192 -24.42533611174689
193 -24.45770580024281
194 -24.49029274734164
195 -24.52261721508972
196 -24.55467701888296
197 -24.58760667131271
198 -24.62041276471083
199 -24.65269968643207
200 -24.68447684287465
201 -24.7159122910404
202 -24.7470346607796
203 -24.77795484878956
204 -24.80863183108984
205 -24.83908097948732
206 -24.86938084781949
207 -24.89953129906495
208 -24.9296171583526
209 -24.96002368894935
210 -24.99031548691118
211 -25.02033993176109
212 -25.05017785189502
213 -25.079990089957
214 -25.10972283022623
215 -25.13925606697401
216 -25.16851795123674
217 -25.20043128130492
218 -25.23240795415085
219 -25.26386258847634
220 -25.29467333688872
221 -25.32511333668601
222 -25.35507475950049
223 -25.38465206601277
224 -25.41394728453594
225 -25.4432389551711
226 -25.47234189212528
227 -25.50114880008157
228 -25.52959080403752
229 -25.55772287859068
230 -25.58564266270443
231 -25.6133571585297
232 -25.64095060300612
233 -25.66833573575957
234 -25.69554462822585
235 -25.72259585152317
236 -25.74960707899105
237 -25.7764405210196
238 -25.80304879486631
239 -25.8294081111487
240 -25.85553812062958
241 -25.88148677623579
242 -25.90728417961377
243 -25.93290281683415
244 -25.9587445273397
245 -25.98460096518396
246 -26.01028857299382
247 -26.03572346797773
248 -26.06102679345986
249 -26.08614371776594
250 -26.11142436141801
251 -26.13662254936467
252 -26.16158501542218
253 -26.18629920552215
254 -26.21082634271672
255 -26.23515826635052
256 -26.25927112583349
257 -26.28315914276112
258 -26.30683646337078
259 -26.33032477460819
260 -26.35397160152077
261 -26.37760563324628
262 -26.40159200339155
263 -26.42560800271218
264 -26.4494832918482
265 -26.47325609116356
266 -26.49683092403214
267 -26.52015809710326
268 -26.54319964698193
269 -26.565993935396
270 -26.58860375963579
271 -26.61205872862898
272 -26.63546724863345
273 -26.65883906940405
274 -26.68259683368184
275 -26.70610924384022
276 -26.72955083466018
277 -26.75282453928379
278 -26.77610418919965
279 -26.79929511085517
280 -26.82252439205474
281 -26.84556468650125
282 -26.86841387403944
283 -26.89111127537733
284 -26.91364107618061
285 -26.93617793969411
286 -26.95852420316311
287 -26.98060445705254
288 -27.00246152586192
289 -27.02410936620586
290 -27.04554296642906
291 -27.06673890780673
292 -27.08791481557159
293 -27.10991964694053
294 -27.13201293131323
295 -27.1539040981985
296 -27.17542690351673
297 -27.19660125190291
298 -27.21759341307948
299 -27.23834771579562
300 -27.25885789933673
  };
\addlegendentry{baD--R};
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
H--W & 0.0525 & 0.2978 & 0.3644 & 0.4800 & 0.9251 & 0.3959 & 0.1570 \\
CycDyk & 0.0519 & 0.3022 & 0.3695 & 0.4862 & 0.9379 & 0.4006 & 0.1584 \\
ParDyk & 0.0517 & 0.2962 & 0.3656 & 0.4799 & 0.9379 & 0.3972 & 0.1576 \\
hCycP & 0.0519 & 0.2986 & 0.3645 & 0.4801 & 0.9251 & 0.3962 & 0.1569 \\
hParP & 0.0517 & 0.3042 & 0.3720 & 0.4864 & 0.9379 & 0.4016 & 0.1585 \\
hD--R & 0.0519 & 0.3042 & 0.3720 & 0.4864 & 0.9337 & 0.4013 & 0.1579 \\
D--Rba & 0.0517 & 0.2962 & 0.3656 & 0.4799 & 0.9379 & 0.3972 & 0.1576 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=blue,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.08
0.01766002191410207 0.08
0.03532004382820414 0.12
0.05298006574230621 0.13
0.07064008765640828 0.14
0.08830010957051035 0.19
0.1059601314846124 0.2
0.1236201533987145 0.2
0.1412801753128166 0.22
0.1589401972269186 0.25
0.1766002191410207 0.26
0.1942602410551228 0.27
0.2119202629692248 0.3
0.2295802848833269 0.34
0.247240306797429 0.37
0.264900328711531 0.38
0.2825603506256331 0.39
0.3002203725397352 0.41
0.3178803944538373 0.42
0.3355404163679393 0.42
0.3532004382820414 0.43
0.3708604601961435 0.43
0.3885204821102455 0.43
0.4061805040243476 0.44
0.4238405259384497 0.44
0.4415005478525518 0.44
0.4591605697666538 0.45
0.4768205916807559 0.45
0.494480613594858 0.45
0.5121406355089601 0.45
0.529800657423062 0.45
0.5474606793371641 0.45
0.5651207012512662 0.45
0.5827807231653683 0.45
0.6004407450794704 0.45
0.6181007669935724 0.45
0.6357607889076745 0.45
0.6534208108217766 0.46
0.6710808327358786 0.47
0.6887408546499807 0.49
0.7064008765640828 0.5
0.7240608984781849 0.5
0.741720920392287 0.5
0.759380942306389 0.5
0.7770409642204911 0.5
0.7947009861345932 0.5
0.8123610080486952 0.51
0.8300210299627973 0.51
0.8476810518768994 0.51
0.8653410737910015 0.51
0.8830010957051035 0.54
0.9006611176192055 0.55
0.9183211395333076 0.55
0.9359811614474097 0.55
0.9536411833615117 0.55
0.9713012052756138 0.5600000000000001
0.9889612271897159 0.5600000000000001
1.006621249103818 0.5600000000000001
1.02428127101792 0.5600000000000001
1.041941292932022 0.5600000000000001
1.059601314846124 0.5600000000000001
1.077261336760226 0.57
1.094921358674328 0.57
1.11258138058843 0.57
1.130241402502533 0.58
1.147901424416635 0.58
1.165561446330737 0.58
1.183221468244839 0.58
1.200881490158941 0.58
1.218541512073043 0.58
1.236201533987145 0.58
1.253861555901247 0.58
1.271521577815349 0.58
1.289181599729451 0.58
1.306841621643553 0.58
1.324501643557655 0.59
1.342161665471757 0.59
1.359821687385859 0.59
1.377481709299961 0.59
1.395141731214064 0.59
1.412801753128166 0.59
1.430461775042268 0.6
1.44812179695637 0.6
1.465781818870472 0.6
1.483441840784574 0.6
1.501101862698676 0.61
1.518761884612778 0.61
1.53642190652688 0.61
1.554081928440982 0.61
1.571741950355084 0.61
1.589401972269186 0.61
1.607061994183288 0.61
1.62472201609739 0.61
1.642382038011492 0.61
1.660042059925595 0.61
1.677702081839697 0.61
1.695362103753799 0.61
1.713022125667901 0.61
1.730682147582003 0.61
1.748342169496105 0.62
1.766002191410207 0.62
1.783662213324309 0.62
1.801322235238411 0.62
1.818982257152513 0.62
1.836642279066615 0.62
1.854302300980717 0.62
1.87196232289482 0.63
1.889622344808922 0.63
1.907282366723023 0.63
1.924942388637126 0.63
1.942602410551228 0.63
1.96026243246533 0.63
1.977922454379432 0.63
1.995582476293534 0.63
2.013242498207636 0.63
2.030902520121738 0.63
2.04856254203584 0.63
2.066222563949942 0.64
2.083882585864044 0.64
2.101542607778146 0.64
2.119202629692248 0.64
2.136862651606351 0.65
2.154522673520452 0.65
2.172182695434555 0.65
2.189842717348657 0.65
2.207502739262759 0.65
2.225162761176861 0.65
2.242822783090963 0.65
2.260482805005065 0.65
2.278142826919167 0.65
2.295802848833269 0.65
2.313462870747371 0.65
2.331122892661473 0.65
2.348782914575575 0.66
2.366442936489678 0.66
2.384102958403779 0.67
2.401762980317882 0.6800000000000001
2.419423002231984 0.6800000000000001
2.437083024146086 0.6800000000000001
2.454743046060188 0.6800000000000001
2.47240306797429 0.69
2.490063089888392 0.69
2.507723111802494 0.69
2.525383133716596 0.7
2.543043155630698 0.7
2.5607031775448 0.7
2.578363199458902 0.7
2.596023221373004 0.7
2.613683243287106 0.7
2.631343265201208 0.7
2.649003287115311 0.7
2.666663309029413 0.7
2.684323330943514 0.7
2.701983352857617 0.7
2.719643374771719 0.7
2.737303396685821 0.7
2.754963418599923 0.7
2.772623440514025 0.7
2.790283462428127 0.7
2.807943484342229 0.7
2.825603506256331 0.71
2.843263528170433 0.71
2.860923550084535 0.71
2.878583571998637 0.71
2.89624359391274 0.72
2.913903615826841 0.72
2.931563637740944 0.73
2.949223659655046 0.73
2.966883681569148 0.73
2.98454370348325 0.73
3.002203725397352 0.74
3.019863747311454 0.74
3.037523769225556 0.74
3.055183791139658 0.76
3.07284381305376 0.76
3.090503834967862 0.76
3.108163856881964 0.76
3.125823878796066 0.76
3.143483900710169 0.76
3.16114392262427 0.76
3.178803944538373 0.76
3.196463966452475 0.76
3.214123988366577 0.77
3.231784010280679 0.77
3.249444032194781 0.77
3.267104054108883 0.77
3.284764076022985 0.77
3.302424097937087 0.77
3.320084119851189 0.79
3.337744141765291 0.8
3.355404163679393 0.8
3.373064185593496 0.8
3.390724207507597 0.8
3.408384229421699 0.8
3.426044251335802 0.8
3.443704273249904 0.8
3.461364295164006 0.8
3.479024317078108 0.8
3.49668433899221 0.8
3.514344360906312 0.8
3.532004382820414 0.8
3.549664404734516 0.8
3.567324426648618 0.8100000000000001
3.58498444856272 0.8100000000000001
3.602644470476822 0.82
3.620304492390924 0.82
3.637964514305026 0.82
3.655624536219129 0.82
3.673284558133231 0.82
3.690944580047332 0.82
3.708604601961435 0.82
3.726264623875537 0.82
3.743924645789639 0.82
3.761584667703741 0.82
3.779244689617843 0.83
3.796904711531945 0.83
3.814564733446047 0.83
3.832224755360149 0.83
3.849884777274251 0.83
3.867544799188353 0.83
3.885204821102455 0.83
3.902864843016558 0.83
3.920524864930659 0.83
3.938184886844762 0.83
3.955844908758864 0.83
3.973504930672966 0.83
3.991164952587068 0.83
4.00882497450117 0.83
4.026484996415272 0.83
4.044145018329374 0.83
4.061805040243476 0.83
4.079465062157579 0.83
4.09712508407168 0.83
4.114785105985782 0.83
4.132445127899884 0.83
4.150105149813986 0.83
4.167765171728089 0.84
4.185425193642191 0.84
4.203085215556293 0.84
4.220745237470394 0.84
4.238405259384496 0.84
4.256065281298599 0.84
4.273725303212701 0.84
4.291385325126803 0.84
4.309045347040905 0.84
4.326705368955008 0.84
4.344365390869109 0.84
4.362025412783211 0.84
4.379685434697313 0.84
4.397345456611415 0.84
4.415005478525518 0.84
4.43266550043962 0.84
4.450325522353722 0.84
4.467985544267823 0.84
4.485645566181926 0.84
4.503305588096028 0.84
4.52096561001013 0.84
4.538625631924232 0.84
4.556285653838334 0.84
4.573945675752436 0.84
4.591605697666538 0.84
4.60926571958064 0.84
4.626925741494742 0.84
4.644585763408845 0.84
4.662245785322947 0.84
4.679905807237049 0.84
4.69756582915115 0.84
4.715225851065252 0.84
4.732885872979355 0.84
4.750545894893457 0.84
4.768205916807559 0.84
4.785865938721661 0.84
4.803525960635763 0.84
4.821185982549865 0.84
4.838846004463967 0.84
4.856506026378069 0.84
4.874166048292171 0.84
4.891826070206274 0.84
4.909486092120376 0.84
4.927146114034477 0.84
4.944806135948579 0.84
4.962466157862681 0.84
4.980126179776784 0.84
4.997786201690886 0.84
5.015446223604988 0.84
5.03310624551909 0.84
5.050766267433192 0.84
5.068426289347294 0.84
5.086086311261396 0.84
5.103746333175498 0.84
5.1214063550896 0.84
5.139066377003703 0.84
5.156726398917805 0.84
5.174386420831906 0.84
5.192046442746008 0.84
5.209706464660111 0.84
5.227366486574213 0.84
5.245026508488315 0.84
5.262686530402417 0.84
5.280346552316519 0.84
5.298006574230621 0.84
5.315666596144723 0.84
5.333326618058825 0.84
5.350986639972927 0.84
5.368646661887029 0.84
5.386306683801132 0.84
5.403966705715233 0.84
5.421626727629335 0.84
5.439286749543437 0.84
5.45694677145754 0.84
5.474606793371642 0.84
5.492266815285744 0.84
5.509926837199846 0.84
5.527586859113947 0.84
5.54524688102805 0.84
5.562906902942152 0.84
5.580566924856254 0.84
5.598226946770356 0.84
5.615886968684459 0.84
5.633546990598561 0.84
5.651207012512662 0.84
5.668867034426764 0.84
5.686527056340866 0.84
5.704187078254969 0.84
5.721847100169071 0.84
5.739507122083173 0.84
5.757167143997275 0.84
5.774827165911377 0.84
5.792487187825479 0.84
5.810147209739581 0.84
5.827807231653683 0.84
5.845467253567785 0.84
5.863127275481888 0.84
5.880787297395989 0.84
5.898447319310091 0.84
5.916107341224193 0.84
5.933767363138296 0.84
5.951427385052398 0.84
5.9690874069665 0.84
5.986747428880602 0.84
6.004407450794703 0.84
6.022067472708806 0.84
6.039727494622908 0.84
6.05738751653701 0.84
6.075047538451112 0.84
6.092707560365214 0.84
6.110367582279316 0.84
6.128027604193418 0.84
6.14568762610752 0.84
6.163347648021622 0.84
6.181007669935725 0.84
6.198667691849827 0.84
6.216327713763929 0.84
6.23398773567803 0.84
6.251647757592132 0.84
6.269307779506235 0.84
6.286967801420337 0.84
6.304627823334439 0.84
6.322287845248541 0.84
6.339947867162644 0.84
6.357607889076745 0.84
6.375267910990847 0.84
6.392927932904949 0.84
6.410587954819051 0.84
6.428247976733154 0.84
6.445907998647256 0.84
6.463568020561358 0.84
6.481228042475459 0.84
6.498888064389561 0.84
6.516548086303664 0.84
6.534208108217766 0.84
6.551868130131868 0.84
6.56952815204597 0.84
6.587188173960072 0.84
6.604848195874174 0.84
6.622508217788276 0.84
6.640168239702378 0.84
6.65782826161648 0.84
6.675488283530583 0.84
6.693148305444685 0.84
6.710808327358786 0.84
6.728468349272888 0.84
6.746128371186991 0.84
6.763788393101093 0.84
6.781448415015195 0.84
6.799108436929297 0.84
6.816768458843399 0.84
6.834428480757501 0.84
6.852088502671603 0.84
6.869748524585705 0.84
6.887408546499807 0.84
6.90506856841391 0.84
6.922728590328012 0.84
6.940388612242114 0.84
6.958048634156215 0.84
6.975708656070317 0.84
6.99336867798442 0.84
7.011028699898522 0.84
7.028688721812624 0.84
7.046348743726726 0.84
7.064008765640828 0.84
7.08166878755493 0.84
7.099328809469032 0.84
7.116988831383134 0.84
7.134648853297236 0.84
7.152308875211339 0.84
7.169968897125441 0.84
7.187628919039542 0.84
7.205288940953644 0.84
7.222948962867746 0.84
7.240608984781849 0.84
7.258269006695951 0.84
7.275929028610053 0.84
7.293589050524155 0.84
7.311249072438257 0.84
7.328909094352359 0.84
7.346569116266461 0.84
7.364229138180563 0.84
7.381889160094665 0.84
7.399549182008768 0.84
7.417209203922869 0.84
7.434869225836971 0.84
7.452529247751073 0.84
7.470189269665176 0.84
7.487849291579278 0.84
7.50550931349338 0.84
7.523169335407482 0.84
7.540829357321583 0.84
7.558489379235686 0.84
7.576149401149788 0.84
7.59380942306389 0.84
7.611469444977992 0.84
7.629129466892094 0.84
7.646789488806197 0.84
7.664449510720298 0.84
7.6821095326344 0.84
7.699769554548502 0.84
7.717429576462605 0.84
7.735089598376707 0.84
7.752749620290809 0.84
7.770409642204911 0.84
7.788069664119012 0.84
7.805729686033115 0.84
7.823389707947217 0.84
7.841049729861319 0.84
7.858709751775421 0.84
7.876369773689524 0.84
7.894029795603625 0.84
7.911689817517727 0.84
7.929349839431829 0.84
7.947009861345931 0.84
7.964669883260034 0.84
7.982329905174136 0.84
7.999989927088238 0.84
8.01764994900234 0.84
8.035309970916442 0.84
8.052969992830544 0.84
8.070630014744646 0.84
8.088290036658748 0.84
8.10595005857285 0.84
8.123610080486952 0.84
8.141270102401053 0.84
8.158930124315157 0.84
8.176590146229259 0.84
8.194250168143361 0.84
8.211910190057463 0.84
8.229570211971565 0.84
8.247230233885667 0.84
8.264890255799768 0.84
8.28255027771387 0.84
8.300210299627972 0.84
8.317870321542076 0.84
8.335530343456178 0.84
8.35319036537028 0.84
8.370850387284381 0.84
8.388510409198483 0.84
8.406170431112585 0.84
8.423830453026687 0.84
8.441490474940789 0.84
8.459150496854891 0.84
8.476810518768993 0.84
8.494470540683096 0.84
8.512130562597198 0.84
8.5297905845113 0.84
8.547450606425402 0.84
8.565110628339504 0.84
8.582770650253606 0.84
8.600430672167708 0.84
8.618090694081809 0.84
8.635750715995911 0.84
8.653410737910015 0.84
8.671070759824117 0.84
8.688730781738219 0.84
8.706390803652321 0.84
8.724050825566422 0.84
8.741710847480524 0.84
8.759370869394626 0.84
8.777030891308728 0.84
8.79469091322283 0.84
8.812350935136934 0.84
  };
\addlegendentry{H--W};
\addplot[const plot,color=magenta] table {
x y
0 0.27
0.01766002191410207 0.27
0.03532004382820414 0.27
0.05298006574230621 0.27
0.07064008765640828 0.27
0.08830010957051035 0.27
0.1059601314846124 0.27
0.1236201533987145 0.27
0.1412801753128166 0.27
0.1589401972269186 0.27
0.1766002191410207 0.27
0.1942602410551228 0.27
0.2119202629692248 0.28
0.2295802848833269 0.28
0.247240306797429 0.28
0.264900328711531 0.28
0.2825603506256331 0.28
0.3002203725397352 0.28
0.3178803944538373 0.28
0.3355404163679393 0.28
0.3532004382820414 0.28
0.3708604601961435 0.28
0.3885204821102455 0.28
0.4061805040243476 0.28
0.4238405259384497 0.28
0.4415005478525518 0.28
0.4591605697666538 0.28
0.4768205916807559 0.28
0.494480613594858 0.28
0.5121406355089601 0.28
0.529800657423062 0.28
0.5474606793371641 0.28
0.5651207012512662 0.28
0.5827807231653683 0.28
0.6004407450794704 0.28
0.6181007669935724 0.28
0.6357607889076745 0.28
0.6534208108217766 0.28
0.6710808327358786 0.28
0.6887408546499807 0.28
0.7064008765640828 0.28
0.7240608984781849 0.28
0.741720920392287 0.28
0.759380942306389 0.28
0.7770409642204911 0.28
0.7947009861345932 0.28
0.8123610080486952 0.28
0.8300210299627973 0.28
0.8476810518768994 0.28
0.8653410737910015 0.28
0.8830010957051035 0.28
0.9006611176192055 0.28
0.9183211395333076 0.29
0.9359811614474097 0.29
0.9536411833615117 0.29
0.9713012052756138 0.29
0.9889612271897159 0.29
1.006621249103818 0.29
1.02428127101792 0.29
1.041941292932022 0.29
1.059601314846124 0.29
1.077261336760226 0.3
1.094921358674328 0.3
1.11258138058843 0.3
1.130241402502533 0.3
1.147901424416635 0.3
1.165561446330737 0.3
1.183221468244839 0.3
1.200881490158941 0.3
1.218541512073043 0.3
1.236201533987145 0.3
1.253861555901247 0.3
1.271521577815349 0.3
1.289181599729451 0.3
1.306841621643553 0.3
1.324501643557655 0.3
1.342161665471757 0.3
1.359821687385859 0.3
1.377481709299961 0.3
1.395141731214064 0.3
1.412801753128166 0.3
1.430461775042268 0.3
1.44812179695637 0.3
1.465781818870472 0.3
1.483441840784574 0.3
1.501101862698676 0.3
1.518761884612778 0.3
1.53642190652688 0.3
1.554081928440982 0.3
1.571741950355084 0.3
1.589401972269186 0.3
1.607061994183288 0.3
1.62472201609739 0.3
1.642382038011492 0.3
1.660042059925595 0.3
1.677702081839697 0.3
1.695362103753799 0.3
1.713022125667901 0.3
1.730682147582003 0.3
1.748342169496105 0.3
1.766002191410207 0.3
1.783662213324309 0.3
1.801322235238411 0.3
1.818982257152513 0.3
1.836642279066615 0.3
1.854302300980717 0.3
1.87196232289482 0.3
1.889622344808922 0.3
1.907282366723023 0.3
1.924942388637126 0.3
1.942602410551228 0.3
1.96026243246533 0.3
1.977922454379432 0.3
1.995582476293534 0.3
2.013242498207636 0.3
2.030902520121738 0.3
2.04856254203584 0.3
2.066222563949942 0.3
2.083882585864044 0.3
2.101542607778146 0.3
2.119202629692248 0.3
2.136862651606351 0.3
2.154522673520452 0.3
2.172182695434555 0.3
2.189842717348657 0.3
2.207502739262759 0.3
2.225162761176861 0.3
2.242822783090963 0.3
2.260482805005065 0.3
2.278142826919167 0.3
2.295802848833269 0.3
2.313462870747371 0.3
2.331122892661473 0.3
2.348782914575575 0.3
2.366442936489678 0.3
2.384102958403779 0.3
2.401762980317882 0.3
2.419423002231984 0.3
2.437083024146086 0.3
2.454743046060188 0.3
2.47240306797429 0.3
2.490063089888392 0.3
2.507723111802494 0.3
2.525383133716596 0.3
2.543043155630698 0.3
2.5607031775448 0.3
2.578363199458902 0.3
2.596023221373004 0.3
2.613683243287106 0.3
2.631343265201208 0.3
2.649003287115311 0.3
2.666663309029413 0.3
2.684323330943514 0.3
2.701983352857617 0.3
2.719643374771719 0.3
2.737303396685821 0.3
2.754963418599923 0.3
2.772623440514025 0.3
2.790283462428127 0.3
2.807943484342229 0.3
2.825603506256331 0.3
2.843263528170433 0.3
2.860923550084535 0.3
2.878583571998637 0.3
2.89624359391274 0.3
2.913903615826841 0.3
2.931563637740944 0.3
2.949223659655046 0.3
2.966883681569148 0.3
2.98454370348325 0.3
3.002203725397352 0.3
3.019863747311454 0.3
3.037523769225556 0.3
3.055183791139658 0.3
3.07284381305376 0.3
3.090503834967862 0.3
3.108163856881964 0.3
3.125823878796066 0.3
3.143483900710169 0.3
3.16114392262427 0.3
3.178803944538373 0.3
3.196463966452475 0.3
3.214123988366577 0.3
3.231784010280679 0.3
3.249444032194781 0.3
3.267104054108883 0.3
3.284764076022985 0.3
3.302424097937087 0.3
3.320084119851189 0.3
3.337744141765291 0.3
3.355404163679393 0.3
3.373064185593496 0.3
3.390724207507597 0.3
3.408384229421699 0.3
3.426044251335802 0.3
3.443704273249904 0.3
3.461364295164006 0.3
3.479024317078108 0.3
3.49668433899221 0.3
3.514344360906312 0.3
3.532004382820414 0.3
3.549664404734516 0.3
3.567324426648618 0.3
3.58498444856272 0.3
3.602644470476822 0.3
3.620304492390924 0.3
3.637964514305026 0.3
3.655624536219129 0.3
3.673284558133231 0.3
3.690944580047332 0.3
3.708604601961435 0.3
3.726264623875537 0.3
3.743924645789639 0.3
3.761584667703741 0.3
3.779244689617843 0.3
3.796904711531945 0.3
3.814564733446047 0.3
3.832224755360149 0.3
3.849884777274251 0.3
3.867544799188353 0.3
3.885204821102455 0.3
3.902864843016558 0.3
3.920524864930659 0.3
3.938184886844762 0.3
3.955844908758864 0.3
3.973504930672966 0.3
3.991164952587068 0.3
4.00882497450117 0.3
4.026484996415272 0.3
4.044145018329374 0.3
4.061805040243476 0.3
4.079465062157579 0.3
4.09712508407168 0.3
4.114785105985782 0.3
4.132445127899884 0.3
4.150105149813986 0.3
4.167765171728089 0.3
4.185425193642191 0.3
4.203085215556293 0.3
4.220745237470394 0.3
4.238405259384496 0.3
4.256065281298599 0.3
4.273725303212701 0.3
4.291385325126803 0.3
4.309045347040905 0.3
4.326705368955008 0.3
4.344365390869109 0.3
4.362025412783211 0.3
4.379685434697313 0.3
4.397345456611415 0.3
4.415005478525518 0.3
4.43266550043962 0.3
4.450325522353722 0.3
4.467985544267823 0.3
4.485645566181926 0.3
4.503305588096028 0.3
4.52096561001013 0.3
4.538625631924232 0.3
4.556285653838334 0.3
4.573945675752436 0.3
4.591605697666538 0.3
4.60926571958064 0.3
4.626925741494742 0.3
4.644585763408845 0.3
4.662245785322947 0.3
4.679905807237049 0.3
4.69756582915115 0.3
4.715225851065252 0.3
4.732885872979355 0.3
4.750545894893457 0.3
4.768205916807559 0.3
4.785865938721661 0.3
4.803525960635763 0.3
4.821185982549865 0.3
4.838846004463967 0.3
4.856506026378069 0.3
4.874166048292171 0.3
4.891826070206274 0.3
4.909486092120376 0.3
4.927146114034477 0.3
4.944806135948579 0.3
4.962466157862681 0.3
4.980126179776784 0.3
4.997786201690886 0.3
5.015446223604988 0.3
5.03310624551909 0.3
5.050766267433192 0.3
5.068426289347294 0.3
5.086086311261396 0.3
5.103746333175498 0.3
5.1214063550896 0.3
5.139066377003703 0.3
5.156726398917805 0.3
5.174386420831906 0.3
5.192046442746008 0.3
5.209706464660111 0.3
5.227366486574213 0.3
5.245026508488315 0.3
5.262686530402417 0.3
5.280346552316519 0.3
5.298006574230621 0.3
5.315666596144723 0.3
5.333326618058825 0.3
5.350986639972927 0.3
5.368646661887029 0.3
5.386306683801132 0.3
5.403966705715233 0.3
5.421626727629335 0.3
5.439286749543437 0.3
5.45694677145754 0.3
5.474606793371642 0.3
5.492266815285744 0.3
5.509926837199846 0.3
5.527586859113947 0.3
5.54524688102805 0.3
5.562906902942152 0.3
5.580566924856254 0.3
5.598226946770356 0.3
5.615886968684459 0.3
5.633546990598561 0.3
5.651207012512662 0.3
5.668867034426764 0.3
5.686527056340866 0.3
5.704187078254969 0.3
5.721847100169071 0.3
5.739507122083173 0.3
5.757167143997275 0.3
5.774827165911377 0.3
5.792487187825479 0.3
5.810147209739581 0.3
5.827807231653683 0.3
5.845467253567785 0.3
5.863127275481888 0.3
5.880787297395989 0.3
5.898447319310091 0.3
5.916107341224193 0.3
5.933767363138296 0.3
5.951427385052398 0.3
5.9690874069665 0.3
5.986747428880602 0.3
6.004407450794703 0.3
6.022067472708806 0.3
6.039727494622908 0.3
6.05738751653701 0.3
6.075047538451112 0.3
6.092707560365214 0.3
6.110367582279316 0.3
6.128027604193418 0.3
6.14568762610752 0.3
6.163347648021622 0.3
6.181007669935725 0.3
6.198667691849827 0.3
6.216327713763929 0.3
6.23398773567803 0.3
6.251647757592132 0.3
6.269307779506235 0.3
6.286967801420337 0.3
6.304627823334439 0.3
6.322287845248541 0.3
6.339947867162644 0.3
6.357607889076745 0.3
6.375267910990847 0.3
6.392927932904949 0.3
6.410587954819051 0.3
6.428247976733154 0.3
6.445907998647256 0.3
6.463568020561358 0.3
6.481228042475459 0.3
6.498888064389561 0.3
6.516548086303664 0.3
6.534208108217766 0.3
6.551868130131868 0.3
6.56952815204597 0.3
6.587188173960072 0.3
6.604848195874174 0.3
6.622508217788276 0.3
6.640168239702378 0.3
6.65782826161648 0.3
6.675488283530583 0.3
6.693148305444685 0.3
6.710808327358786 0.3
6.728468349272888 0.3
6.746128371186991 0.3
6.763788393101093 0.3
6.781448415015195 0.3
6.799108436929297 0.3
6.816768458843399 0.3
6.834428480757501 0.3
6.852088502671603 0.3
6.869748524585705 0.3
6.887408546499807 0.3
6.90506856841391 0.3
6.922728590328012 0.3
6.940388612242114 0.3
6.958048634156215 0.3
6.975708656070317 0.3
6.99336867798442 0.3
7.011028699898522 0.3
7.028688721812624 0.3
7.046348743726726 0.3
7.064008765640828 0.3
7.08166878755493 0.3
7.099328809469032 0.3
7.116988831383134 0.3
7.134648853297236 0.3
7.152308875211339 0.3
7.169968897125441 0.3
7.187628919039542 0.3
7.205288940953644 0.3
7.222948962867746 0.3
7.240608984781849 0.3
7.258269006695951 0.3
7.275929028610053 0.3
7.293589050524155 0.3
7.311249072438257 0.3
7.328909094352359 0.3
7.346569116266461 0.3
7.364229138180563 0.3
7.381889160094665 0.3
7.399549182008768 0.3
7.417209203922869 0.3
7.434869225836971 0.3
7.452529247751073 0.3
7.470189269665176 0.3
7.487849291579278 0.3
7.50550931349338 0.3
7.523169335407482 0.3
7.540829357321583 0.3
7.558489379235686 0.3
7.576149401149788 0.3
7.59380942306389 0.3
7.611469444977992 0.3
7.629129466892094 0.3
7.646789488806197 0.3
7.664449510720298 0.3
7.6821095326344 0.3
7.699769554548502 0.3
7.717429576462605 0.3
7.735089598376707 0.3
7.752749620290809 0.3
7.770409642204911 0.3
7.788069664119012 0.3
7.805729686033115 0.3
7.823389707947217 0.3
7.841049729861319 0.3
7.858709751775421 0.3
7.876369773689524 0.3
7.894029795603625 0.3
7.911689817517727 0.3
7.929349839431829 0.3
7.947009861345931 0.3
7.964669883260034 0.3
7.982329905174136 0.3
7.999989927088238 0.3
8.01764994900234 0.3
8.035309970916442 0.3
8.052969992830544 0.3
8.070630014744646 0.3
8.088290036658748 0.3
8.10595005857285 0.3
8.123610080486952 0.3
8.141270102401053 0.3
8.158930124315157 0.3
8.176590146229259 0.3
8.194250168143361 0.3
8.211910190057463 0.3
8.229570211971565 0.3
8.247230233885667 0.3
8.264890255799768 0.3
8.28255027771387 0.3
8.300210299627972 0.3
8.317870321542076 0.3
8.335530343456178 0.3
8.35319036537028 0.3
8.370850387284381 0.3
8.388510409198483 0.3
8.406170431112585 0.3
8.423830453026687 0.3
8.441490474940789 0.3
8.459150496854891 0.3
8.476810518768993 0.3
8.494470540683096 0.3
8.512130562597198 0.3
8.5297905845113 0.3
8.547450606425402 0.3
8.565110628339504 0.3
8.582770650253606 0.3
8.600430672167708 0.3
8.618090694081809 0.3
8.635750715995911 0.3
8.653410737910015 0.3
8.671070759824117 0.3
8.688730781738219 0.3
8.706390803652321 0.3
8.724050825566422 0.3
8.741710847480524 0.3
8.759370869394626 0.3
8.777030891308728 0.3
8.79469091322283 0.3
8.812350935136934 0.3
  };
\addlegendentry{CycDyk};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y 
0 0
0.01766002191410207 0
0.03532004382820414 0
0.05298006574230621 0
0.07064008765640828 0
0.08830010957051035 0
0.1059601314846124 0
0.1236201533987145 0
0.1412801753128166 0
0.1589401972269186 0
0.1766002191410207 0
0.1942602410551228 0
0.2119202629692248 0
0.2295802848833269 0
0.247240306797429 0
0.264900328711531 0
0.2825603506256331 0
0.3002203725397352 0
0.3178803944538373 0
0.3355404163679393 0
0.3532004382820414 0
0.3708604601961435 0
0.3885204821102455 0
0.4061805040243476 0
0.4238405259384497 0
0.4415005478525518 0
0.4591605697666538 0
0.4768205916807559 0
0.494480613594858 0
0.5121406355089601 0
0.529800657423062 0
0.5474606793371641 0
0.5651207012512662 0
0.5827807231653683 0
0.6004407450794704 0
0.6181007669935724 0
0.6357607889076745 0
0.6534208108217766 0.01
0.6710808327358786 0.01
0.6887408546499807 0.01
0.7064008765640828 0.01
0.7240608984781849 0.01
0.741720920392287 0.01
0.759380942306389 0.01
0.7770409642204911 0.01
0.7947009861345932 0.01
0.8123610080486952 0.01
0.8300210299627973 0.01
0.8476810518768994 0.02
0.8653410737910015 0.02
0.8830010957051035 0.02
0.9006611176192055 0.02
0.9183211395333076 0.02
0.9359811614474097 0.02
0.9536411833615117 0.02
0.9713012052756138 0.03
0.9889612271897159 0.03
1.006621249103818 0.03
1.02428127101792 0.03
1.041941292932022 0.03
1.059601314846124 0.03
1.077261336760226 0.03
1.094921358674328 0.03
1.11258138058843 0.03
1.130241402502533 0.03
1.147901424416635 0.03
1.165561446330737 0.03
1.183221468244839 0.04
1.200881490158941 0.04
1.218541512073043 0.04
1.236201533987145 0.04
1.253861555901247 0.04
1.271521577815349 0.04
1.289181599729451 0.04
1.306841621643553 0.04
1.324501643557655 0.05
1.342161665471757 0.05
1.359821687385859 0.05
1.377481709299961 0.05
1.395141731214064 0.05
1.412801753128166 0.05
1.430461775042268 0.05
1.44812179695637 0.05
1.465781818870472 0.05
1.483441840784574 0.05
1.501101862698676 0.05
1.518761884612778 0.06
1.53642190652688 0.06
1.554081928440982 0.06
1.571741950355084 0.06
1.589401972269186 0.06
1.607061994183288 0.06
1.62472201609739 0.06
1.642382038011492 0.06
1.660042059925595 0.06
1.677702081839697 0.06
1.695362103753799 0.06
1.713022125667901 0.06
1.730682147582003 0.06
1.748342169496105 0.06
1.766002191410207 0.06
1.783662213324309 0.06
1.801322235238411 0.06
1.818982257152513 0.06
1.836642279066615 0.06
1.854302300980717 0.06
1.87196232289482 0.07000000000000001
1.889622344808922 0.07000000000000001
1.907282366723023 0.07000000000000001
1.924942388637126 0.07000000000000001
1.942602410551228 0.07000000000000001
1.96026243246533 0.07000000000000001
1.977922454379432 0.08
1.995582476293534 0.08
2.013242498207636 0.08
2.030902520121738 0.08
2.04856254203584 0.08
2.066222563949942 0.08
2.083882585864044 0.08
2.101542607778146 0.08
2.119202629692248 0.08
2.136862651606351 0.08
2.154522673520452 0.08
2.172182695434555 0.09
2.189842717348657 0.09
2.207502739262759 0.09
2.225162761176861 0.09
2.242822783090963 0.09
2.260482805005065 0.09
2.278142826919167 0.09
2.295802848833269 0.09
2.313462870747371 0.09
2.331122892661473 0.09
2.348782914575575 0.09
2.366442936489678 0.09
2.384102958403779 0.09
2.401762980317882 0.09
2.419423002231984 0.09
2.437083024146086 0.1
2.454743046060188 0.1
2.47240306797429 0.1
2.490063089888392 0.1
2.507723111802494 0.1
2.525383133716596 0.1
2.543043155630698 0.1
2.5607031775448 0.11
2.578363199458902 0.11
2.596023221373004 0.11
2.613683243287106 0.11
2.631343265201208 0.11
2.649003287115311 0.11
2.666663309029413 0.11
2.684323330943514 0.11
2.701983352857617 0.11
2.719643374771719 0.11
2.737303396685821 0.11
2.754963418599923 0.11
2.772623440514025 0.11
2.790283462428127 0.11
2.807943484342229 0.12
2.825603506256331 0.13
2.843263528170433 0.15
2.860923550084535 0.16
2.878583571998637 0.16
2.89624359391274 0.16
2.913903615826841 0.16
2.931563637740944 0.16
2.949223659655046 0.17
2.966883681569148 0.18
2.98454370348325 0.19
3.002203725397352 0.19
3.019863747311454 0.21
3.037523769225556 0.21
3.055183791139658 0.22
3.07284381305376 0.22
3.090503834967862 0.22
3.108163856881964 0.22
3.125823878796066 0.22
3.143483900710169 0.22
3.16114392262427 0.22
3.178803944538373 0.22
3.196463966452475 0.24
3.214123988366577 0.24
3.231784010280679 0.24
3.249444032194781 0.24
3.267104054108883 0.24
3.284764076022985 0.26
3.302424097937087 0.27
3.320084119851189 0.27
3.337744141765291 0.27
3.355404163679393 0.27
3.373064185593496 0.27
3.390724207507597 0.27
3.408384229421699 0.27
3.426044251335802 0.28
3.443704273249904 0.28
3.461364295164006 0.28
3.479024317078108 0.28
3.49668433899221 0.28
3.514344360906312 0.28
3.532004382820414 0.28
3.549664404734516 0.28
3.567324426648618 0.29
3.58498444856272 0.29
3.602644470476822 0.29
3.620304492390924 0.29
3.637964514305026 0.29
3.655624536219129 0.29
3.673284558133231 0.29
3.690944580047332 0.29
3.708604601961435 0.3
3.726264623875537 0.3
3.743924645789639 0.3
3.761584667703741 0.3
3.779244689617843 0.3
3.796904711531945 0.3
3.814564733446047 0.3
3.832224755360149 0.3
3.849884777274251 0.3
3.867544799188353 0.3
3.885204821102455 0.3
3.902864843016558 0.3
3.920524864930659 0.3
3.938184886844762 0.3
3.955844908758864 0.3
3.973504930672966 0.3
3.991164952587068 0.3
4.00882497450117 0.3
4.026484996415272 0.3
4.044145018329374 0.3
4.061805040243476 0.3
4.079465062157579 0.3
4.09712508407168 0.3
4.114785105985782 0.3
4.132445127899884 0.3
4.150105149813986 0.3
4.167765171728089 0.3
4.185425193642191 0.3
4.203085215556293 0.3
4.220745237470394 0.3
4.238405259384496 0.3
4.256065281298599 0.3
4.273725303212701 0.3
4.291385325126803 0.3
4.309045347040905 0.31
4.326705368955008 0.31
4.344365390869109 0.31
4.362025412783211 0.31
4.379685434697313 0.31
4.397345456611415 0.31
4.415005478525518 0.31
4.43266550043962 0.31
4.450325522353722 0.31
4.467985544267823 0.31
4.485645566181926 0.31
4.503305588096028 0.31
4.52096561001013 0.31
4.538625631924232 0.31
4.556285653838334 0.31
4.573945675752436 0.31
4.591605697666538 0.31
4.60926571958064 0.31
4.626925741494742 0.31
4.644585763408845 0.31
4.662245785322947 0.31
4.679905807237049 0.31
4.69756582915115 0.31
4.715225851065252 0.31
4.732885872979355 0.31
4.750545894893457 0.31
4.768205916807559 0.31
4.785865938721661 0.31
4.803525960635763 0.31
4.821185982549865 0.31
4.838846004463967 0.31
4.856506026378069 0.31
4.874166048292171 0.31
4.891826070206274 0.31
4.909486092120376 0.31
4.927146114034477 0.31
4.944806135948579 0.31
4.962466157862681 0.31
4.980126179776784 0.31
4.997786201690886 0.31
5.015446223604988 0.31
5.03310624551909 0.31
5.050766267433192 0.31
5.068426289347294 0.31
5.086086311261396 0.31
5.103746333175498 0.31
5.1214063550896 0.31
5.139066377003703 0.31
5.156726398917805 0.31
5.174386420831906 0.31
5.192046442746008 0.31
5.209706464660111 0.31
5.227366486574213 0.31
5.245026508488315 0.31
5.262686530402417 0.31
5.280346552316519 0.31
5.298006574230621 0.31
5.315666596144723 0.31
5.333326618058825 0.31
5.350986639972927 0.31
5.368646661887029 0.31
5.386306683801132 0.31
5.403966705715233 0.31
5.421626727629335 0.31
5.439286749543437 0.31
5.45694677145754 0.31
5.474606793371642 0.31
5.492266815285744 0.31
5.509926837199846 0.31
5.527586859113947 0.31
5.54524688102805 0.31
5.562906902942152 0.31
5.580566924856254 0.31
5.598226946770356 0.31
5.615886968684459 0.31
5.633546990598561 0.31
5.651207012512662 0.31
5.668867034426764 0.31
5.686527056340866 0.31
5.704187078254969 0.31
5.721847100169071 0.31
5.739507122083173 0.31
5.757167143997275 0.31
5.774827165911377 0.31
5.792487187825479 0.31
5.810147209739581 0.31
5.827807231653683 0.31
5.845467253567785 0.31
5.863127275481888 0.31
5.880787297395989 0.31
5.898447319310091 0.31
5.916107341224193 0.31
5.933767363138296 0.31
5.951427385052398 0.31
5.9690874069665 0.31
5.986747428880602 0.31
6.004407450794703 0.31
6.022067472708806 0.31
6.039727494622908 0.31
6.05738751653701 0.31
6.075047538451112 0.31
6.092707560365214 0.31
6.110367582279316 0.31
6.128027604193418 0.31
6.14568762610752 0.31
6.163347648021622 0.31
6.181007669935725 0.31
6.198667691849827 0.31
6.216327713763929 0.31
6.23398773567803 0.31
6.251647757592132 0.31
6.269307779506235 0.31
6.286967801420337 0.31
6.304627823334439 0.31
6.322287845248541 0.31
6.339947867162644 0.31
6.357607889076745 0.31
6.375267910990847 0.31
6.392927932904949 0.31
6.410587954819051 0.31
6.428247976733154 0.31
6.445907998647256 0.31
6.463568020561358 0.31
6.481228042475459 0.31
6.498888064389561 0.31
6.516548086303664 0.31
6.534208108217766 0.31
6.551868130131868 0.31
6.56952815204597 0.31
6.587188173960072 0.31
6.604848195874174 0.31
6.622508217788276 0.31
6.640168239702378 0.31
6.65782826161648 0.31
6.675488283530583 0.31
6.693148305444685 0.31
6.710808327358786 0.31
6.728468349272888 0.31
6.746128371186991 0.31
6.763788393101093 0.31
6.781448415015195 0.31
6.799108436929297 0.31
6.816768458843399 0.31
6.834428480757501 0.31
6.852088502671603 0.31
6.869748524585705 0.31
6.887408546499807 0.31
6.90506856841391 0.31
6.922728590328012 0.31
6.940388612242114 0.31
6.958048634156215 0.31
6.975708656070317 0.31
6.99336867798442 0.31
7.011028699898522 0.31
7.028688721812624 0.31
7.046348743726726 0.31
7.064008765640828 0.31
7.08166878755493 0.31
7.099328809469032 0.31
7.116988831383134 0.31
7.134648853297236 0.31
7.152308875211339 0.31
7.169968897125441 0.31
7.187628919039542 0.31
7.205288940953644 0.31
7.222948962867746 0.31
7.240608984781849 0.31
7.258269006695951 0.31
7.275929028610053 0.31
7.293589050524155 0.31
7.311249072438257 0.31
7.328909094352359 0.31
7.346569116266461 0.31
7.364229138180563 0.31
7.381889160094665 0.31
7.399549182008768 0.31
7.417209203922869 0.31
7.434869225836971 0.31
7.452529247751073 0.31
7.470189269665176 0.31
7.487849291579278 0.31
7.50550931349338 0.31
7.523169335407482 0.31
7.540829357321583 0.31
7.558489379235686 0.31
7.576149401149788 0.31
7.59380942306389 0.31
7.611469444977992 0.31
7.629129466892094 0.31
7.646789488806197 0.31
7.664449510720298 0.31
7.6821095326344 0.31
7.699769554548502 0.31
7.717429576462605 0.31
7.735089598376707 0.31
7.752749620290809 0.31
7.770409642204911 0.31
7.788069664119012 0.31
7.805729686033115 0.31
7.823389707947217 0.31
7.841049729861319 0.31
7.858709751775421 0.31
7.876369773689524 0.31
7.894029795603625 0.31
7.911689817517727 0.31
7.929349839431829 0.31
7.947009861345931 0.31
7.964669883260034 0.31
7.982329905174136 0.31
7.999989927088238 0.31
8.01764994900234 0.31
8.035309970916442 0.31
8.052969992830544 0.31
8.070630014744646 0.31
8.088290036658748 0.31
8.10595005857285 0.31
8.123610080486952 0.31
8.141270102401053 0.31
8.158930124315157 0.31
8.176590146229259 0.31
8.194250168143361 0.31
8.211910190057463 0.31
8.229570211971565 0.31
8.247230233885667 0.31
8.264890255799768 0.31
8.28255027771387 0.31
8.300210299627972 0.31
8.317870321542076 0.31
8.335530343456178 0.31
8.35319036537028 0.31
8.370850387284381 0.31
8.388510409198483 0.31
8.406170431112585 0.31
8.423830453026687 0.31
8.441490474940789 0.31
8.459150496854891 0.31
8.476810518768993 0.31
8.494470540683096 0.31
8.512130562597198 0.31
8.5297905845113 0.31
8.547450606425402 0.31
8.565110628339504 0.31
8.582770650253606 0.31
8.600430672167708 0.31
8.618090694081809 0.31
8.635750715995911 0.31
8.653410737910015 0.31
8.671070759824117 0.31
8.688730781738219 0.31
8.706390803652321 0.31
8.724050825566422 0.31
8.741710847480524 0.31
8.759370869394626 0.31
8.777030891308728 0.31
8.79469091322283 0.31
8.812350935136934 0.31
  };
\addlegendentry{ParDyk};
\addplot[const plot,color=teal,mark=star,mark repeat=40,mark phase=50] table {
x y
0 0.49
0.01766002191410207 0.49
0.03532004382820414 0.49
0.05298006574230621 0.5
0.07064008765640828 0.51
0.08830010957051035 0.53
0.1059601314846124 0.53
0.1236201533987145 0.53
0.1412801753128166 0.54
0.1589401972269186 0.54
0.1766002191410207 0.54
0.1942602410551228 0.54
0.2119202629692248 0.54
0.2295802848833269 0.54
0.247240306797429 0.54
0.264900328711531 0.54
0.2825603506256331 0.54
0.3002203725397352 0.54
0.3178803944538373 0.55
0.3355404163679393 0.55
0.3532004382820414 0.55
0.3708604601961435 0.55
0.3885204821102455 0.5600000000000001
0.4061805040243476 0.5600000000000001
0.4238405259384497 0.5600000000000001
0.4415005478525518 0.58
0.4591605697666538 0.58
0.4768205916807559 0.58
0.494480613594858 0.58
0.5121406355089601 0.59
0.529800657423062 0.6
0.5474606793371641 0.6
0.5651207012512662 0.6
0.5827807231653683 0.6
0.6004407450794704 0.6
0.6181007669935724 0.6
0.6357607889076745 0.6
0.6534208108217766 0.6
0.6710808327358786 0.6
0.6887408546499807 0.6
0.7064008765640828 0.6
0.7240608984781849 0.6
0.741720920392287 0.6
0.759380942306389 0.6
0.7770409642204911 0.6
0.7947009861345932 0.6
0.8123610080486952 0.6
0.8300210299627973 0.6
0.8476810518768994 0.6
0.8653410737910015 0.6
0.8830010957051035 0.61
0.9006611176192055 0.62
0.9183211395333076 0.62
0.9359811614474097 0.62
0.9536411833615117 0.62
0.9713012052756138 0.62
0.9889612271897159 0.62
1.006621249103818 0.62
1.02428127101792 0.62
1.041941292932022 0.62
1.059601314846124 0.62
1.077261336760226 0.63
1.094921358674328 0.64
1.11258138058843 0.64
1.130241402502533 0.64
1.147901424416635 0.64
1.165561446330737 0.64
1.183221468244839 0.64
1.200881490158941 0.64
1.218541512073043 0.64
1.236201533987145 0.65
1.253861555901247 0.65
1.271521577815349 0.65
1.289181599729451 0.65
1.306841621643553 0.65
1.324501643557655 0.65
1.342161665471757 0.65
1.359821687385859 0.65
1.377481709299961 0.65
1.395141731214064 0.65
1.412801753128166 0.65
1.430461775042268 0.65
1.44812179695637 0.65
1.465781818870472 0.65
1.483441840784574 0.65
1.501101862698676 0.65
1.518761884612778 0.65
1.53642190652688 0.65
1.554081928440982 0.66
1.571741950355084 0.66
1.589401972269186 0.66
1.607061994183288 0.66
1.62472201609739 0.66
1.642382038011492 0.66
1.660042059925595 0.67
1.677702081839697 0.67
1.695362103753799 0.67
1.713022125667901 0.67
1.730682147582003 0.67
1.748342169496105 0.6800000000000001
1.766002191410207 0.6800000000000001
1.783662213324309 0.6800000000000001
1.801322235238411 0.6800000000000001
1.818982257152513 0.6800000000000001
1.836642279066615 0.6800000000000001
1.854302300980717 0.6800000000000001
1.87196232289482 0.6800000000000001
1.889622344808922 0.6800000000000001
1.907282366723023 0.6800000000000001
1.924942388637126 0.6800000000000001
1.942602410551228 0.6800000000000001
1.96026243246533 0.6800000000000001
1.977922454379432 0.6800000000000001
1.995582476293534 0.6800000000000001
2.013242498207636 0.6800000000000001
2.030902520121738 0.6800000000000001
2.04856254203584 0.6800000000000001
2.066222563949942 0.6800000000000001
2.083882585864044 0.6800000000000001
2.101542607778146 0.6800000000000001
2.119202629692248 0.69
2.136862651606351 0.69
2.154522673520452 0.69
2.172182695434555 0.69
2.189842717348657 0.69
2.207502739262759 0.7
2.225162761176861 0.7
2.242822783090963 0.7
2.260482805005065 0.7
2.278142826919167 0.7
2.295802848833269 0.7
2.313462870747371 0.71
2.331122892661473 0.72
2.348782914575575 0.72
2.366442936489678 0.72
2.384102958403779 0.72
2.401762980317882 0.72
2.419423002231984 0.72
2.437083024146086 0.72
2.454743046060188 0.72
2.47240306797429 0.72
2.490063089888392 0.72
2.507723111802494 0.72
2.525383133716596 0.72
2.543043155630698 0.72
2.5607031775448 0.72
2.578363199458902 0.72
2.596023221373004 0.72
2.613683243287106 0.72
2.631343265201208 0.73
2.649003287115311 0.73
2.666663309029413 0.73
2.684323330943514 0.74
2.701983352857617 0.74
2.719643374771719 0.74
2.737303396685821 0.74
2.754963418599923 0.74
2.772623440514025 0.75
2.790283462428127 0.76
2.807943484342229 0.76
2.825603506256331 0.77
2.843263528170433 0.78
2.860923550084535 0.78
2.878583571998637 0.79
2.89624359391274 0.79
2.913903615826841 0.79
2.931563637740944 0.79
2.949223659655046 0.79
2.966883681569148 0.79
2.98454370348325 0.79
3.002203725397352 0.79
3.019863747311454 0.79
3.037523769225556 0.79
3.055183791139658 0.79
3.07284381305376 0.8
3.090503834967862 0.8
3.108163856881964 0.8
3.125823878796066 0.8100000000000001
3.143483900710169 0.8100000000000001
3.16114392262427 0.8100000000000001
3.178803944538373 0.8100000000000001
3.196463966452475 0.8100000000000001
3.214123988366577 0.82
3.231784010280679 0.82
3.249444032194781 0.83
3.267104054108883 0.83
3.284764076022985 0.83
3.302424097937087 0.83
3.320084119851189 0.83
3.337744141765291 0.83
3.355404163679393 0.83
3.373064185593496 0.83
3.390724207507597 0.83
3.408384229421699 0.83
3.426044251335802 0.83
3.443704273249904 0.84
3.461364295164006 0.84
3.479024317078108 0.84
3.49668433899221 0.84
3.514344360906312 0.84
3.532004382820414 0.84
3.549664404734516 0.84
3.567324426648618 0.84
3.58498444856272 0.84
3.602644470476822 0.84
3.620304492390924 0.84
3.637964514305026 0.84
3.655624536219129 0.84
3.673284558133231 0.84
3.690944580047332 0.85
3.708604601961435 0.85
3.726264623875537 0.85
3.743924645789639 0.85
3.761584667703741 0.85
3.779244689617843 0.85
3.796904711531945 0.85
3.814564733446047 0.85
3.832224755360149 0.86
3.849884777274251 0.86
3.867544799188353 0.86
3.885204821102455 0.86
3.902864843016558 0.86
3.920524864930659 0.86
3.938184886844762 0.86
3.955844908758864 0.86
3.973504930672966 0.86
3.991164952587068 0.86
4.00882497450117 0.86
4.026484996415272 0.86
4.044145018329374 0.86
4.061805040243476 0.86
4.079465062157579 0.86
4.09712508407168 0.86
4.114785105985782 0.86
4.132445127899884 0.86
4.150105149813986 0.86
4.167765171728089 0.86
4.185425193642191 0.86
4.203085215556293 0.86
4.220745237470394 0.86
4.238405259384496 0.86
4.256065281298599 0.86
4.273725303212701 0.86
4.291385325126803 0.86
4.309045347040905 0.86
4.326705368955008 0.86
4.344365390869109 0.86
4.362025412783211 0.86
4.379685434697313 0.86
4.397345456611415 0.86
4.415005478525518 0.86
4.43266550043962 0.86
4.450325522353722 0.86
4.467985544267823 0.86
4.485645566181926 0.86
4.503305588096028 0.86
4.52096561001013 0.86
4.538625631924232 0.86
4.556285653838334 0.86
4.573945675752436 0.86
4.591605697666538 0.86
4.60926571958064 0.86
4.626925741494742 0.86
4.644585763408845 0.86
4.662245785322947 0.86
4.679905807237049 0.86
4.69756582915115 0.86
4.715225851065252 0.86
4.732885872979355 0.86
4.750545894893457 0.86
4.768205916807559 0.86
4.785865938721661 0.86
4.803525960635763 0.86
4.821185982549865 0.86
4.838846004463967 0.86
4.856506026378069 0.86
4.874166048292171 0.86
4.891826070206274 0.86
4.909486092120376 0.86
4.927146114034477 0.86
4.944806135948579 0.86
4.962466157862681 0.86
4.980126179776784 0.86
4.997786201690886 0.86
5.015446223604988 0.86
5.03310624551909 0.86
5.050766267433192 0.86
5.068426289347294 0.86
5.086086311261396 0.86
5.103746333175498 0.86
5.1214063550896 0.86
5.139066377003703 0.86
5.156726398917805 0.86
5.174386420831906 0.86
5.192046442746008 0.86
5.209706464660111 0.86
5.227366486574213 0.86
5.245026508488315 0.86
5.262686530402417 0.86
5.280346552316519 0.86
5.298006574230621 0.86
5.315666596144723 0.86
5.333326618058825 0.86
5.350986639972927 0.86
5.368646661887029 0.86
5.386306683801132 0.86
5.403966705715233 0.86
5.421626727629335 0.86
5.439286749543437 0.86
5.45694677145754 0.86
5.474606793371642 0.86
5.492266815285744 0.86
5.509926837199846 0.86
5.527586859113947 0.86
5.54524688102805 0.86
5.562906902942152 0.86
5.580566924856254 0.86
5.598226946770356 0.86
5.615886968684459 0.86
5.633546990598561 0.86
5.651207012512662 0.86
5.668867034426764 0.86
5.686527056340866 0.86
5.704187078254969 0.86
5.721847100169071 0.86
5.739507122083173 0.86
5.757167143997275 0.86
5.774827165911377 0.86
5.792487187825479 0.86
5.810147209739581 0.86
5.827807231653683 0.86
5.845467253567785 0.86
5.863127275481888 0.86
5.880787297395989 0.86
5.898447319310091 0.86
5.916107341224193 0.86
5.933767363138296 0.86
5.951427385052398 0.86
5.9690874069665 0.86
5.986747428880602 0.86
6.004407450794703 0.86
6.022067472708806 0.86
6.039727494622908 0.86
6.05738751653701 0.86
6.075047538451112 0.86
6.092707560365214 0.86
6.110367582279316 0.86
6.128027604193418 0.86
6.14568762610752 0.86
6.163347648021622 0.86
6.181007669935725 0.86
6.198667691849827 0.86
6.216327713763929 0.86
6.23398773567803 0.86
6.251647757592132 0.86
6.269307779506235 0.86
6.286967801420337 0.86
6.304627823334439 0.86
6.322287845248541 0.86
6.339947867162644 0.86
6.357607889076745 0.86
6.375267910990847 0.86
6.392927932904949 0.86
6.410587954819051 0.86
6.428247976733154 0.86
6.445907998647256 0.86
6.463568020561358 0.86
6.481228042475459 0.86
6.498888064389561 0.86
6.516548086303664 0.86
6.534208108217766 0.86
6.551868130131868 0.86
6.56952815204597 0.86
6.587188173960072 0.86
6.604848195874174 0.86
6.622508217788276 0.86
6.640168239702378 0.86
6.65782826161648 0.86
6.675488283530583 0.86
6.693148305444685 0.86
6.710808327358786 0.86
6.728468349272888 0.86
6.746128371186991 0.86
6.763788393101093 0.86
6.781448415015195 0.86
6.799108436929297 0.86
6.816768458843399 0.86
6.834428480757501 0.86
6.852088502671603 0.86
6.869748524585705 0.86
6.887408546499807 0.86
6.90506856841391 0.86
6.922728590328012 0.86
6.940388612242114 0.86
6.958048634156215 0.86
6.975708656070317 0.86
6.99336867798442 0.86
7.011028699898522 0.86
7.028688721812624 0.86
7.046348743726726 0.86
7.064008765640828 0.86
7.08166878755493 0.86
7.099328809469032 0.86
7.116988831383134 0.86
7.134648853297236 0.86
7.152308875211339 0.86
7.169968897125441 0.86
7.187628919039542 0.86
7.205288940953644 0.86
7.222948962867746 0.86
7.240608984781849 0.86
7.258269006695951 0.86
7.275929028610053 0.86
7.293589050524155 0.86
7.311249072438257 0.86
7.328909094352359 0.86
7.346569116266461 0.86
7.364229138180563 0.86
7.381889160094665 0.86
7.399549182008768 0.86
7.417209203922869 0.86
7.434869225836971 0.86
7.452529247751073 0.86
7.470189269665176 0.86
7.487849291579278 0.86
7.50550931349338 0.86
7.523169335407482 0.86
7.540829357321583 0.86
7.558489379235686 0.86
7.576149401149788 0.86
7.59380942306389 0.86
7.611469444977992 0.86
7.629129466892094 0.86
7.646789488806197 0.86
7.664449510720298 0.86
7.6821095326344 0.86
7.699769554548502 0.86
7.717429576462605 0.86
7.735089598376707 0.86
7.752749620290809 0.86
7.770409642204911 0.86
7.788069664119012 0.86
7.805729686033115 0.86
7.823389707947217 0.86
7.841049729861319 0.86
7.858709751775421 0.86
7.876369773689524 0.86
7.894029795603625 0.86
7.911689817517727 0.86
7.929349839431829 0.86
7.947009861345931 0.86
7.964669883260034 0.86
7.982329905174136 0.86
7.999989927088238 0.86
8.01764994900234 0.86
8.035309970916442 0.86
8.052969992830544 0.86
8.070630014744646 0.86
8.088290036658748 0.86
8.10595005857285 0.86
8.123610080486952 0.86
8.141270102401053 0.86
8.158930124315157 0.86
8.176590146229259 0.86
8.194250168143361 0.86
8.211910190057463 0.86
8.229570211971565 0.86
8.247230233885667 0.86
8.264890255799768 0.86
8.28255027771387 0.86
8.300210299627972 0.86
8.317870321542076 0.86
8.335530343456178 0.86
8.35319036537028 0.86
8.370850387284381 0.86
8.388510409198483 0.86
8.406170431112585 0.86
8.423830453026687 0.86
8.441490474940789 0.86
8.459150496854891 0.86
8.476810518768993 0.86
8.494470540683096 0.86
8.512130562597198 0.86
8.5297905845113 0.86
8.547450606425402 0.86
8.565110628339504 0.86
8.582770650253606 0.86
8.600430672167708 0.86
8.618090694081809 0.86
8.635750715995911 0.86
8.653410737910015 0.86
8.671070759824117 0.86
8.688730781738219 0.86
8.706390803652321 0.86
8.724050825566422 0.86
8.741710847480524 0.86
8.759370869394626 0.86
8.777030891308728 0.86
8.79469091322283 0.86
8.812350935136934 0.86
  };
\addlegendentry{hCycP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
0 0
0.01766002191410207 0
0.03532004382820414 0
0.05298006574230621 0
0.07064008765640828 0
0.08830010957051035 0
0.1059601314846124 0
0.1236201533987145 0
0.1412801753128166 0
0.1589401972269186 0
0.1766002191410207 0
0.1942602410551228 0
0.2119202629692248 0
0.2295802848833269 0
0.247240306797429 0
0.264900328711531 0
0.2825603506256331 0
0.3002203725397352 0
0.3178803944538373 0
0.3355404163679393 0
0.3532004382820414 0
0.3708604601961435 0
0.3885204821102455 0
0.4061805040243476 0
0.4238405259384497 0
0.4415005478525518 0
0.4591605697666538 0
0.4768205916807559 0
0.494480613594858 0
0.5121406355089601 0
0.529800657423062 0
0.5474606793371641 0
0.5651207012512662 0
0.5827807231653683 0
0.6004407450794704 0
0.6181007669935724 0
0.6357607889076745 0
0.6534208108217766 0
0.6710808327358786 0
0.6887408546499807 0
0.7064008765640828 0
0.7240608984781849 0
0.741720920392287 0
0.759380942306389 0
0.7770409642204911 0
0.7947009861345932 0
0.8123610080486952 0
0.8300210299627973 0
0.8476810518768994 0
0.8653410737910015 0
0.8830010957051035 0
0.9006611176192055 0
0.9183211395333076 0
0.9359811614474097 0
0.9536411833615117 0
0.9713012052756138 0
0.9889612271897159 0
1.006621249103818 0
1.02428127101792 0
1.041941292932022 0
1.059601314846124 0
1.077261336760226 0
1.094921358674328 0
1.11258138058843 0
1.130241402502533 0
1.147901424416635 0
1.165561446330737 0
1.183221468244839 0
1.200881490158941 0
1.218541512073043 0
1.236201533987145 0
1.253861555901247 0
1.271521577815349 0
1.289181599729451 0
1.306841621643553 0
1.324501643557655 0
1.342161665471757 0
1.359821687385859 0
1.377481709299961 0
1.395141731214064 0
1.412801753128166 0
1.430461775042268 0
1.44812179695637 0
1.465781818870472 0
1.483441840784574 0
1.501101862698676 0
1.518761884612778 0
1.53642190652688 0
1.554081928440982 0
1.571741950355084 0
1.589401972269186 0
1.607061994183288 0
1.62472201609739 0
1.642382038011492 0
1.660042059925595 0
1.677702081839697 0
1.695362103753799 0
1.713022125667901 0
1.730682147582003 0
1.748342169496105 0
1.766002191410207 0
1.783662213324309 0
1.801322235238411 0
1.818982257152513 0
1.836642279066615 0
1.854302300980717 0
1.87196232289482 0
1.889622344808922 0
1.907282366723023 0
1.924942388637126 0
1.942602410551228 0
1.96026243246533 0
1.977922454379432 0
1.995582476293534 0
2.013242498207636 0
2.030902520121738 0
2.04856254203584 0
2.066222563949942 0
2.083882585864044 0
2.101542607778146 0
2.119202629692248 0
2.136862651606351 0
2.154522673520452 0
2.172182695434555 0
2.189842717348657 0
2.207502739262759 0
2.225162761176861 0
2.242822783090963 0
2.260482805005065 0
2.278142826919167 0
2.295802848833269 0
2.313462870747371 0
2.331122892661473 0
2.348782914575575 0
2.366442936489678 0
2.384102958403779 0
2.401762980317882 0
2.419423002231984 0
2.437083024146086 0
2.454743046060188 0
2.47240306797429 0
2.490063089888392 0
2.507723111802494 0
2.525383133716596 0
2.543043155630698 0
2.5607031775448 0
2.578363199458902 0
2.596023221373004 0
2.613683243287106 0
2.631343265201208 0
2.649003287115311 0
2.666663309029413 0
2.684323330943514 0
2.701983352857617 0
2.719643374771719 0
2.737303396685821 0
2.754963418599923 0
2.772623440514025 0
2.790283462428127 0
2.807943484342229 0
2.825603506256331 0
2.843263528170433 0
2.860923550084535 0
2.878583571998637 0
2.89624359391274 0
2.913903615826841 0
2.931563637740944 0
2.949223659655046 0
2.966883681569148 0
2.98454370348325 0
3.002203725397352 0
3.019863747311454 0
3.037523769225556 0
3.055183791139658 0
3.07284381305376 0
3.090503834967862 0
3.108163856881964 0
3.125823878796066 0
3.143483900710169 0
3.16114392262427 0
3.178803944538373 0
3.196463966452475 0
3.214123988366577 0
3.231784010280679 0
3.249444032194781 0
3.267104054108883 0
3.284764076022985 0
3.302424097937087 0
3.320084119851189 0
3.337744141765291 0
3.355404163679393 0
3.373064185593496 0
3.390724207507597 0
3.408384229421699 0
3.426044251335802 0
3.443704273249904 0
3.461364295164006 0
3.479024317078108 0
3.49668433899221 0
3.514344360906312 0
3.532004382820414 0
3.549664404734516 0
3.567324426648618 0
3.58498444856272 0
3.602644470476822 0
3.620304492390924 0
3.637964514305026 0
3.655624536219129 0
3.673284558133231 0
3.690944580047332 0
3.708604601961435 0
3.726264623875537 0
3.743924645789639 0
3.761584667703741 0
3.779244689617843 0
3.796904711531945 0
3.814564733446047 0
3.832224755360149 0
3.849884777274251 0
3.867544799188353 0
3.885204821102455 0
3.902864843016558 0
3.920524864930659 0
3.938184886844762 0
3.955844908758864 0
3.973504930672966 0
3.991164952587068 0
4.00882497450117 0
4.026484996415272 0
4.044145018329374 0
4.061805040243476 0
4.079465062157579 0
4.09712508407168 0
4.114785105985782 0
4.132445127899884 0
4.150105149813986 0
4.167765171728089 0
4.185425193642191 0
4.203085215556293 0
4.220745237470394 0
4.238405259384496 0
4.256065281298599 0
4.273725303212701 0
4.291385325126803 0
4.309045347040905 0
4.326705368955008 0
4.344365390869109 0
4.362025412783211 0
4.379685434697313 0
4.397345456611415 0
4.415005478525518 0
4.43266550043962 0
4.450325522353722 0.01
4.467985544267823 0.01
4.485645566181926 0.01
4.503305588096028 0.01
4.52096561001013 0.01
4.538625631924232 0.01
4.556285653838334 0.01
4.573945675752436 0.01
4.591605697666538 0.01
4.60926571958064 0.01
4.626925741494742 0.01
4.644585763408845 0.01
4.662245785322947 0.01
4.679905807237049 0.01
4.69756582915115 0.01
4.715225851065252 0.01
4.732885872979355 0.01
4.750545894893457 0.01
4.768205916807559 0.01
4.785865938721661 0.01
4.803525960635763 0.01
4.821185982549865 0.01
4.838846004463967 0.01
4.856506026378069 0.01
4.874166048292171 0.01
4.891826070206274 0.01
4.909486092120376 0.01
4.927146114034477 0.01
4.944806135948579 0.01
4.962466157862681 0.01
4.980126179776784 0.01
4.997786201690886 0.01
5.015446223604988 0.01
5.03310624551909 0.01
5.050766267433192 0.01
5.068426289347294 0.01
5.086086311261396 0.01
5.103746333175498 0.01
5.1214063550896 0.01
5.139066377003703 0.01
5.156726398917805 0.01
5.174386420831906 0.01
5.192046442746008 0.01
5.209706464660111 0.01
5.227366486574213 0.01
5.245026508488315 0.01
5.262686530402417 0.01
5.280346552316519 0.01
5.298006574230621 0.01
5.315666596144723 0.01
5.333326618058825 0.01
5.350986639972927 0.01
5.368646661887029 0.01
5.386306683801132 0.01
5.403966705715233 0.01
5.421626727629335 0.01
5.439286749543437 0.01
5.45694677145754 0.01
5.474606793371642 0.01
5.492266815285744 0.01
5.509926837199846 0.01
5.527586859113947 0.01
5.54524688102805 0.01
5.562906902942152 0.01
5.580566924856254 0.01
5.598226946770356 0.01
5.615886968684459 0.01
5.633546990598561 0.01
5.651207012512662 0.01
5.668867034426764 0.01
5.686527056340866 0.01
5.704187078254969 0.01
5.721847100169071 0.01
5.739507122083173 0.01
5.757167143997275 0.01
5.774827165911377 0.01
5.792487187825479 0.01
5.810147209739581 0.01
5.827807231653683 0.01
5.845467253567785 0.01
5.863127275481888 0.01
5.880787297395989 0.01
5.898447319310091 0.01
5.916107341224193 0.01
5.933767363138296 0.01
5.951427385052398 0.01
5.9690874069665 0.01
5.986747428880602 0.01
6.004407450794703 0.01
6.022067472708806 0.01
6.039727494622908 0.01
6.05738751653701 0.01
6.075047538451112 0.01
6.092707560365214 0.01
6.110367582279316 0.01
6.128027604193418 0.02
6.14568762610752 0.02
6.163347648021622 0.02
6.181007669935725 0.02
6.198667691849827 0.02
6.216327713763929 0.02
6.23398773567803 0.02
6.251647757592132 0.02
6.269307779506235 0.02
6.286967801420337 0.02
6.304627823334439 0.02
6.322287845248541 0.02
6.339947867162644 0.02
6.357607889076745 0.02
6.375267910990847 0.02
6.392927932904949 0.02
6.410587954819051 0.02
6.428247976733154 0.02
6.445907998647256 0.02
6.463568020561358 0.02
6.481228042475459 0.02
6.498888064389561 0.02
6.516548086303664 0.02
6.534208108217766 0.02
6.551868130131868 0.02
6.56952815204597 0.02
6.587188173960072 0.02
6.604848195874174 0.02
6.622508217788276 0.02
6.640168239702378 0.02
6.65782826161648 0.02
6.675488283530583 0.02
6.693148305444685 0.02
6.710808327358786 0.02
6.728468349272888 0.02
6.746128371186991 0.02
6.763788393101093 0.02
6.781448415015195 0.02
6.799108436929297 0.02
6.816768458843399 0.02
6.834428480757501 0.02
6.852088502671603 0.02
6.869748524585705 0.02
6.887408546499807 0.02
6.90506856841391 0.02
6.922728590328012 0.02
6.940388612242114 0.02
6.958048634156215 0.02
6.975708656070317 0.02
6.99336867798442 0.02
7.011028699898522 0.02
7.028688721812624 0.02
7.046348743726726 0.02
7.064008765640828 0.02
7.08166878755493 0.02
7.099328809469032 0.02
7.116988831383134 0.02
7.134648853297236 0.02
7.152308875211339 0.02
7.169968897125441 0.02
7.187628919039542 0.02
7.205288940953644 0.02
7.222948962867746 0.02
7.240608984781849 0.02
7.258269006695951 0.02
7.275929028610053 0.02
7.293589050524155 0.02
7.311249072438257 0.02
7.328909094352359 0.02
7.346569116266461 0.02
7.364229138180563 0.02
7.381889160094665 0.02
7.399549182008768 0.02
7.417209203922869 0.02
7.434869225836971 0.02
7.452529247751073 0.02
7.470189269665176 0.02
7.487849291579278 0.02
7.50550931349338 0.02
7.523169335407482 0.02
7.540829357321583 0.02
7.558489379235686 0.02
7.576149401149788 0.02
7.59380942306389 0.02
7.611469444977992 0.02
7.629129466892094 0.02
7.646789488806197 0.02
7.664449510720298 0.02
7.6821095326344 0.02
7.699769554548502 0.02
7.717429576462605 0.02
7.735089598376707 0.02
7.752749620290809 0.02
7.770409642204911 0.02
7.788069664119012 0.02
7.805729686033115 0.02
7.823389707947217 0.02
7.841049729861319 0.02
7.858709751775421 0.02
7.876369773689524 0.02
7.894029795603625 0.02
7.911689817517727 0.02
7.929349839431829 0.02
7.947009861345931 0.02
7.964669883260034 0.02
7.982329905174136 0.02
7.999989927088238 0.02
8.01764994900234 0.02
8.035309970916442 0.02
8.052969992830544 0.02
8.070630014744646 0.02
8.088290036658748 0.02
8.10595005857285 0.02
8.123610080486952 0.02
8.141270102401053 0.02
8.158930124315157 0.02
8.176590146229259 0.02
8.194250168143361 0.02
8.211910190057463 0.02
8.229570211971565 0.02
8.247230233885667 0.02
8.264890255799768 0.02
8.28255027771387 0.02
8.300210299627972 0.02
8.317870321542076 0.02
8.335530343456178 0.02
8.35319036537028 0.02
8.370850387284381 0.02
8.388510409198483 0.02
8.406170431112585 0.02
8.423830453026687 0.02
8.441490474940789 0.02
8.459150496854891 0.02
8.476810518768993 0.02
8.494470540683096 0.02
8.512130562597198 0.02
8.5297905845113 0.02
8.547450606425402 0.02
8.565110628339504 0.02
8.582770650253606 0.02
8.600430672167708 0.02
8.618090694081809 0.02
8.635750715995911 0.02
8.653410737910015 0.02
8.671070759824117 0.02
8.688730781738219 0.02
8.706390803652321 0.02
8.724050825566422 0.02
8.741710847480524 0.02
8.759370869394626 0.02
8.777030891308728 0.02
8.79469091322283 0.02
8.812350935136934 0.02
  };
\addlegendentry{hParP};
\addplot[const plot,color=red,densely dashdotted] table {
x y
0 0.04
0.01766002191410207 0.04
0.03532004382820414 0.04
0.05298006574230621 0.04
0.07064008765640828 0.04
0.08830010957051035 0.05
0.1059601314846124 0.05
0.1236201533987145 0.06
0.1412801753128166 0.06
0.1589401972269186 0.06
0.1766002191410207 0.08
0.1942602410551228 0.08
0.2119202629692248 0.08
0.2295802848833269 0.08
0.247240306797429 0.08
0.264900328711531 0.08
0.2825603506256331 0.08
0.3002203725397352 0.08
0.3178803944538373 0.08
0.3355404163679393 0.08
0.3532004382820414 0.08
0.3708604601961435 0.08
0.3885204821102455 0.08
0.4061805040243476 0.08
0.4238405259384497 0.08
0.4415005478525518 0.08
0.4591605697666538 0.08
0.4768205916807559 0.08
0.494480613594858 0.08
0.5121406355089601 0.08
0.529800657423062 0.08
0.5474606793371641 0.08
0.5651207012512662 0.08
0.5827807231653683 0.09
0.6004407450794704 0.09
0.6181007669935724 0.09
0.6357607889076745 0.09
0.6534208108217766 0.09
0.6710808327358786 0.09
0.6887408546499807 0.09
0.7064008765640828 0.09
0.7240608984781849 0.09
0.741720920392287 0.09
0.759380942306389 0.09
0.7770409642204911 0.09
0.7947009861345932 0.1
0.8123610080486952 0.1
0.8300210299627973 0.1
0.8476810518768994 0.1
0.8653410737910015 0.1
0.8830010957051035 0.1
0.9006611176192055 0.1
0.9183211395333076 0.11
0.9359811614474097 0.12
0.9536411833615117 0.12
0.9713012052756138 0.12
0.9889612271897159 0.12
1.006621249103818 0.13
1.02428127101792 0.13
1.041941292932022 0.13
1.059601314846124 0.13
1.077261336760226 0.13
1.094921358674328 0.13
1.11258138058843 0.13
1.130241402502533 0.13
1.147901424416635 0.14
1.165561446330737 0.14
1.183221468244839 0.14
1.200881490158941 0.15
1.218541512073043 0.15
1.236201533987145 0.15
1.253861555901247 0.15
1.271521577815349 0.16
1.289181599729451 0.16
1.306841621643553 0.16
1.324501643557655 0.16
1.342161665471757 0.16
1.359821687385859 0.17
1.377481709299961 0.17
1.395141731214064 0.17
1.412801753128166 0.17
1.430461775042268 0.17
1.44812179695637 0.17
1.465781818870472 0.17
1.483441840784574 0.17
1.501101862698676 0.17
1.518761884612778 0.17
1.53642190652688 0.17
1.554081928440982 0.18
1.571741950355084 0.18
1.589401972269186 0.18
1.607061994183288 0.2
1.62472201609739 0.2
1.642382038011492 0.2
1.660042059925595 0.2
1.677702081839697 0.2
1.695362103753799 0.21
1.713022125667901 0.21
1.730682147582003 0.21
1.748342169496105 0.22
1.766002191410207 0.22
1.783662213324309 0.22
1.801322235238411 0.22
1.818982257152513 0.22
1.836642279066615 0.23
1.854302300980717 0.23
1.87196232289482 0.23
1.889622344808922 0.23
1.907282366723023 0.23
1.924942388637126 0.24
1.942602410551228 0.24
1.96026243246533 0.24
1.977922454379432 0.24
1.995582476293534 0.24
2.013242498207636 0.24
2.030902520121738 0.24
2.04856254203584 0.24
2.066222563949942 0.24
2.083882585864044 0.24
2.101542607778146 0.24
2.119202629692248 0.24
2.136862651606351 0.24
2.154522673520452 0.24
2.172182695434555 0.25
2.189842717348657 0.25
2.207502739262759 0.25
2.225162761176861 0.25
2.242822783090963 0.26
2.260482805005065 0.26
2.278142826919167 0.26
2.295802848833269 0.26
2.313462870747371 0.26
2.331122892661473 0.26
2.348782914575575 0.27
2.366442936489678 0.27
2.384102958403779 0.27
2.401762980317882 0.27
2.419423002231984 0.27
2.437083024146086 0.27
2.454743046060188 0.27
2.47240306797429 0.27
2.490063089888392 0.27
2.507723111802494 0.27
2.525383133716596 0.27
2.543043155630698 0.27
2.5607031775448 0.27
2.578363199458902 0.28
2.596023221373004 0.28
2.613683243287106 0.28
2.631343265201208 0.28
2.649003287115311 0.28
2.666663309029413 0.28
2.684323330943514 0.29
2.701983352857617 0.29
2.719643374771719 0.29
2.737303396685821 0.29
2.754963418599923 0.29
2.772623440514025 0.29
2.790283462428127 0.29
2.807943484342229 0.29
2.825603506256331 0.29
2.843263528170433 0.29
2.860923550084535 0.29
2.878583571998637 0.29
2.89624359391274 0.29
2.913903615826841 0.29
2.931563637740944 0.29
2.949223659655046 0.29
2.966883681569148 0.29
2.98454370348325 0.29
3.002203725397352 0.29
3.019863747311454 0.29
3.037523769225556 0.29
3.055183791139658 0.29
3.07284381305376 0.29
3.090503834967862 0.29
3.108163856881964 0.29
3.125823878796066 0.29
3.143483900710169 0.29
3.16114392262427 0.29
3.178803944538373 0.29
3.196463966452475 0.29
3.214123988366577 0.29
3.231784010280679 0.29
3.249444032194781 0.29
3.267104054108883 0.29
3.284764076022985 0.29
3.302424097937087 0.29
3.320084119851189 0.29
3.337744141765291 0.29
3.355404163679393 0.29
3.373064185593496 0.29
3.390724207507597 0.29
3.408384229421699 0.3
3.426044251335802 0.3
3.443704273249904 0.31
3.461364295164006 0.31
3.479024317078108 0.31
3.49668433899221 0.31
3.514344360906312 0.31
3.532004382820414 0.31
3.549664404734516 0.31
3.567324426648618 0.32
3.58498444856272 0.32
3.602644470476822 0.32
3.620304492390924 0.32
3.637964514305026 0.32
3.655624536219129 0.32
3.673284558133231 0.32
3.690944580047332 0.32
3.708604601961435 0.32
3.726264623875537 0.32
3.743924645789639 0.32
3.761584667703741 0.32
3.779244689617843 0.32
3.796904711531945 0.32
3.814564733446047 0.32
3.832224755360149 0.32
3.849884777274251 0.32
3.867544799188353 0.32
3.885204821102455 0.32
3.902864843016558 0.32
3.920524864930659 0.32
3.938184886844762 0.32
3.955844908758864 0.32
3.973504930672966 0.32
3.991164952587068 0.32
4.00882497450117 0.32
4.026484996415272 0.33
4.044145018329374 0.33
4.061805040243476 0.33
4.079465062157579 0.33
4.09712508407168 0.33
4.114785105985782 0.33
4.132445127899884 0.33
4.150105149813986 0.33
4.167765171728089 0.33
4.185425193642191 0.33
4.203085215556293 0.33
4.220745237470394 0.33
4.238405259384496 0.33
4.256065281298599 0.33
4.273725303212701 0.33
4.291385325126803 0.33
4.309045347040905 0.33
4.326705368955008 0.33
4.344365390869109 0.33
4.362025412783211 0.33
4.379685434697313 0.33
4.397345456611415 0.33
4.415005478525518 0.33
4.43266550043962 0.33
4.450325522353722 0.33
4.467985544267823 0.33
4.485645566181926 0.33
4.503305588096028 0.33
4.52096561001013 0.33
4.538625631924232 0.33
4.556285653838334 0.33
4.573945675752436 0.33
4.591605697666538 0.33
4.60926571958064 0.33
4.626925741494742 0.33
4.644585763408845 0.33
4.662245785322947 0.33
4.679905807237049 0.33
4.69756582915115 0.33
4.715225851065252 0.33
4.732885872979355 0.33
4.750545894893457 0.33
4.768205916807559 0.33
4.785865938721661 0.33
4.803525960635763 0.33
4.821185982549865 0.33
4.838846004463967 0.33
4.856506026378069 0.33
4.874166048292171 0.33
4.891826070206274 0.33
4.909486092120376 0.33
4.927146114034477 0.33
4.944806135948579 0.33
4.962466157862681 0.33
4.980126179776784 0.33
4.997786201690886 0.33
5.015446223604988 0.33
5.03310624551909 0.33
5.050766267433192 0.33
5.068426289347294 0.33
5.086086311261396 0.33
5.103746333175498 0.33
5.1214063550896 0.33
5.139066377003703 0.33
5.156726398917805 0.33
5.174386420831906 0.33
5.192046442746008 0.33
5.209706464660111 0.33
5.227366486574213 0.33
5.245026508488315 0.33
5.262686530402417 0.33
5.280346552316519 0.33
5.298006574230621 0.33
5.315666596144723 0.33
5.333326618058825 0.33
5.350986639972927 0.33
5.368646661887029 0.33
5.386306683801132 0.33
5.403966705715233 0.33
5.421626727629335 0.33
5.439286749543437 0.33
5.45694677145754 0.33
5.474606793371642 0.33
5.492266815285744 0.33
5.509926837199846 0.33
5.527586859113947 0.34
5.54524688102805 0.34
5.562906902942152 0.34
5.580566924856254 0.34
5.598226946770356 0.34
5.615886968684459 0.34
5.633546990598561 0.34
5.651207012512662 0.34
5.668867034426764 0.34
5.686527056340866 0.34
5.704187078254969 0.34
5.721847100169071 0.34
5.739507122083173 0.34
5.757167143997275 0.34
5.774827165911377 0.34
5.792487187825479 0.34
5.810147209739581 0.34
5.827807231653683 0.34
5.845467253567785 0.34
5.863127275481888 0.34
5.880787297395989 0.34
5.898447319310091 0.34
5.916107341224193 0.34
5.933767363138296 0.34
5.951427385052398 0.34
5.9690874069665 0.34
5.986747428880602 0.34
6.004407450794703 0.34
6.022067472708806 0.34
6.039727494622908 0.34
6.05738751653701 0.34
6.075047538451112 0.34
6.092707560365214 0.34
6.110367582279316 0.34
6.128027604193418 0.34
6.14568762610752 0.34
6.163347648021622 0.34
6.181007669935725 0.34
6.198667691849827 0.34
6.216327713763929 0.34
6.23398773567803 0.34
6.251647757592132 0.34
6.269307779506235 0.34
6.286967801420337 0.34
6.304627823334439 0.34
6.322287845248541 0.34
6.339947867162644 0.34
6.357607889076745 0.34
6.375267910990847 0.34
6.392927932904949 0.34
6.410587954819051 0.34
6.428247976733154 0.34
6.445907998647256 0.34
6.463568020561358 0.34
6.481228042475459 0.34
6.498888064389561 0.34
6.516548086303664 0.34
6.534208108217766 0.34
6.551868130131868 0.34
6.56952815204597 0.34
6.587188173960072 0.34
6.604848195874174 0.34
6.622508217788276 0.34
6.640168239702378 0.34
6.65782826161648 0.34
6.675488283530583 0.34
6.693148305444685 0.34
6.710808327358786 0.34
6.728468349272888 0.34
6.746128371186991 0.34
6.763788393101093 0.34
6.781448415015195 0.34
6.799108436929297 0.34
6.816768458843399 0.34
6.834428480757501 0.34
6.852088502671603 0.34
6.869748524585705 0.34
6.887408546499807 0.34
6.90506856841391 0.34
6.922728590328012 0.34
6.940388612242114 0.34
6.958048634156215 0.34
6.975708656070317 0.34
6.99336867798442 0.34
7.011028699898522 0.34
7.028688721812624 0.34
7.046348743726726 0.34
7.064008765640828 0.34
7.08166878755493 0.34
7.099328809469032 0.34
7.116988831383134 0.34
7.134648853297236 0.34
7.152308875211339 0.34
7.169968897125441 0.34
7.187628919039542 0.34
7.205288940953644 0.34
7.222948962867746 0.34
7.240608984781849 0.34
7.258269006695951 0.34
7.275929028610053 0.34
7.293589050524155 0.34
7.311249072438257 0.34
7.328909094352359 0.34
7.346569116266461 0.34
7.364229138180563 0.34
7.381889160094665 0.34
7.399549182008768 0.34
7.417209203922869 0.34
7.434869225836971 0.34
7.452529247751073 0.34
7.470189269665176 0.34
7.487849291579278 0.34
7.50550931349338 0.34
7.523169335407482 0.34
7.540829357321583 0.34
7.558489379235686 0.34
7.576149401149788 0.34
7.59380942306389 0.34
7.611469444977992 0.34
7.629129466892094 0.34
7.646789488806197 0.34
7.664449510720298 0.34
7.6821095326344 0.34
7.699769554548502 0.34
7.717429576462605 0.34
7.735089598376707 0.34
7.752749620290809 0.34
7.770409642204911 0.34
7.788069664119012 0.34
7.805729686033115 0.34
7.823389707947217 0.34
7.841049729861319 0.34
7.858709751775421 0.34
7.876369773689524 0.34
7.894029795603625 0.34
7.911689817517727 0.34
7.929349839431829 0.34
7.947009861345931 0.34
7.964669883260034 0.34
7.982329905174136 0.34
7.999989927088238 0.34
8.01764994900234 0.34
8.035309970916442 0.34
8.052969992830544 0.34
8.070630014744646 0.34
8.088290036658748 0.34
8.10595005857285 0.34
8.123610080486952 0.34
8.141270102401053 0.34
8.158930124315157 0.34
8.176590146229259 0.34
8.194250168143361 0.34
8.211910190057463 0.34
8.229570211971565 0.34
8.247230233885667 0.34
8.264890255799768 0.34
8.28255027771387 0.34
8.300210299627972 0.34
8.317870321542076 0.34
8.335530343456178 0.34
8.35319036537028 0.34
8.370850387284381 0.34
8.388510409198483 0.34
8.406170431112585 0.34
8.423830453026687 0.34
8.441490474940789 0.34
8.459150496854891 0.34
8.476810518768993 0.34
8.494470540683096 0.34
8.512130562597198 0.34
8.5297905845113 0.34
8.547450606425402 0.34
8.565110628339504 0.34
8.582770650253606 0.34
8.600430672167708 0.34
8.618090694081809 0.34
8.635750715995911 0.34
8.653410737910015 0.34
8.671070759824117 0.34
8.688730781738219 0.34
8.706390803652321 0.34
8.724050825566422 0.34
8.741710847480524 0.34
8.759370869394626 0.34
8.777030891308728 0.34
8.79469091322283 0.34
8.812350935136934 0.34
  };
\addlegendentry{hD--R};
\addplot[const plot,color=green,dashed] table {
x y
0 0
0.01766002191410207 0
0.03532004382820414 0
0.05298006574230621 0
0.07064008765640828 0
0.08830010957051035 0
0.1059601314846124 0
0.1236201533987145 0
0.1412801753128166 0
0.1589401972269186 0
0.1766002191410207 0
0.1942602410551228 0
0.2119202629692248 0
0.2295802848833269 0
0.247240306797429 0
0.264900328711531 0
0.2825603506256331 0
0.3002203725397352 0
0.3178803944538373 0
0.3355404163679393 0
0.3532004382820414 0
0.3708604601961435 0
0.3885204821102455 0
0.4061805040243476 0
0.4238405259384497 0
0.4415005478525518 0
0.4591605697666538 0
0.4768205916807559 0
0.494480613594858 0
0.5121406355089601 0
0.529800657423062 0
0.5474606793371641 0
0.5651207012512662 0
0.5827807231653683 0
0.6004407450794704 0
0.6181007669935724 0
0.6357607889076745 0
0.6534208108217766 0
0.6710808327358786 0.01
0.6887408546499807 0.01
0.7064008765640828 0.01
0.7240608984781849 0.01
0.741720920392287 0.01
0.759380942306389 0.01
0.7770409642204911 0.01
0.7947009861345932 0.01
0.8123610080486952 0.01
0.8300210299627973 0.01
0.8476810518768994 0.02
0.8653410737910015 0.02
0.8830010957051035 0.02
0.9006611176192055 0.02
0.9183211395333076 0.02
0.9359811614474097 0.02
0.9536411833615117 0.02
0.9713012052756138 0.03
0.9889612271897159 0.03
1.006621249103818 0.03
1.02428127101792 0.03
1.041941292932022 0.03
1.059601314846124 0.03
1.077261336760226 0.03
1.094921358674328 0.03
1.11258138058843 0.03
1.130241402502533 0.03
1.147901424416635 0.03
1.165561446330737 0.03
1.183221468244839 0.04
1.200881490158941 0.04
1.218541512073043 0.04
1.236201533987145 0.04
1.253861555901247 0.04
1.271521577815349 0.04
1.289181599729451 0.04
1.306841621643553 0.04
1.324501643557655 0.05
1.342161665471757 0.05
1.359821687385859 0.05
1.377481709299961 0.05
1.395141731214064 0.05
1.412801753128166 0.05
1.430461775042268 0.05
1.44812179695637 0.05
1.465781818870472 0.05
1.483441840784574 0.05
1.501101862698676 0.05
1.518761884612778 0.06
1.53642190652688 0.06
1.554081928440982 0.06
1.571741950355084 0.06
1.589401972269186 0.06
1.607061994183288 0.06
1.62472201609739 0.06
1.642382038011492 0.06
1.660042059925595 0.06
1.677702081839697 0.06
1.695362103753799 0.06
1.713022125667901 0.06
1.730682147582003 0.06
1.748342169496105 0.06
1.766002191410207 0.06
1.783662213324309 0.06
1.801322235238411 0.06
1.818982257152513 0.06
1.836642279066615 0.06
1.854302300980717 0.06
1.87196232289482 0.07000000000000001
1.889622344808922 0.07000000000000001
1.907282366723023 0.07000000000000001
1.924942388637126 0.07000000000000001
1.942602410551228 0.07000000000000001
1.96026243246533 0.07000000000000001
1.977922454379432 0.08
1.995582476293534 0.08
2.013242498207636 0.08
2.030902520121738 0.08
2.04856254203584 0.08
2.066222563949942 0.08
2.083882585864044 0.08
2.101542607778146 0.08
2.119202629692248 0.08
2.136862651606351 0.08
2.154522673520452 0.08
2.172182695434555 0.09
2.189842717348657 0.09
2.207502739262759 0.09
2.225162761176861 0.09
2.242822783090963 0.09
2.260482805005065 0.09
2.278142826919167 0.09
2.295802848833269 0.09
2.313462870747371 0.09
2.331122892661473 0.09
2.348782914575575 0.09
2.366442936489678 0.09
2.384102958403779 0.09
2.401762980317882 0.09
2.419423002231984 0.09
2.437083024146086 0.1
2.454743046060188 0.1
2.47240306797429 0.1
2.490063089888392 0.1
2.507723111802494 0.1
2.525383133716596 0.1
2.543043155630698 0.1
2.5607031775448 0.11
2.578363199458902 0.11
2.596023221373004 0.11
2.613683243287106 0.11
2.631343265201208 0.11
2.649003287115311 0.11
2.666663309029413 0.11
2.684323330943514 0.11
2.701983352857617 0.11
2.719643374771719 0.11
2.737303396685821 0.11
2.754963418599923 0.11
2.772623440514025 0.11
2.790283462428127 0.11
2.807943484342229 0.12
2.825603506256331 0.13
2.843263528170433 0.15
2.860923550084535 0.16
2.878583571998637 0.16
2.89624359391274 0.16
2.913903615826841 0.16
2.931563637740944 0.16
2.949223659655046 0.17
2.966883681569148 0.18
2.98454370348325 0.19
3.002203725397352 0.19
3.019863747311454 0.21
3.037523769225556 0.21
3.055183791139658 0.22
3.07284381305376 0.22
3.090503834967862 0.22
3.108163856881964 0.22
3.125823878796066 0.22
3.143483900710169 0.22
3.16114392262427 0.22
3.178803944538373 0.22
3.196463966452475 0.24
3.214123988366577 0.24
3.231784010280679 0.24
3.249444032194781 0.24
3.267104054108883 0.24
3.284764076022985 0.26
3.302424097937087 0.27
3.320084119851189 0.27
3.337744141765291 0.27
3.355404163679393 0.27
3.373064185593496 0.27
3.390724207507597 0.27
3.408384229421699 0.27
3.426044251335802 0.28
3.443704273249904 0.28
3.461364295164006 0.28
3.479024317078108 0.28
3.49668433899221 0.28
3.514344360906312 0.28
3.532004382820414 0.28
3.549664404734516 0.28
3.567324426648618 0.29
3.58498444856272 0.29
3.602644470476822 0.29
3.620304492390924 0.29
3.637964514305026 0.29
3.655624536219129 0.29
3.673284558133231 0.29
3.690944580047332 0.29
3.708604601961435 0.3
3.726264623875537 0.3
3.743924645789639 0.3
3.761584667703741 0.3
3.779244689617843 0.3
3.796904711531945 0.3
3.814564733446047 0.3
3.832224755360149 0.3
3.849884777274251 0.3
3.867544799188353 0.3
3.885204821102455 0.3
3.902864843016558 0.3
3.920524864930659 0.3
3.938184886844762 0.3
3.955844908758864 0.3
3.973504930672966 0.3
3.991164952587068 0.3
4.00882497450117 0.3
4.026484996415272 0.3
4.044145018329374 0.3
4.061805040243476 0.3
4.079465062157579 0.3
4.09712508407168 0.3
4.114785105985782 0.3
4.132445127899884 0.3
4.150105149813986 0.3
4.167765171728089 0.3
4.185425193642191 0.3
4.203085215556293 0.3
4.220745237470394 0.3
4.238405259384496 0.3
4.256065281298599 0.3
4.273725303212701 0.3
4.291385325126803 0.3
4.309045347040905 0.31
4.326705368955008 0.31
4.344365390869109 0.31
4.362025412783211 0.31
4.379685434697313 0.31
4.397345456611415 0.31
4.415005478525518 0.31
4.43266550043962 0.31
4.450325522353722 0.31
4.467985544267823 0.31
4.485645566181926 0.31
4.503305588096028 0.31
4.52096561001013 0.31
4.538625631924232 0.31
4.556285653838334 0.31
4.573945675752436 0.31
4.591605697666538 0.31
4.60926571958064 0.31
4.626925741494742 0.31
4.644585763408845 0.31
4.662245785322947 0.31
4.679905807237049 0.31
4.69756582915115 0.31
4.715225851065252 0.31
4.732885872979355 0.31
4.750545894893457 0.31
4.768205916807559 0.31
4.785865938721661 0.31
4.803525960635763 0.31
4.821185982549865 0.31
4.838846004463967 0.31
4.856506026378069 0.31
4.874166048292171 0.31
4.891826070206274 0.31
4.909486092120376 0.31
4.927146114034477 0.31
4.944806135948579 0.31
4.962466157862681 0.31
4.980126179776784 0.31
4.997786201690886 0.31
5.015446223604988 0.31
5.03310624551909 0.31
5.050766267433192 0.31
5.068426289347294 0.31
5.086086311261396 0.31
5.103746333175498 0.31
5.1214063550896 0.31
5.139066377003703 0.31
5.156726398917805 0.31
5.174386420831906 0.31
5.192046442746008 0.31
5.209706464660111 0.31
5.227366486574213 0.31
5.245026508488315 0.31
5.262686530402417 0.31
5.280346552316519 0.31
5.298006574230621 0.31
5.315666596144723 0.31
5.333326618058825 0.31
5.350986639972927 0.31
5.368646661887029 0.31
5.386306683801132 0.31
5.403966705715233 0.31
5.421626727629335 0.31
5.439286749543437 0.31
5.45694677145754 0.31
5.474606793371642 0.31
5.492266815285744 0.31
5.509926837199846 0.31
5.527586859113947 0.31
5.54524688102805 0.31
5.562906902942152 0.31
5.580566924856254 0.31
5.598226946770356 0.31
5.615886968684459 0.31
5.633546990598561 0.31
5.651207012512662 0.31
5.668867034426764 0.31
5.686527056340866 0.31
5.704187078254969 0.31
5.721847100169071 0.31
5.739507122083173 0.31
5.757167143997275 0.31
5.774827165911377 0.31
5.792487187825479 0.31
5.810147209739581 0.31
5.827807231653683 0.31
5.845467253567785 0.31
5.863127275481888 0.31
5.880787297395989 0.31
5.898447319310091 0.31
5.916107341224193 0.31
5.933767363138296 0.31
5.951427385052398 0.31
5.9690874069665 0.31
5.986747428880602 0.31
6.004407450794703 0.31
6.022067472708806 0.31
6.039727494622908 0.31
6.05738751653701 0.31
6.075047538451112 0.31
6.092707560365214 0.31
6.110367582279316 0.31
6.128027604193418 0.31
6.14568762610752 0.31
6.163347648021622 0.31
6.181007669935725 0.31
6.198667691849827 0.31
6.216327713763929 0.31
6.23398773567803 0.31
6.251647757592132 0.31
6.269307779506235 0.31
6.286967801420337 0.31
6.304627823334439 0.31
6.322287845248541 0.31
6.339947867162644 0.31
6.357607889076745 0.31
6.375267910990847 0.31
6.392927932904949 0.31
6.410587954819051 0.31
6.428247976733154 0.31
6.445907998647256 0.31
6.463568020561358 0.31
6.481228042475459 0.31
6.498888064389561 0.31
6.516548086303664 0.31
6.534208108217766 0.31
6.551868130131868 0.31
6.56952815204597 0.31
6.587188173960072 0.31
6.604848195874174 0.31
6.622508217788276 0.31
6.640168239702378 0.31
6.65782826161648 0.31
6.675488283530583 0.31
6.693148305444685 0.31
6.710808327358786 0.31
6.728468349272888 0.31
6.746128371186991 0.31
6.763788393101093 0.31
6.781448415015195 0.31
6.799108436929297 0.31
6.816768458843399 0.31
6.834428480757501 0.31
6.852088502671603 0.31
6.869748524585705 0.31
6.887408546499807 0.31
6.90506856841391 0.31
6.922728590328012 0.31
6.940388612242114 0.31
6.958048634156215 0.31
6.975708656070317 0.31
6.99336867798442 0.31
7.011028699898522 0.31
7.028688721812624 0.31
7.046348743726726 0.31
7.064008765640828 0.31
7.08166878755493 0.31
7.099328809469032 0.31
7.116988831383134 0.31
7.134648853297236 0.31
7.152308875211339 0.31
7.169968897125441 0.31
7.187628919039542 0.31
7.205288940953644 0.31
7.222948962867746 0.31
7.240608984781849 0.31
7.258269006695951 0.31
7.275929028610053 0.31
7.293589050524155 0.31
7.311249072438257 0.31
7.328909094352359 0.31
7.346569116266461 0.31
7.364229138180563 0.31
7.381889160094665 0.31
7.399549182008768 0.31
7.417209203922869 0.31
7.434869225836971 0.31
7.452529247751073 0.31
7.470189269665176 0.31
7.487849291579278 0.31
7.50550931349338 0.31
7.523169335407482 0.31
7.540829357321583 0.31
7.558489379235686 0.31
7.576149401149788 0.31
7.59380942306389 0.31
7.611469444977992 0.31
7.629129466892094 0.31
7.646789488806197 0.31
7.664449510720298 0.31
7.6821095326344 0.31
7.699769554548502 0.31
7.717429576462605 0.31
7.735089598376707 0.31
7.752749620290809 0.31
7.770409642204911 0.31
7.788069664119012 0.31
7.805729686033115 0.31
7.823389707947217 0.31
7.841049729861319 0.31
7.858709751775421 0.31
7.876369773689524 0.31
7.894029795603625 0.31
7.911689817517727 0.31
7.929349839431829 0.31
7.947009861345931 0.31
7.964669883260034 0.31
7.982329905174136 0.31
7.999989927088238 0.31
8.01764994900234 0.31
8.035309970916442 0.31
8.052969992830544 0.31
8.070630014744646 0.31
8.088290036658748 0.31
8.10595005857285 0.31
8.123610080486952 0.31
8.141270102401053 0.31
8.158930124315157 0.31
8.176590146229259 0.31
8.194250168143361 0.31
8.211910190057463 0.31
8.229570211971565 0.31
8.247230233885667 0.31
8.264890255799768 0.31
8.28255027771387 0.31
8.300210299627972 0.31
8.317870321542076 0.31
8.335530343456178 0.31
8.35319036537028 0.31
8.370850387284381 0.31
8.388510409198483 0.31
8.406170431112585 0.31
8.423830453026687 0.31
8.441490474940789 0.31
8.459150496854891 0.31
8.476810518768993 0.31
8.494470540683096 0.31
8.512130562597198 0.31
8.5297905845113 0.31
8.547450606425402 0.31
8.565110628339504 0.31
8.582770650253606 0.31
8.600430672167708 0.31
8.618090694081809 0.31
8.635750715995911 0.31
8.653410737910015 0.31
8.671070759824117 0.31
8.688730781738219 0.31
8.706390803652321 0.31
8.724050825566422 0.31
8.741710847480524 0.31
8.759370869394626 0.31
8.777030891308728 0.31
8.79469091322283 0.31
8.812350935136934 0.31
  };
\addlegendentry{baD--R};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	x post scale=1.5,
	restrict x to domain=0:300,
	anchor=north west,
	legend style={anchor=east},
	legend pos=north east,
	xlabel=$k$,
	ylabel={$\beta(k)$} ]
\addplot[const plot,color=blue,mark=x,mark repeat=40,mark phase=50] table {
x y
1 -7.90551354434626
2 -9.037528431024937
3 -9.888862231007837
4 -10.58473975185481
5 -11.17669077386851
6 -11.70398297980493
7 -12.1793014488572
8 -12.61648235907387
9 -13.02414877238757
10 -13.40137780192839
11 -13.75853510090765
12 -14.09686198998285
13 -14.41917068387434
14 -14.72619094121235
15 -15.01761717769591
16 -15.29622285126763
17 -15.55889316002294
18 -15.82697699349064
19 -16.07639373292741
20 -16.32059506568801
21 -16.55813387966853
22 -16.78748194503796
23 -17.00880294717175
24 -17.22527121903968
25 -17.43447842221974
26 -17.62878501800348
27 -17.82902776179887
28 -18.02606981713272
29 -18.21297713270531
30 -18.39312333395884
31 -18.57058853485614
32 -18.74192987207875
33 -18.9101991577321
34 -19.07368874048452
35 -19.23599292679369
36 -19.39190271389441
37 -19.54300376398649
38 -19.69119245590955
39 -19.83584141803726
40 -19.97679504481808
41 -20.12244745107102
42 -20.25813734365791
43 -20.39126154260373
44 -20.52217222817134
45 -20.64993911978315
46 -20.77479656989411
47 -20.8970513020614
48 -21.0172596310846
49 -21.13509261532492
50 -21.25200244744315
51 -21.36530368859067
52 -21.47960418911302
53 -21.59036428941228
54 -21.69894586215709
55 -21.80505399763261
56 -21.91058470147981
57 -22.01384669833868
58 -22.11578282743312
59 -22.21665649309634
60 -22.3155832784169
61 -22.4092317896061
62 -22.5132748671295
63 -22.6114832944392
64 -22.70660824628685
65 -22.79986935019578
66 -22.89090348836258
67 -22.98160752487426
68 -23.07001273334905
69 -23.15780331322876
70 -23.24497895368197
71 -23.33016099022588
72 -23.41697834567443
73 -23.50113989557891
74 -23.58323647551018
75 -23.66267956131674
76 -23.74541513617244
77 -23.8286499930893
78 -23.90873690684413
79 -23.98689873542448
80 -24.06339247866051
81 -24.13935706065139
82 -24.21355488062675
83 -24.28684707290392
84 -24.3593656867033
85 -24.43086260728695
86 -24.50130840460339
87 -24.57239512527554
88 -24.64285751628055
89 -24.71269860856284
90 -24.78195232580868
91 -24.85068289206272
92 -24.9186371779378
93 -24.98597551467315
94 -25.05304867417464
95 -25.12025288052928
96 -25.18599531874141
97 -25.25014787231161
98 -25.31547152729374
99 -25.38004993252211
100 -25.44392103046754
101 -25.50703558244302
102 -25.56989572799297
103 -25.63170557474297
104 -25.69296095549657
105 -25.75461576633176
106 -25.81530668130829
107 -25.87515600972826
108 -25.93445966064191
109 -25.99360980068948
110 -26.05139013013652
111 -26.10860512564203
112 -26.16544979580429
113 -26.22181283560277
114 -26.27744829899875
115 -26.33262893905369
116 -26.38741024518637
117 -26.44146847836884
118 -26.49495329624211
119 -26.54830419322254
120 -26.60093467212274
121 -26.65286681184241
122 -26.70432322263146
123 -26.75534911717426
124 -26.80580003433235
125 -26.85587603198468
126 -26.90581812607151
127 -26.95556158195319
128 -27.00455627917096
129 -27.05335508460646
130 -27.10072573430431
131 -27.14893718930736
132 -27.19730119469314
133 -27.24592655912677
134 -27.29406901915255
135 -27.34193083004518
136 -27.38963935015175
137 -27.43711096881552
138 -27.48394693353777
139 -27.53065170243352
140 -27.57699969957927
141 -27.62164970731682
142 -27.66812879854274
143 -27.71380958718326
144 -27.75938075994734
145 -27.8055724843691
146 -27.85054826205798
147 -27.89503234296351
148 -27.93895679673056
149 -27.98720837158404
150 -28.02964523993995
151 -28.07159859549049
152 -28.11461864884738
153 -28.16045893310939
154 -28.20385857321206
155 -28.24606947184672
156 -28.28806761427261
157 -28.32958047633368
158 -28.3707060631682
159 -28.41202436690769
160 -28.45275796539759
161 -28.49285003030551
162 -28.53248040815245
163 -28.57172229391572
164 -28.61089158063909
165 -28.65009741820557
166 -28.68840543183402
167 -28.72622426831499
168 -28.76417103882655
169 -28.8005793934813
170 -28.83682437680637
171 -28.87271117546156
172 -28.90837556740004
173 -28.9434980266817
174 -28.97880511884823
175 -29.0150392783784
176 -29.05029390287497
177 -29.08478468612453
178 -29.11859832245993
179 -29.1533663177646
180 -29.18794746465872
181 -29.22168462678702
182 -29.25582219489332
183 -29.28928999645905
184 -29.32294524784044
185 -29.35581279871557
186 -29.38871038224047
187 -29.42145045982628
188 -29.45378652890159
189 -29.4858167009577
190 -29.5176112968613
191 -29.55012264127476
192 -29.58149797256188
193 -29.61262910644872
194 -29.64320716555008
195 -29.67432222496872
196 -29.70563351924366
197 -29.7367457951591
198 -29.76746769694973
199 -29.79870843158358
200 -29.82977886374393
201 -29.86067488986275
202 -29.89136341053165
203 -29.92186263548516
204 -29.95220726331388
205 -29.98224772565009
206 -30.01231674956213
207 -30.04262472056217
208 -30.07281603920269
209 -30.10254793167181
210 -30.13210532264791
211 -30.16149832533021
212 -30.19194117118278
213 -30.22197809599843
214 -30.25089457733511
215 -30.27954508616818
216 -30.30773475563759
217 -30.33652678472487
218 -30.36453301263198
219 -30.39313581839084
220 -30.42103280263636
221 -30.4513826528083
222 -30.47941556763401
223 -30.50699943685165
224 -30.53511969272153
225 -30.56336478157352
226 -30.59102022977454
227 -30.61847891008179
228 -30.6457120247242
229 -30.67324097712194
230 -30.70044741504127
231 -30.72737974503653
232 -30.7544878248907
233 -30.78161027374613
234 -30.80850329903585
235 -30.83558802329596
236 -30.86221411610552
237 -30.88887857771962
238 -30.91572705618739
239 -30.94197234037773
240 -30.96900768825223
241 -30.99525402615035
242 -31.02122013698073
243 -31.047019195122
244 -31.07249141041585
245 -31.09812232899653
246 -31.12362240508266
247 -31.14900862363766
248 -31.17428743383997
249 -31.19930067307111
250 -31.22418456476475
251 -31.24982667705506
252 -31.27468422181629
253 -31.29913558086987
254 -31.32394205735221
255 -31.34876674451345
256 -31.37310880889226
257 -31.3973109523145
258 -31.42139595812917
259 -31.44537061011508
260 -31.46924163380197
261 -31.49300689604765
262 -31.51666782199882
263 -31.54119313408263
264 -31.58756737312931
265 -31.60945591563659
266 -31.63207938870999
267 -31.65489255624835
268 -31.6775453967872
269 -31.7001681999025
270 -31.72243650250207
271 -31.7449531974858
272 -31.76750042377469
273 -31.78992663366117
274 -31.8123646965531
275 -31.83475691168337
276 -31.85710334136527
277 -31.87984155314055
278 -31.90226004607947
279 -31.92448673292227
280 -31.94718580678107
281 -31.96936567134877
282 -31.99275291605749
283 -32.01462867043311
284 -32.03655470288271
285 -32.05846636408614
286 -32.08032404516546
287 -32.10216821903992
288 -32.12394826070688
289 -32.14569106817048
290 -32.16730974046492
291 -32.1967547697032
292 -32.21870931809058
293 -32.24035703640357
294 -32.26191032984669
295 -32.28332937145887
296 -32.30467506182392
297 -32.32593836277565
298 -32.34576038506803
299 -32.36687725600331
300 -32.38790909550312
  };
\addlegendentry{H--W};
\addplot[const plot,color=magenta] table {
x y
1 -7.90551354434626
2 -10.07147982635219
3 -11.48129592796867
4 -12.55092958381517
5 -13.47437478630237
6 -14.29636334739262
7 -15.0155268290853
8 -15.72128822651835
9 -16.33946574468523
10 -16.90144905297308
11 -17.49234205667213
12 -17.98367791595549
13 -18.55760581924543
14 -19.01480395882101
15 -19.46078845517567
16 -19.90504452038608
17 -20.34257449778735
18 -20.69215381797538
19 -21.07839904624571
20 -21.43731160152462
21 -21.65811617522198
22 -22.05835803879932
23 -22.38506742434254
24 -22.60387934334177
25 -22.88745192149929
26 -23.17103961804337
27 -23.35429980241463
28 -23.5374066133279
29 -23.8833204173897
30 -23.99924926185772
31 -24.25144037493472
32 -24.55407093959545
33 -24.65861893587263
34 -24.89070909691156
35 -24.9827882074363
36 -25.19662196855759
37 -25.42156049384234
38 -25.58962315177519
39 -25.65027107813777
40 -25.86115060518242
41 -26.07406357984761
42 -25.89963843945111
43 -26.30478468116314
44 -26.46962211024953
45 -26.47114758301056
46 -26.67095062812504
47 -26.97466619859439
48 -26.92468193285074
49 -26.93893859295852
50 -27.31415835920483
51 -27.22781968826689
52 -27.46781633180754
53 -27.65225766980348
54 -27.54260609377772
55 -27.76421957938034
56 -27.7134151538943
57 -27.92537947058354
58 -28.19925989606903
59 -28.39447508845307
60 -28.32293252980302
61 -28.6375786920722
62 -28.83764202177025
63 -28.3416857381145
64 -28.90666303068969
65 -29.11247364663266
66 -28.89760007559746
67 -29.17253129247526
68 -29.32746346307329
69 -29.13751240324382
70 -29.03463053138273
71 -29.50636385712134
72 -29.30565391135497
73 -29.50136929228247
74 -29.62905985637086
75 -29.34356637524379
76 -29.61929410771177
77 -29.72450659623408
78 -29.45250155737506
79 -29.6846744008729
80 -30.25925039355025
81 -29.53719219708846
82 -30.22187816731677
83 -29.9294343222972
84 -29.29349776491466
85 -30.36841366974806
86 -30.05693534363187
87 -30.71873888451073
88 -30.77525191688419
89 -31.49389705084241
90 -30.69104883143885
91 -30.84213209102315
92 -31.26000073189248
93 -31.23269418757662
94 -31.19984866254097
95 -31.43518000742023
96 -31.36668809630445
97 -31.36588367261795
98 -31.35419693099084
99 -31.08692688593413
100 -31.8576656649019
101 -31.624966487788
102 -31.57260576002941
103 -31.54610140890933
104 -32.18977797384655
105 -30.73302376077537
106 -32.06448334206785
107 -32.27110842974925
108 -31.34990807172864
109 -32.13133950356237
110 -31.94135718022248
111 -31.83261926119663
112 -31.55191421686753
113 -31.96657013333403
114 -31.91392375215427
115 -32.31611983721697
116 -32.08880467507868
117 -32.01295616441082
118 -32.41433468357754
119 -31.53484825858888
120 -32.10378586126998
121 -32.550930917476
122 -32.369689675785
123 -32.22590445198627
124 -32.60913849911633
125 -32.44012421042913
126 -31.63437616234314
127 -32.74783441745951
128 -32.99420008571444
129 -31.92971164837353
130 -32.83154317923125
131 -33.10269745493352
132 -32.92969722419671
133 -32.17178879189201
134 -33.90101272338664
135 -33.09761929832797
136 -33.61376421164506
137 -33.30502042174375
138 -33.20260885172058
139 -33.71687083346117
140 -33.07198526894801
141 -32.7095232451639
142 -33.76351524312333
143 -34.10720383422987
144 -33.31225984845652
145 -33.20502420775286
146 -34.19349900103606
147 -32.47447000094189
148 -33.88772786592525
149 -34.19339367644204
150 -32.83188082050796
151 -33.92265549102025
152 -34.2140102281327
153 -33.33519810402872
154 -32.98854197312608
155 -33.67721382229578
156 -33.44621862670166
157 -33.98541481205913
158 -34.30316698266465
159 -33.43156633065228
160 -33.41948006014395
161 -33.36217946682508
162 -33.49748355898208
163 -34.07709459249287
164 -34.34482199839321
165 -33.01683949211163
166 -34.15178322040318
167 -34.41939121209277
168 -32.67528577486252
169 -34.14663592836662
170 -33.92149322791116
171 -33.67993998425524
172 -34.24275669077443
173 -33.88676156508539
174 -33.67912569758853
175 -33.26484921769031
176 -34.63875784118601
177 -33.68377082104471
178 -34.32223937832329
179 -34.05637935173699
180 -33.84016749274993
181 -34.40153242977451
182 -33.61718712844885
183 -33.85262670238979
184 -33.69835656039949
185 -34.7504118825665
186 -33.87398752308349
187 -34.52764964005178
188 -34.83951323224639
189 -32.95451806543048
190 -34.01874895130511
191 -35.4233708485276
192 -34.40887557124389
193 -34.4423491355541
194 -35.83471837995959
195 -33.97329694456757
196 -34.15494203943749
197 -35.1627394493215
198 -34.77447554393489
199 -34.9115926711717
200 -36.05264822195229
201 -34.35576148854123
202 -35.09530770674893
203 -34.71282286937674
204 -34.41503575128023
205 -35.23198735490995
206 -36.2644903507024
207 -34.59176046619034
208 -35.32824455068519
209 -36.42713057278232
210 -33.48014097812936
211 -35.43285974323642
212 -36.07924119556008
213 -35.23474801253809
214 -35.45565824754589
215 -36.05260803710981
216 -34.87591533642535
217 -34.65608272651082
218 -36.05313949420904
219 -34.99000568485646
220 -35.76763465394038
221 -36.68643943128781
222 -34.88524906004277
223 -35.81251951220082
224 -34.88849419625567
225 -35.39845466714454
226 -35.74859197847454
227 -36.40972340309358
228 -35.12081576696654
229 -36.43104095493836
230 -36.28607305326938
231 -33.92676338344466
232 -36.0189826680013
233 -37.02265338034566
234 -35.18198968429405
235 -36.09286893538554
236 -36.6342288469936
237 -35.52651783132426
238 -34.49194803198543
239 -36.84964227322686
240 -35.31745734362553
241 -36.20454966298598
242 -37.21875176148193
243 -35.3082562979546
244 -36.25806921426385
245 -35.14151039619439
246 -35.48062917085291
247 -36.64450283311206
248 -36.70301809288159
249 -35.5521976009133
250 -36.45547306202282
251 -36.91937806345066
252 -34.36750923108993
253 -36.21222135907259
254 -37.13160369103228
255 -35.57181265470496
256 -36.59066984509628
257 -37.22151389856376
258 -35.41456148246083
259 -35.04313814088127
260 -37.06520091114813
261 -35.70731537430414
262 -36.69629017553319
263 -36.83543314787037
264 -35.81643699249715
265 -36.60987233887069
266 -35.39900386883072
267 -35.71357852721086
268 -36.96526102536864
269 -37.56649342037876
270 -36.05892350766833
271 -37.15030595649775
272 -37.83862699289269
273 -34.72237780359465
274 -37.45779237264556
275 -37.71764972005971
276 -36.24247646732841
277 -37.42753590852882
278 -38.04220938063913
279 -36.29623698365274
280 -35.7104671135717
281 -37.83076662853387
282 -36.39855197782716
283 -37.47378471462022
284 -38.4228967429467
285 -36.45936131307423
286 -37.59908876111597
287 -35.94164609958783
288 -36.46989623474598
289 -37.78953878635099
290 -38.4599820810771
291 -36.57596941202191
292 -37.84097623181203
293 -38.61363009855747
294 -34.82036966551292
295 -37.83248829593515
296 -38.69664075672206
297 -36.71467471717771
298 -37.80943791042982
299 -38.7942955142297
300 -36.66801899937403
  };
\addlegendentry{CycDyk};
\addplot[const plot,color=orange,mark=+,mark repeat=40,mark phase=50] table {
x y
1 0
2 -4.212833497753927
3 -6.394989208560288
4 -7.715054061363142
5 -8.635017684356578
6 -9.337273856504567
7 -9.912635392420947
8 -10.39825188070584
9 -10.81662043575737
10 -11.18957655097664
11 -11.52217078756895
12 -11.82235800726819
13 -12.10288017791984
14 -12.36402448106975
15 -12.60291510800533
16 -12.8314566732859
17 -13.04438383650325
18 -13.24131760667391
19 -13.43362153133039
20 -13.61626665182564
21 -13.78635856028603
22 -13.95582600892531
23 -14.1136199531022
24 -14.26347316812753
25 -14.41325930344441
26 -14.55540447486835
27 -14.68966132242064
28 -14.82753753883076
29 -14.95855685604491
30 -15.07710039996386
31 -15.20326690956207
32 -15.32489107885236
33 -15.43443228491805
34 -15.55024771283668
35 -15.66626762154417
36 -15.76814076126393
37 -15.87874850132414
38 -15.98310146752542
39 -16.07513661667349
40 -16.18023345129078
41 -16.28123099078766
42 -16.37051804979507
43 -16.46880103222239
44 -16.56096410962704
45 -16.64420369155123
46 -16.73806089365572
47 -16.82690215808448
48 -16.90370432472767
49 -16.99080128317771
50 -17.07711896829702
51 -17.15012557077926
52 -17.23945615633653
53 -17.32502630117783
54 -17.39440432741034
55 -17.48046098419344
56 -17.56177228071555
57 -17.62889269994295
58 -17.71129502481363
59 -17.78614054327637
60 -17.85154834966128
61 -17.93022668364815
62 -18.00432739750657
63 -18.06659003509824
64 -18.14503244724056
65 -18.22829783341805
66 -18.29154054346756
67 -18.37026991391608
68 -18.44925922987069
69 -18.50803833122201
70 -18.58983323924928
71 -18.66645072795555
72 -18.7232127189937
73 -18.79947865300182
74 -18.86865920183491
75 -18.92729225126062
76 -19.00429545466471
77 -19.07806752196451
78 -19.13339381831493
79 -19.20393919382079
80 -19.27962353178123
81 -19.33092485286635
82 -19.40299483202061
83 -19.47320606534784
84 -19.51589452181981
85 -19.59190853256575
86 -19.65986697536303
87 -19.70388391633667
88 -19.7761943730057
89 -19.83630548995071
90 -19.88277645742825
91 -19.95209368727092
92 -20.01661926570509
93 -20.05655327021633
94 -20.12024152354713
95 -20.18606094658391
96 -20.22470235287562
97 -20.29280023034912
98 -20.35857544601801
99 -20.39403318168483
100 -20.463934277177
101 -20.52772243712442
102 -20.56249174738233
103 -20.62948896060514
104 -20.68680519429096
105 -20.72100884313376
106 -20.79200326432602
107 -20.85335883596697
108 -20.88491688901665
109 -20.94595530273572
110 -21.00904124490484
111 -21.04201348217831
112 -21.10978828856199
113 -21.1664756926893
114 -21.19155975340997
115 -21.25739349196955
116 -21.31781891438234
117 -21.34462522019983
118 -21.40678615758633
119 -21.45855452749455
120 -21.48609303237008
121 -21.5495626309981
122 -21.60583167370305
123 -21.62808056746778
124 -21.68549452219777
125 -21.74488978669717
126 -21.76772830412446
127 -21.83186564548015
128 -21.88494027219662
129 -21.90069308737409
130 -21.96663562541953
131 -22.02324503389495
132 -22.04475988288708
133 -22.10665139155084
134 -22.15636278000607
135 -22.17833755257739
136 -22.23907399561123
137 -22.29677172161884
138 -22.31483141858794
139 -22.36761180567717
140 -22.42760484157209
141 -22.44258889939371
142 -22.50705721078199
143 -22.56141565780887
144 -22.56413992790209
145 -22.63110104988638
146 -22.68216172328534
147 -22.69359627466368
148 -22.75300619367405
149 -22.79921537974154
150 -22.81070659877086
151 -22.8753837438377
152 -22.92741441212139
153 -22.94097905593068
154 -22.99245899224207
155 -23.05224997793031
156 -23.05779689576399
157 -23.12200920728855
158 -23.17258823527212
159 -23.16590761966802
160 -23.23297667071751
161 -23.28358090329657
162 -23.28959470354382
163 -23.34955201332344
164 -23.38949270452347
165 -23.39747046437662
166 -23.45581783786614
167 -23.5089089745857
168 -23.50937615505697
169 -23.55828637931899
170 -23.61423996702288
171 -23.61094843639037
172 -23.67342605797461
173 -23.72614426804815
174 -23.70564100881516
175 -23.77635859306352
176 -23.82397915525213
177 -23.82158320323718
178 -23.88204108274096
179 -23.92052193497717
180 -23.92110978961586
181 -23.98197205007269
182 -24.03342979782655
183 -24.02431688690036
184 -24.07242915011175
185 -24.12744208596444
186 -24.11736408484125
187 -24.18069861508277
188 -24.23011395517519
189 -24.2043419376109
190 -24.27396444568133
191 -24.32010549109388
192 -24.30877751917342
193 -24.37278552641006
194 -24.40613696313509
195 -24.40106061625443
196 -24.46217630446038
197 -24.51370037669943
198 -24.49711494776965
199 -24.55066984784288
200 -24.60929102715169
201 -24.58921085466056
202 -24.65673406749666
203 -24.70096974331363
204 -24.67218859762784
205 -24.74476842403571
206 -24.7903839385475
207 -24.77257523786133
208 -24.83287622315624
209 -24.87062839455354
210 -24.85487959785655
211 -24.92220141189551
212 -24.97040454018856
213 -24.94657892266341
214 -24.99987980555846
215 -25.05351536342808
216 -25.03209966615885
217 -25.10004152109325
218 -25.14810571737335
219 -25.11596314168257
220 -25.18614874113543
221 -25.24120095383595
222 -25.21257242818074
223 -25.28339331753304
224 -25.31787209304794
225 -25.29576533070904
226 -25.36532149985284
227 -25.41045783711494
228 -25.38557190172029
229 -25.43425456240671
230 -25.49471232420464
231 -25.46441296997023
232 -25.53068852159821
233 -25.57982289205782
234 -25.52886503035007
235 -25.60703353903178
236 -25.65534628285689
237 -25.62261085263555
238 -25.69158531882523
239 -25.72049619668631
240 -25.69606424586313
241 -25.76084265713628
242 -25.8147614633164
243 -25.7741797217087
244 -25.82115609919749
245 -25.88663160252548
246 -25.84376600536523
247 -25.91750251925362
248 -25.96044885390002
249 -25.90740451760859
250 -25.98004201884148
251 -26.03833962318721
252 -25.99319091654634
253 -26.06082742076263
254 -26.09574156575409
255 -26.0585508583651
256 -26.13140072042046
257 -26.17614361931894
258 -26.13635242800983
259 -26.18661182035162
260 -26.24452953915704
261 -26.19782910183292
262 -26.26930941980625
263 -26.31924319213009
264 -26.25145577468611
265 -26.33570766449252
266 -26.38738570228632
267 -26.33791327899838
268 -26.40877677506491
269 -26.43868702882635
270 -26.40011930407209
271 -26.46893763774955
272 -26.52598963797044
273 -26.47246458907945
274 -26.52351948978515
275 -26.58677510331752
276 -26.53523086662912
277 -26.61388917970932
278 -26.65793179941797
279 -26.58977138779867
280 -26.67017409365186
281 -26.7268910374797
282 -26.67061314005007
283 -26.74454776049455
284 -26.78105719462948
285 -26.72802110278119
286 -26.80881933282586
287 -26.85612851122232
288 -26.80058408120064
289 -26.85214772793734
290 -26.91860724842568
291 -26.85965785384494
292 -26.93341863277065
293 -26.98761227775883
294 -26.90206275022511
295 -26.99370445600687
296 -27.04541886196498
297 -26.98570900556636
298 -27.06224827923421
299 -27.08972229745804
300 -27.03971209417949
  };
\addlegendentry{ParDyk};
\addplot[const plot,color=teal,mark=star,mark repeat=40,mark phase=50] table {
x y
1 -6.576710964601444
2 -11.18164398129052
3 -13.23213534674411
4 -14.65397078418217
5 -15.82193764173488
6 -16.83417256188343
7 -17.72456935579563
8 -18.5335459742879
9 -19.23708928116287
10 -19.84409282133761
11 -20.39306091258916
12 -20.87001526867061
13 -21.28707520661719
14 -21.65738160734323
15 -21.990427229523
16 -22.3134410953454
17 -22.60145488749814
18 -22.87532717437106
19 -23.16281723380468
20 -23.4104523028278
21 -23.64536248773492
22 -23.86781921661162
23 -24.08861565241681
24 -24.2953823661902
25 -24.49568640542041
26 -24.68304433059264
27 -24.86220212718307
28 -25.03398031599935
29 -25.19921655775855
30 -25.35786345683537
31 -25.51288692615589
32 -25.66224526491407
33 -25.80745274539309
34 -25.95381769621086
35 -26.08962529534627
36 -26.22289614774907
37 -26.35256011870077
38 -26.47902067394589
39 -26.60329344880866
40 -26.72420409999687
41 -26.84212238391601
42 -26.95588915290899
43 -27.06716765148653
44 -27.17935869844558
45 -27.28719837889197
46 -27.39250836331346
47 -27.49532960098514
48 -27.59639394194864
49 -27.6950339904522
50 -27.79210826353141
51 -27.88776808445621
52 -27.98050983628903
53 -28.07144954684262
54 -28.16065209551196
55 -28.24799072072941
56 -28.33415102583831
57 -28.41883739668997
58 -28.50148355084495
59 -28.58282837734116
60 -28.66323666509707
61 -28.74222045320846
62 -28.81906597253462
63 -28.89571457963475
64 -28.97078209071951
65 -29.04478110660208
66 -29.11749623762768
67 -29.19031685511106
68 -29.26187849927158
69 -29.33096838311398
70 -29.39968094021004
71 -29.4675492766678
72 -29.53503990162141
73 -29.60144392379587
74 -29.66674626237436
75 -29.73081848698146
76 -29.79410239757728
77 -29.8554835371572
78 -29.91757352860004
79 -29.97863086171842
80 -30.0388062365143
81 -30.09821704999278
82 -30.15421586360926
83 -30.21158688294196
84 -30.26878758502462
85 -30.32540797281526
86 -30.38660923902509
87 -30.44250114887586
88 -30.49792725518186
89 -30.55297290701416
90 -30.60726327711841
91 -30.68167046786307
92 -30.73286524298171
93 -30.78674123342762
94 -30.83903474573911
95 -30.89056450170899
96 -30.94148270637155
97 -30.99184332911053
98 -31.0420748281877
99 -31.09135918279937
100 -31.1400192293643
101 -31.18810467796836
102 -31.2354960239432
103 -31.28309006942733
104 -31.33054286332728
105 -31.3772665543121
106 -31.42341930828991
107 -31.47075891681641
108 -31.51661357492043
109 -31.56227442430582
110 -31.37132052278064
111 -31.46911909758987
112 -31.54405068286885
113 -31.61021442683204
114 -31.67171882400384
115 -31.72631722071991
116 -31.77448897158307
117 -31.8343386507743
118 -31.88294591881366
119 -31.92881880592047
120 -31.97316228969292
121 -32.01647869325768
122 -32.05869932751228
123 -32.10090507518125
124 -32.14200924470258
125 -32.18318027653857
126 -32.22367876341213
127 -32.26210562231537
128 -32.30162866142143
129 -32.3400355688431
130 -32.38157641718984
131 -32.42031242960468
132 -32.45867993982177
133 -32.49637154210177
134 -32.5334389390192
135 -32.57087869323752
136 -32.60792761513152
137 -32.64459558795333
138 -32.68109964567182
139 -32.71755232060541
140 -32.75352491945022
141 -32.79016758895602
142 -32.82561261088161
143 -32.86085139906577
144 -32.8960329421524
145 -32.93081400360448
146 -32.96544494770344
147 -32.99977069494818
148 -33.03385473243856
149 -33.06770552136268
150 -33.10132985953808
151 -33.13357086908292
152 -33.16619062898532
153 -33.19933152456437
154 -33.2320078497172
155 -33.26453029963148
156 -33.29685610551456
157 -33.33003188935986
158 -33.36215472999027
159 -33.39465499515494
160 -33.42642929283176
161 -33.45792894851518
162 -33.48940938186775
163 -33.52082082668204
164 -33.55200730987647
165 -33.5830277727831
166 -33.61386097082003
167 -33.64537909163956
168 -33.67582048522252
169 -33.70608478830335
170 -33.73635277567922
171 -33.76631867160861
172 -33.79610598536215
173 -33.8257353391903
174 -33.8552052680448
175 -33.88450503859527
176 -33.91366002037016
177 -33.94310411397542
178 -33.97197075361478
179 -34.00048235767635
180 -34.02862716565647
181 -34.05615875768792
182 -34.08414780337441
183 -34.11268198840971
184 -34.14023597116747
185 -34.1676000289498
186 -34.19477237165184
187 -34.2225138819468
188 -34.24956465495799
189 -34.27637505110842
190 -34.30309898054578
191 -34.32947636909861
192 -34.35630300933115
193 -34.39017003713679
194 -34.41668243902187
195 -34.44290478767042
196 -34.46904194374502
197 -34.49522145341697
198 -34.52115400848238
199 -34.54695188773367
200 -34.5738571973104
201 -34.59961509196751
202 -34.62604175640661
203 -34.65113728493873
204 -34.67619794247069
205 -34.70106473226488
206 -34.72592935144979
207 -34.75065229424796
208 -34.7740222918596
209 -34.79903582816205
210 -34.82389982566863
211 -34.84838966380895
212 -34.87226166196285
213 -34.89573511442907
214 -34.91963935668179
215 -34.94352615668116
216 -34.96727664388934
217 -34.99093172494882
218 -35.01341748238064
219 -35.03718352649867
220 -35.06063545077948
221 -35.08292925348948
222 -35.10958366536688
223 -35.13402067333027
224 -35.15816680560386
225 -35.18153833551711
226 -35.20468564495045
227 -35.22763430355182
228 -35.25042763788471
229 -35.27264820511783
230 -35.29535380260751
231 -35.31805574664374
232 -35.3406529143276
233 -35.36316599750803
234 -35.38538390517531
235 -35.4073391590056
236 -35.42940891710202
237 -35.55326668265953
238 -35.57944297981605
239 -35.60364768509214
240 -35.62826976628631
241 -35.65739898490947
242 -35.68170488778212
243 -35.70598030425777
244 -35.72988747230438
245 -35.75369566110491
246 -35.77689147838471
247 -35.79837724217298
248 -35.82416193512388
249 -35.84703789804246
250 -35.86952176810814
251 -35.89015378538753
252 -35.91359464732355
253 -35.93601275342703
254 -35.95780690454058
255 -35.97951169945966
256 -36.0009522762165
257 -36.02280373492944
258 -36.04480501672808
259 -36.06611959388157
260 -36.08715728306504
261 -36.10808030123349
262 -36.12889997489501
263 -36.1496208424662
264 -36.17119751509976
265 -36.19199330743049
266 -36.21256559015836
267 -36.2327696280279
268 -36.25286541898325
269 -36.27310955542188
270 -36.29334267399821
271 -36.3135142329914
272 -36.33357170848309
273 -36.35315322986108
274 -36.37313632255876
275 -36.39301553326946
276 -36.41305457624782
277 -36.43274802131981
278 -36.45238590960358
279 -36.47201074999093
280 -36.49161090077156
281 -36.51110543156231
282 -36.53059940893765
283 -36.55001323824387
284 -36.56935636774928
285 -36.58863235246461
286 -36.60784656280434
287 -36.62699965333174
288 -36.64609110099755
289 -36.66511899264238
290 -36.68408602863038
291 -36.70299486630864
292 -36.72184587993358
293 -36.74024055566868
294 -36.75900193683013
295 -36.77982576042989
296 -36.79834240142449
297 -36.81693133460658
298 -36.8354538129887
299 -36.85275946507767
300 -36.8717927128782
  };
\addlegendentry{hCycP};
\addplot[const plot,color=cyan,mark=Mercedes star,mark repeat=40,mark phase=50] table {
x y
1 -4.212833497753927
2 -6.436401862720292
3 -8.205168952150059
4 -8.675456055379557
5 -9.452611089222954
6 -10.00730097178196
7 -10.1515360786921
8 -10.46448680266336
9 -10.73975599054125
10 -10.93467504892161
11 -11.1948668296326
12 -11.40247135886195
13 -11.59440892266566
14 -11.76745420806249
15 -11.89112704730304
16 -12.02941912427709
17 -12.16406465593259
18 -12.29255698910514
19 -12.45620219796333
20 -12.53298378716508
21 -12.66359279664105
22 -12.75212152245415
23 -12.80189868673606
24 -12.94964092872869
25 -13.00467021974497
26 -13.10051220365525
27 -13.19542692694769
28 -13.24616448506131
29 -13.32921203337537
30 -13.43158795714933
31 -13.46674578017786
32 -13.57604581929269
33 -13.59435213540154
34 -13.68744596421256
35 -13.76109437311923
36 -13.80533265090527
37 -13.881936531003
38 -13.91066005976026
39 -13.96052941548814
40 -14.02416433377079
41 -14.08836548205305
42 -14.14781999202093
43 -14.16657150775688
44 -14.26040156606987
45 -14.28220979797607
46 -14.3357465566947
47 -14.38778566524331
48 -14.43649994722841
49 -14.48789709640242
50 -14.50567908560237
51 -14.56623218314358
52 -14.61013174070985
53 -14.66362216261799
54 -14.66253457140132
55 -14.72577163230394
56 -14.77609167419156
57 -14.80410559464293
58 -14.86037517753401
59 -14.8687992004789
60 -14.90485945320888
61 -14.96714189770732
62 -14.91502935892293
63 -14.99758125675378
64 -15.05645983438589
65 -15.07839692506733
66 -15.11584288871586
67 -15.10665373865955
68 -15.15920914409162
69 -15.20455900944022
70 -15.21205470960234
71 -15.26402513208705
72 -15.30138818007618
73 -15.33614065679927
74 -15.37755442893155
75 -15.3964000486086
76 -15.443782856694
77 -15.4383276217255
78 -15.50175324409636
79 -15.5202480324464
80 -15.57691696433344
81 -15.58729558778143
82 -15.58184560385021
83 -15.64561005548603
84 -15.71641585161595
85 -15.6894399751421
86 -15.73831428253774
87 -15.72939739956146
88 -15.75850194476518
89 -15.793548678197
90 -15.82465111845428
91 -15.84638406977728
92 -15.88089637266208
93 -15.89854643617448
94 -15.90955388762057
95 -15.95507814892831
96 -15.92490506776433
97 -15.97846606812183
98 -16.05933388342019
99 -16.06345605125768
100 -16.08504762141773
101 -16.10415975788214
102 -16.12202117653908
103 -16.14941919680354
104 -16.14537238788005
105 -16.16758846544969
106 -16.21350113718506
107 -16.21761605371505
108 -16.26032135779294
109 -16.2309277817174
110 -16.28495336789764
111 -16.30300170734397
112 -16.30317329135302
113 -16.33705882514041
114 -16.38547452001269
115 -16.42157657232351
116 -16.36090462441745
117 -16.45423861182322
118 -16.48141500583731
119 -16.49356113951265
120 -16.49483937011932
121 -16.50114190414905
122 -16.5358127881887
123 -16.58671366354814
124 -16.5942226881016
125 -16.55117818528185
126 -16.62008422719676
127 -16.63262100727738
128 -16.64994163263885
129 -16.69758305492445
130 -16.67708630706822
131 -16.71334176877248
132 -16.7455230248042
133 -16.73484185889718
134 -16.75855836137308
135 -16.77693408695172
136 -16.81729946085876
137 -16.8245215019917
138 -16.7907144973296
139 -16.83147652167085
140 -16.86242810977261
141 -16.89147211673546
142 -16.90675563137762
143 -16.87623782584094
144 -16.92189485719451
145 -16.9171756499772
146 -16.96108800001655
147 -17.01992996511063
148 -16.99873766097946
149 -17.01982938485742
150 -17.04755834802284
151 -17.00236859340215
152 -17.0435119483037
153 -17.08742204556035
154 -17.06855219254269
155 -17.09427716354008
156 -17.15773525441645
157 -17.11424924648191
158 -17.13045754637287
159 -17.1409216221467
160 -17.18503395949358
161 -17.18025807319038
162 -17.23303610468563
163 -17.21148373878812
164 -17.24989169914986
165 -17.26854763726148
166 -17.24442890818866
167 -17.26605001751432
168 -17.31391053649163
169 -17.30793345947375
170 -17.32387793057302
171 -17.33377841203946
172 -17.33760226292667
173 -17.33396164016959
174 -17.38506612272148
175 -17.36797075751948
176 -17.38565353751713
177 -17.44778714143156
178 -17.45307900312134
179 -17.45108548114826
180 -17.47360319884816
181 -17.45741545374896
182 -17.51432605053525
183 -17.52084828123826
184 -17.51725306465974
185 -17.54717954664351
186 -17.55409664643187
187 -17.5718572885857
188 -17.5571643663025
189 -17.57478338486922
190 -17.61223642306923
191 -17.63502344500511
192 -17.63502180102058
193 -17.62888285215927
194 -17.66016576658515
195 -17.64972214726472
196 -17.69307093465312
197 -17.66516805539347
198 -17.68141890539085
199 -17.7113729921857
200 -17.72435454457069
201 -17.77082641014731
202 -17.76517723997835
203 -17.76711109855818
204 -17.76318918235634
205 -17.80952346270766
206 -17.79846598083088
207 -17.79675192026641
208 -17.79866797436516
209 -17.86161930318287
210 -17.87011463725112
211 -17.85447397817887
212 -17.87541657255402
213 -17.89555325340636
214 -17.91076776636506
215 -17.93876154464002
216 -17.91141213979467
217 -17.87353053478839
218 -17.94253947257656
219 -17.93148911840772
220 -17.95484472565423
221 -18.02196880012928
222 -17.99740106571742
223 -17.96426336441098
224 -18.03298726768852
225 -18.03625838658737
226 -18.02893758483813
227 -18.04468171514479
228 -18.02912280653035
229 -18.09752690340247
230 -18.07407892804937
231 -18.03840563107577
232 -18.09794136018247
233 -18.07056371228625
234 -18.11407064821153
235 -18.14742162587422
236 -18.1681594729153
237 -18.12826978366526
238 -18.1414468373876
239 -18.15060892301714
240 -18.16076210062133
241 -18.1972438924538
242 -18.21274784509546
243 -18.22903584584496
244 -18.16882589579564
245 -18.25337646362428
246 -18.24319037036885
247 -18.25549446320094
248 -18.26079355270623
249 -18.27490482110911
250 -18.29603078930222
251 -18.26673413448906
252 -18.31532778736794
253 -18.2951740684412
254 -18.33124825904478
255 -18.34855283467805
256 -18.32795385113575
257 -18.31435447792602
258 -18.33505741438206
259 -18.37940485601728
260 -18.38577828176132
261 -18.40483142846219
262 -18.36848241635417
263 -18.40835500554853
264 -18.42136472462979
265 -18.42412451440642
266 -18.3701922861843
267 -18.42340362812071
268 -18.45952020999455
269 -18.44570949825537
270 -18.4527496252483
271 -18.50681317969942
272 -18.52399668915112
273 -18.51792437635808
274 -18.51859266907536
275 -18.53575638902736
276 -18.55678333681724
277 -18.52807071976924
278 -18.49565255925361
279 -18.55063998052867
280 -18.56183417121019
281 -18.53690398349159
282 -18.54708624046528
283 -18.56841618397051
284 -18.61739262702804
285 -18.5842903276759
286 -18.63263873301865
287 -18.65186592489185
288 -18.64771858781439
289 -18.65597463620705
290 -18.68272916631519
291 -18.71400715204389
292 -18.68987725767843
293 -18.62708385236043
294 -18.69232745064822
295 -18.70722427103855
296 -18.71322386979232
297 -18.73960402856189
298 -18.72837776190262
299 -18.69891147637535
300 -18.75317671054476
  };
\addlegendentry{hParP};
\addplot[const plot,color=red,densely dashdotted] table {
x y
1 0
2 -4.212833497753927
3 -8.805815964055229
4 -8.634627283050474
5 -9.0190783140752
6 -11.42556047071889
7 -11.33873060218868
8 -12.15706192590909
9 -12.95936631439703
10 -13.00718036970796
11 -13.80313877930064
12 -14.13661262807148
13 -14.42970529595431
14 -15.06119025662192
15 -15.31526828950947
16 -15.46263832013322
17 -16.10548692322506
18 -16.27372160182138
19 -16.59628877813902
20 -16.91852419077544
21 -17.09024946364132
22 -17.78486893901353
23 -17.68958972406569
24 -18.12734865949543
25 -18.45614227237277
26 -18.61287098305216
27 -18.69124782474132
28 -19.21808999167904
29 -19.5724853867542
30 -19.40070822888619
31 -20.03143359821418
32 -19.95045177048939
33 -20.46089229687785
34 -20.43221378075174
35 -20.7365108659892
36 -21.3321002073777
37 -20.82479899122328
38 -21.63414570209474
39 -21.29451931599995
40 -22.03527267597601
41 -21.35519862294387
42 -21.53685004987562
43 -22.29159027219026
44 -22.34413688671823
45 -22.54710996300451
46 -22.64599682333648
47 -23.24762230246599
48 -23.16955352189883
49 -23.26256656217986
50 -24.16568151784509
51 -23.59468643409346
52 -24.04231455363155
53 -24.43251516541274
54 -24.38842949635216
55 -24.70439344282736
56 -24.71246595731614
57 -25.13795561783201
58 -25.16151628803594
59 -25.47098541399855
60 -25.36955419928195
61 -25.85668398663968
62 -25.78007233279552
63 -26.10715702049593
64 -26.41469385434066
65 -26.21865953578988
66 -26.48505839498332
67 -26.60536791927448
68 -26.93165535098261
69 -26.73111963105752
70 -27.09164037618563
71 -27.04659908688042
72 -27.4796528811147
73 -27.28333551143473
74 -27.47311595742015
75 -27.52143106626793
76 -27.66713591894388
77 -27.66502116351855
78 -27.87484124483566
79 -28.30580330735789
80 -28.0175331548417
81 -28.25859391134899
82 -28.55864136018782
83 -28.26738118523697
84 -28.62900331682175
85 -28.50066836663784
86 -28.8155837426398
87 -28.88235537322177
88 -29.07240579322727
89 -29.09410832320134
90 -29.16006197579135
91 -29.12405206509875
92 -29.67538546595383
93 -29.44586098403896
94 -29.6614734943178
95 -29.52233854237803
96 -29.33318980121408
97 -29.45590238145534
98 -29.45484954670575
99 -29.79199970601231
100 -29.93427631921681
101 -29.85069632171722
102 -29.84601206418172
103 -30.3912759043159
104 -29.68382696952163
105 -30.22829411981767
106 -30.24160865866195
107 -30.0877059647357
108 -30.56227764820574
109 -30.40731777898429
110 -30.69853953736926
111 -30.64944137810554
112 -30.72053722710021
113 -31.05729598920531
114 -30.55168617480522
115 -31.18676256660457
116 -31.08393339658446
117 -30.95370419523902
118 -31.25399189483757
119 -31.25324245801399
120 -31.43150976135043
121 -31.44280578357674
122 -31.32420275462172
123 -31.69172769417423
124 -31.61362825390827
125 -31.58177123539684
126 -31.73061974395591
127 -31.83734327670762
128 -31.964403444168
129 -31.97391255405256
130 -32.05530867359693
131 -31.99524703709523
132 -32.03769626402092
133 -32.33783561898159
134 -32.02333490603267
135 -32.29977537179862
136 -32.25088968167087
137 -32.41900163897226
138 -32.26473568701623
139 -32.57918319298881
140 -32.46302003056672
141 -32.4283485190599
142 -32.83219265019493
143 -32.52003441733478
144 -32.76434975447056
145 -33.03552202633906
146 -32.71161705996817
147 -32.7905903774184
148 -33.03793297457019
149 -33.02403356621086
150 -32.96240085685033
151 -33.21227942194091
152 -33.06754484266536
153 -33.06720213407025
154 -33.36068001158574
155 -33.26832182685713
156 -33.24809099569453
157 -33.4740654218792
158 -33.3325780226067
159 -33.38403083875182
160 -33.66783806561843
161 -33.4089155626823
162 -33.56403760706003
163 -33.74708827513553
164 -33.55894633210849
165 -33.67780398930612
166 -33.8400950545372
167 -33.69896975909077
168 -33.7507372593485
169 -33.94001132318719
170 -33.83259356184419
171 -33.79905116867641
172 -34.10473787274366
173 -33.86871065504294
174 -33.95478691914944
175 -34.237972714271
176 -33.96844582186936
177 -33.92669334724488
178 -34.24789834268837
179 -34.05795646683782
180 -34.13976268495085
181 -34.37940452649057
182 -34.01780080202327
183 -34.28150335703038
184 -34.4145791484173
185 -34.33279017975615
186 -34.21946979130391
187 -34.48373166815603
188 -34.41596572266059
189 -34.27293538187689
190 -34.62935143256939
191 -34.23072896560499
192 -34.51087987583936
193 -34.66480551853405
194 -34.51154749591351
195 -34.28486119919848
196 -34.77808069896967
197 -34.53170788550791
198 -34.66425598147242
199 -34.76719982918465
200 -34.42680910822346
201 -34.82707665486466
202 -34.96648657742662
203 -34.83755178989254
204 -34.61507474699448
205 -34.98540275598072
206 -34.85196148293356
207 -34.93193428828811
208 -35.1462575462453
209 -34.76955942659431
210 -35.00161784470689
211 -35.26019072151465
212 -35.09567683445503
213 -34.93536082134262
214 -35.38326346355082
215 -35.04862700131375
216 -35.21735624185226
217 -35.41206579214234
218 -35.11010741867387
219 -35.3347670426505
220 -35.51399381470233
221 -35.29177432679228
222 -35.20465976175884
223 -35.69225391351792
224 -35.34043109491784
225 -35.42661452803559
226 -35.60972551045482
227 -35.34884276484305
228 -35.55221244474984
229 -35.81020148040125
230 -35.5205265951409
231 -35.37974399559942
232 -35.94532181507511
233 -35.56253993870035
234 -35.66835107733949
235 -35.82382908415526
236 -35.55561945378764
237 -35.77963545957329
238 -36.05289022297917
239 -35.74574784068681
240 -35.60481775041406
241 -36.17316838515174
242 -35.75427336877714
243 -35.92904433824774
244 -36.09396399791245
245 -35.77950348389464
246 -35.95366952653328
247 -36.28862055736592
248 -35.97072254958525
249 -35.90009989416196
250 -36.40103469834547
251 -35.98483607128775
252 -36.12285225344192
253 -36.38491733408119
254 -36.04884755057698
255 -36.18749061708116
256 -36.50018541875863
257 -36.13829922493326
258 -36.11316757312325
259 -36.66171161927095
260 -36.18577667205845
261 -36.30916809717575
262 -36.56881555688018
263 -36.24276005523156
264 -36.38568659228398
265 -36.72611164686992
266 -36.32633640314423
267 -36.29567959290755
268 -36.84046996810989
269 -36.37920664460305
270 -36.50112114557062
271 -36.72716947607768
272 -36.41881033383418
273 -36.56127242995594
274 -36.95747129293522
275 -36.47787984592092
276 -36.41582481548858
277 -37.02525609529404
278 -36.54420808772048
279 -36.69597544141239
280 -36.93504454283792
281 -36.51385960246977
282 -36.70030308295519
283 -37.15437005268473
284 -36.69458688837224
285 -36.66690929324585
286 -37.13873030671458
287 -36.6500390738055
288 -36.86899874957519
289 -37.12584699739406
290 -36.8227094559225
291 -36.84515810085414
292 -37.26816327824611
293 -36.81532295541899
294 -36.84774529454217
295 -37.47178937424812
296 -36.85100852678664
297 -36.96135580657666
298 -37.29251257267795
299 -36.98319911817534
300 -37.07516781236225
  };
\addlegendentry{hD--R};
\addplot[const plot,color=green,dashed] table {
x y
1 0
2 -4.212833497753927
3 -6.408944782159693
4 -7.7236820907165
5 -8.63987960479113
6 -9.343670029755284
7 -9.915073289499635
8 -10.39995545999765
9 -10.82026473390836
10 -11.18819294861649
11 -11.52233628908839
12 -11.82555104781821
13 -12.10558369568823
14 -12.36241076469959
15 -12.60583734612349
16 -12.83197095542742
17 -13.04136788846088
18 -13.2439605405394
19 -13.43476910860818
20 -13.61143646235664
21 -13.78902817249159
22 -13.95700411441053
23 -14.10983300357714
24 -14.26571173411574
25 -14.41520969619398
26 -14.55311849886389
27 -14.69275813272605
28 -14.8287953894394
29 -14.95335004726761
30 -15.08239731011446
31 -15.20591118066071
32 -15.32652278917333
33 -15.43585427030148
34 -15.55300827135628
35 -15.66711450094586
36 -15.7691833435768
37 -15.87905549078608
38 -15.9838996426099
39 -16.07581289820826
40 -16.18138295475378
41 -16.28257190114676
42 -16.36980088211632
43 -16.46908039223744
44 -16.56326612692639
45 -16.64497371054048
46 -16.73650837178415
47 -16.82710949879778
48 -16.90430904376348
49 -16.99277727621585
50 -17.07855665221001
51 -17.16345758430503
52 -17.23581294608124
53 -17.32290414967682
54 -17.40705524239303
55 -17.47677467611171
56 -17.55970991740652
57 -17.63997697249397
58 -17.70512041143694
59 -17.78422435522662
60 -17.8618998143315
61 -17.92380830533971
62 -18.00244815807835
63 -18.07922403906071
64 -18.14416951714742
65 -18.22364961122349
66 -18.30187596172269
67 -18.36532821261984
68 -18.44638887726383
69 -18.52372326809446
70 -18.5981273280285
71 -18.65802675988311
72 -18.73101813531774
73 -18.80413493806665
74 -18.86202350900111
75 -18.93872772966222
76 -19.01109483249276
77 -19.06677686763682
78 -19.14287171226809
79 -19.21275782377222
80 -19.26504949686382
81 -19.33988788598276
82 -19.40974857644359
83 -19.45847899234357
84 -19.53102969811898
85 -19.59566862183792
86 -19.64325331136449
87 -19.71505965867669
88 -19.78043593909014
89 -19.8444945480243
90 -19.88971426261185
91 -19.9552773965636
92 -20.01592221150416
93 -20.05827940303444
94 -20.12515313750772
95 -20.18936457815872
96 -20.22678369576175
97 -20.29685829674924
98 -20.36076703753413
99 -20.39498681933571
100 -20.46418893897682
101 -20.52728182735768
102 -20.56361841481365
103 -20.63090638867738
104 -20.69073249140908
105 -20.72159802793208
106 -20.79196655263877
107 -20.85170586092846
108 -20.91143873529699
109 -20.94383545086675
110 -21.00904207405716
111 -21.06821816552369
112 -21.09346681510477
113 -21.16127530369701
114 -21.21996917156439
115 -21.24641618601411
116 -21.31185500019798
117 -21.36808287215008
118 -21.38850548292798
119 -21.45487625622561
120 -21.5107008342058
121 -21.53545448713773
122 -21.59858328625871
123 -21.65597140726124
124 -21.67670719091377
125 -21.7343146083908
126 -21.79370811470086
127 -21.84583506244711
128 -21.86870064255546
129 -21.92902581207441
130 -21.98204297558383
131 -22.00312155692233
132 -22.05941940463216
133 -22.11694785531398
134 -22.13601677072573
135 -22.19968338725767
136 -22.25461305281142
137 -22.27267669890392
138 -22.32663425782474
139 -22.38649348270903
140 -22.40098140702537
141 -22.46409568802739
142 -22.51993978727228
143 -22.53056342320854
144 -22.59341559551115
145 -22.64013982487838
146 -22.68790285754078
147 -22.70279201910877
148 -22.75826417192482
149 -22.81084772448075
150 -22.82256268366707
151 -22.88072260787917
152 -22.92819532734125
153 -22.93784972901518
154 -23.00329569923506
155 -23.0569121531493
156 -23.06227065263184
157 -23.12305786283771
158 -23.16659580649742
159 -23.17453479879031
160 -23.23726609305091
161 -23.28722259416809
162 -23.29174115773578
163 -23.35013294503754
164 -23.40180487229569
165 -23.43962240582301
166 -23.44034190254039
167 -23.50328343642502
168 -23.54944994162463
169 -23.5511597555859
170 -23.60881349210867
171 -23.64747228745745
172 -23.65004059791762
173 -23.71042533446287
174 -23.76108655546561
175 -23.75649385536808
176 -23.81578849934444
177 -23.86620230875225
178 -23.84877214618204
179 -23.91522727949881
180 -23.96900891791245
181 -23.95639186591497
182 -24.02151888308639
183 -24.0673302723991
184 -24.10971019411899
185 -24.09519530887366
186 -24.153039312801
187 -24.20176754815881
188 -24.1903575228236
189 -24.25093024463521
190 -24.29813806385721
191 -24.27218145125916
192 -24.33966668167152
193 -24.38660109092744
194 -24.37561683293921
195 -24.43528518686546
196 -24.48783826012883
197 -24.47302603157547
198 -24.523315078647
199 -24.57980560999661
200 -24.56130403963854
201 -24.62695354762295
202 -24.67750894946024
203 -24.71488408270366
204 -24.70113004870051
205 -24.74354156348305
206 -24.79721918003344
207 -24.78202787965326
208 -24.8389226897139
209 -24.88928631051424
210 -24.86528903715525
211 -24.91734505107724
212 -24.96913265010132
213 -24.95147944962238
214 -25.01559048688166
215 -25.06240559116056
216 -25.03979623178719
217 -25.10256593961528
218 -25.14368292323585
219 -25.12751474898804
220 -25.19127086106887
221 -25.24629348276461
222 -25.2857888910543
223 -25.26488729626612
224 -25.30688728565112
225 -25.36115356445059
226 -25.33608408319712
227 -25.40026486980332
228 -25.45082630656584
229 -25.4178802675959
230 -25.48381880814389
231 -25.51573300679749
232 -25.49249916129255
233 -25.56156975557975
234 -25.60738360128162
235 -25.5765148452714
236 -25.6412008289535
237 -25.68955321498229
238 -25.63878713313797
239 -25.71314842732731
240 -25.76631548366976
241 -25.80060358592969
242 -25.77223480972181
243 -25.82851911353347
244 -25.86114254220895
245 -25.82591459530839
246 -25.89756761922322
247 -25.94812517184164
248 -25.90270258115515
249 -25.97271467094886
250 -26.01608081388523
251 -25.96119648857147
252 -26.03264109470958
253 -26.08917313057907
254 -26.04461037412233
255 -26.11271881146369
256 -26.1644565057353
257 -26.11378608648884
258 -26.17044302414872
259 -26.2191540121708
260 -26.26709956237156
261 -26.22542626241918
262 -26.28656954792901
263 -26.3319848202379
264 -26.26617776355388
265 -26.34447620331718
266 -26.39049289356632
267 -26.34872608131134
268 -26.4160982169382
269 -26.4639411956431
270 -26.41130728894254
271 -26.46354925753333
272 -26.52503099224592
273 -26.47043424291849
274 -26.5491893419564
275 -26.59917073096124
276 -26.543740375111
277 -26.59686098010381
278 -26.65706095689364
279 -26.70349868190912
280 -26.65097033305889
281 -26.71926605616509
282 -26.76191674492585
283 -26.71190566127999
284 -26.75726906491706
285 -26.81954336236803
286 -26.76439223383561
287 -26.83787414185074
288 -26.89095493695089
289 -26.82549389946667
290 -26.90381553657334
291 -26.92959331582335
292 -26.88173829674962
293 -26.95692311105477
294 -27.0115118995562
295 -26.9504631180805
296 -27.02320070954945
297 -27.05839404890243
298 -27.10636002919711
299 -27.05002170012936
300 -27.11851889954176
  };
\addlegendentry{baD--R};
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
H--W & 0.0525 & 0.3019 & 0.3794 & 0.4825 & 0.9252 & 0.3998 & 0.1570 \\
CycDyk & 0.0667 & 0.3053 & 0.3861 & 0.4863 & 0.9385 & 0.4079 & 0.1539 \\
ParDyk & 0.0667 & 0.3006 & 0.3846 & 0.4863 & 0.9385 & 0.4060 & 0.1529 \\
hCycP & 0.0522 & 0.3022 & 0.3782 & 0.4808 & 0.9253 & 0.3998 & 0.1568 \\
hParP & 0.0520 & 0.3057 & 0.3863 & 0.4864 & 0.9385 & 0.4069 & 0.1570 \\
hD--R & 0.0652 & 0.3057 & 0.3825 & 0.4864 & 0.9342 & 0.4074 & 0.1540 \\
baD--R & 0.0667 & 0.3006 & 0.3846 & 0.4863 & 0.9385 & 0.4060 & 0.1529 \\
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}ll@{}} \toprule
Name &Acronym  \\ \midrule
Cyclic Intrepid Projections  &CycP+  \\
$0$-objective function LP &GLPK0       \\
$\ell_1$-minimization LP &GLPK1       \\
\bottomrule
 \end{tabular}
\end{table*}

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=blue] table {
x y
0 0.45
0.0174490277062399 0.45
0.0348980554124798 0.45
0.0523470831187197 0.45
0.0697961108249596 0.45
0.0872451385311995 0.45
0.1046941662374394 0.45
0.1221431939436793 0.46
0.1395922216499192 0.47
0.1570412493561591 0.47
0.174490277062399 0.47
0.1919393047686389 0.47
0.2093883324748788 0.47
0.2268373601811187 0.47
0.2442863878873586 0.47
0.2617354155935985 0.47
0.2791844432998384 0.48
0.2966334710060783 0.48
0.3140824987123182 0.49
0.3315315264185581 0.5
0.348980554124798 0.5
0.3664295818310379 0.5
0.3838786095372778 0.51
0.4013276372435177 0.52
0.4187766649497576 0.53
0.4362256926559975 0.53
0.4536747203622374 0.54
0.4711237480684773 0.55
0.4885727757747171 0.5600000000000001
0.506021803480957 0.58
0.523470831187197 0.58
0.5409198588934369 0.6
0.5583688865996768 0.6
0.5758179143059167 0.6
0.5932669420121566 0.61
0.6107159697183965 0.61
0.6281649974246364 0.61
0.6456140251308763 0.62
0.6630630528371162 0.62
0.6805120805433561 0.63
0.697961108249596 0.64
0.7154101359558358 0.64
0.7328591636620757 0.65
0.7503081913683156 0.65
0.7677572190745555 0.66
0.7852062467807954 0.66
0.8026552744870353 0.66
0.8201043021932752 0.66
0.8375533298995151 0.67
0.8550023576057551 0.67
0.872451385311995 0.67
0.8899004130182349 0.6800000000000001
0.9073494407244748 0.6800000000000001
0.9247984684307147 0.6800000000000001
0.9422474961369546 0.6800000000000001
0.9596965238431945 0.7
0.9771455515494343 0.7
0.9945945792556742 0.72
1.012043606961914 0.74
1.029492634668154 0.74
1.046941662374394 0.74
1.064390690080634 0.75
1.081839717786874 0.75
1.099288745493114 0.75
1.116737773199354 0.76
1.134186800905593 0.76
1.151635828611833 0.76
1.169084856318073 0.76
1.186533884024313 0.76
1.203982911730553 0.77
1.221431939436793 0.77
1.238880967143033 0.77
1.256329994849273 0.78
1.273779022555513 0.78
1.291228050261753 0.78
1.308677077967992 0.78
1.326126105674232 0.78
1.343575133380472 0.78
1.361024161086712 0.78
1.378473188792952 0.79
1.395922216499192 0.79
1.413371244205432 0.79
1.430820271911672 0.8
1.448269299617912 0.8100000000000001
1.465718327324151 0.8100000000000001
1.483167355030391 0.82
1.500616382736631 0.83
1.518065410442871 0.84
1.535514438149111 0.85
1.552963465855351 0.85
1.570412493561591 0.85
1.587861521267831 0.85
1.605310548974071 0.85
1.622759576680311 0.86
1.640208604386551 0.86
1.657657632092791 0.87
1.67510665979903 0.87
1.69255568750527 0.87
1.71000471521151 0.87
1.72745374291775 0.87
1.74490277062399 0.87
1.76235179833023 0.89
1.77980082603647 0.89
1.79724985374271 0.89
1.81469888144895 0.9
1.832147909155189 0.9
1.849596936861429 0.9
1.867045964567669 0.9
1.884494992273909 0.9
1.901944019980149 0.91
1.919393047686389 0.91
1.936842075392629 0.91
1.954291103098869 0.91
1.971740130805109 0.91
1.989189158511348 0.91
2.006638186217588 0.91
2.024087213923828 0.91
2.041536241630068 0.92
2.058985269336308 0.92
2.076434297042548 0.92
2.093883324748788 0.92
2.111332352455028 0.92
2.128781380161268 0.9300000000000001
2.146230407867507 0.9300000000000001
2.163679435573747 0.9300000000000001
2.181128463279987 0.9300000000000001
2.198577490986228 0.9300000000000001
2.216026518692467 0.9300000000000001
2.233475546398707 0.9300000000000001
2.250924574104947 0.9300000000000001
2.268373601811187 0.9300000000000001
2.285822629517427 0.94
2.303271657223667 0.94
2.320720684929907 0.94
2.338169712636146 0.94
2.355618740342386 0.94
2.373067768048626 0.94
2.390516795754866 0.94
2.407965823461106 0.94
2.425414851167346 0.94
2.442863878873586 0.94
2.460312906579826 0.94
2.477761934286066 0.95
2.495210961992306 0.95
2.512659989698546 0.95
2.530109017404785 0.95
2.547558045111025 0.95
2.565007072817265 0.96
2.582456100523505 0.96
2.599905128229745 0.96
2.617354155935985 0.96
2.634803183642225 0.96
2.652252211348465 0.96
2.669701239054704 0.96
2.687150266760944 0.96
2.704599294467184 0.96
2.722048322173424 0.96
2.739497349879664 0.96
2.756946377585904 0.96
2.774395405292144 0.97
2.791844432998384 0.97
2.809293460704624 0.97
2.826742488410864 0.97
2.844191516117104 0.97
2.861640543823343 0.97
2.879089571529583 0.97
2.896538599235823 0.97
2.913987626942063 0.97
2.931436654648303 0.97
2.948885682354543 0.97
2.966334710060783 0.97
2.983783737767023 0.98
3.001232765473263 0.98
3.018681793179503 0.98
3.036130820885743 0.98
3.053579848591983 0.98
3.071028876298222 0.98
3.088477904004462 0.98
3.105926931710702 0.98
3.123375959416942 0.98
3.140824987123182 0.98
3.158274014829422 0.98
3.175723042535662 0.98
3.193172070241901 0.98
3.210621097948141 0.98
3.228070125654381 0.98
3.245519153360621 0.98
3.262968181066861 0.98
3.280417208773101 0.98
3.297866236479341 0.98
3.315315264185581 0.98
3.332764291891821 0.98
3.350213319598061 0.98
3.367662347304301 0.99
3.38511137501054 0.99
3.40256040271678 0.99
3.42000943042302 0.99
3.43745845812926 0.99
3.4549074858355 0.99
3.47235651354174 0.99
3.48980554124798 0.99
3.50725456895422 0.99
3.524703596660459 0.99
3.542152624366699 0.99
3.559601652072939 0.99
3.57705067977918 0.99
3.594499707485419 0.99
3.611948735191659 0.99
3.629397762897899 0.99
3.646846790604139 0.99
3.664295818310379 0.99
3.681744846016619 0.99
3.699193873722859 0.99
3.716642901429098 0.99
3.734091929135338 0.99
3.751540956841578 0.99
3.768989984547818 0.99
3.786439012254058 0.99
3.803888039960298 0.99
3.821337067666538 0.99
3.838786095372778 0.99
3.856235123079018 0.99
3.873684150785258 0.99
3.891133178491498 0.99
3.908582206197737 0.99
3.926031233903977 0.99
3.943480261610217 0.99
3.960929289316457 0.99
3.978378317022697 0.99
3.995827344728937 0.99
4.013276372435176 0.99
4.030725400141416 0.99
4.048174427847656 0.99
4.065623455553896 0.99
4.083072483260136 0.99
4.100521510966376 0.99
4.117970538672616 0.99
4.135419566378856 0.99
4.152868594085096 0.99
4.170317621791336 0.99
4.187766649497576 0.99
4.205215677203816 0.99
4.222664704910056 0.99
4.240113732616296 0.99
4.257562760322536 1
4.275011788028775 1
4.292460815735015 1
4.309909843441255 1
4.327358871147495 1
4.344807898853735 1
4.362256926559975 1
4.379705954266215 1
4.397154981972455 1
4.414604009678694 1
4.432053037384934 1
4.449502065091174 1
4.466951092797414 1
4.484400120503654 1
4.501849148209894 1
4.519298175916134 1
4.536747203622373 1
4.554196231328613 1
4.571645259034853 1
4.589094286741093 1
4.606543314447333 1
4.623992342153573 1
4.641441369859813 1
4.658890397566053 1
4.676339425272293 1
4.693788452978533 1
4.711237480684773 1
4.728686508391013 1
4.746135536097253 1
4.763584563803493 1
4.781033591509733 1
4.798482619215972 1
4.815931646922212 1
4.833380674628452 1
4.850829702334692 1
4.868278730040932 1
4.885727757747172 1
4.903176785453412 1
4.920625813159652 1
4.938074840865891 1
4.955523868572131 1
4.972972896278371 1
4.990421923984611 1
5.007870951690851 1
5.025319979397091 1
5.042769007103331 1
5.06021803480957 1
5.07766706251581 1
5.09511609022205 1
5.11256511792829 1
5.13001414563453 1
5.14746317334077 1
5.16491220104701 1
5.18236122875325 1
5.19981025645949 1
5.21725928416573 1
5.23470831187197 1
5.25215733957821 1
5.26960636728445 1
5.28705539499069 1
5.30450442269693 1
5.321953450403169 1
5.339402478109409 1
5.356851505815649 1
5.374300533521889 1
5.391749561228129 1
5.409198588934369 1
5.426647616640609 1
5.444096644346849 1
5.461545672053088 1
5.478994699759328 1
5.496443727465568 1
5.513892755171808 1
5.531341782878048 1
5.548790810584288 1
5.566239838290528 1
5.583688865996768 1
5.601137893703007 1
5.618586921409247 1
5.636035949115487 1
5.653484976821727 1
5.670934004527967 1
5.688383032234207 1
5.705832059940447 1
5.723281087646686 1
5.740730115352926 1
5.758179143059166 1
5.775628170765407 1
5.793077198471647 1
5.810526226177887 1
5.827975253884127 1
5.845424281590367 1
5.862873309296606 1
5.880322337002846 1
5.897771364709086 1
5.915220392415326 1
5.932669420121566 1
5.950118447827806 1
5.967567475534046 1
5.985016503240285 1
6.002465530946525 1
6.019914558652765 1
6.037363586359005 1
6.054812614065245 1
6.072261641771485 1
6.089710669477725 1
6.107159697183965 1
6.124608724890204 1
6.142057752596444 1
6.159506780302684 1
6.176955808008924 1
6.194404835715164 1
6.211853863421404 1
6.229302891127644 1
6.246751918833883 1
6.264200946540123 1
6.281649974246363 1
6.299099001952603 1
6.316548029658843 1
6.333997057365083 1
6.351446085071324 1
6.368895112777564 1
6.386344140483803 1
6.403793168190043 1
6.421242195896283 1
6.438691223602523 1
6.456140251308763 1
6.473589279015003 1
6.491038306721243 1
6.508487334427482 1
6.525936362133722 1
6.543385389839962 1
6.560834417546202 1
6.578283445252442 1
6.595732472958682 1
6.613181500664922 1
6.630630528371162 1
6.648079556077401 1
6.665528583783641 1
6.682977611489881 1
6.700426639196121 1
6.717875666902361 1
6.735324694608601 1
6.752773722314841 1
6.77022275002108 1
6.78767177772732 1
6.80512080543356 1
6.8225698331398 1
6.84001886084604 1
6.85746788855228 1
6.87491691625852 1
6.89236594396476 1
6.909814971671 1
6.92726399937724 1
6.94471302708348 1
6.96216205478972 1
6.97961108249596 1
6.9970601102022 1
7.01450913790844 1
7.031958165614679 1
7.049407193320919 1
7.066856221027159 1
7.084305248733399 1
7.101754276439639 1
7.119203304145879 1
7.136652331852119 1
7.154101359558359 1
7.171550387264598 1
7.188999414970838 1
7.206448442677078 1
7.223897470383318 1
7.241346498089558 1
7.258795525795798 1
7.276244553502038 1
7.293693581208277 1
7.311142608914517 1
7.328591636620757 1
7.346040664326997 1
7.363489692033237 1
7.380938719739477 1
7.398387747445717 1
7.415836775151957 1
7.433285802858197 1
7.450734830564437 1
7.468183858270677 1
7.485632885976917 1
7.503081913683157 1
7.520530941389397 1
7.537979969095637 1
7.555428996801876 1
7.572878024508116 1
7.590327052214356 1
7.607776079920596 1
7.625225107626836 1
7.642674135333076 1
7.660123163039316 1
7.677572190745556 1
7.695021218451795 1
7.712470246158035 1
7.729919273864275 1
7.747368301570515 1
7.764817329276755 1
7.782266356982995 1
7.799715384689235 1
7.817164412395474 1
7.834613440101714 1
7.852062467807954 1
7.869511495514194 1
7.886960523220434 1
7.904409550926674 1
7.921858578632914 1
7.939307606339154 1
7.956756634045394 1
7.974205661751634 1
7.991654689457874 1
8.009103717164114 1
8.026552744870353 1
8.044001772576593 1
8.061450800282833 1
8.078899827989073 1
8.096348855695313 1
8.113797883401553 1
8.131246911107793 1
8.148695938814033 1
8.166144966520273 1
8.183593994226513 1
8.201043021932753 1
8.218492049638993 1
8.235941077345233 1
8.253390105051473 1
8.270839132757713 1
8.288288160463951 1
8.305737188170191 1
8.323186215876431 1
8.340635243582671 1
8.358084271288911 1
8.375533298995151 1
8.392982326701391 1
8.410431354407631 1
8.427880382113871 1
8.445329409820111 1
8.462778437526351 1
8.480227465232591 1
8.497676492938831 1
8.515125520645071 1
8.532574548351311 1
8.55002357605755 1
8.56747260376379 1
8.58492163147003 1
8.60237065917627 1
8.61981968688251 1
8.63726871458875 1
8.65471774229499 1
8.67216677000123 1
8.68961579770747 1
8.70706482541371 1
  };
\addlegendentry{CycP+};	
\addplot[const plot,color=red,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.55
0.0174490277062399 0.55
0.0348980554124798 0.55
0.0523470831187197 0.55
0.0697961108249596 0.55
0.0872451385311995 0.55
0.1046941662374394 0.55
0.1221431939436793 0.55
0.1395922216499192 0.55
0.1570412493561591 0.55
0.174490277062399 0.55
0.1919393047686389 0.5600000000000001
0.2093883324748788 0.57
0.2268373601811187 0.57
0.2442863878873586 0.57
0.2617354155935985 0.57
0.2791844432998384 0.58
0.2966334710060783 0.59
0.3140824987123182 0.59
0.3315315264185581 0.59
0.348980554124798 0.6
0.3664295818310379 0.6
0.3838786095372778 0.6
0.4013276372435177 0.61
0.4187766649497576 0.61
0.4362256926559975 0.62
0.4536747203622374 0.62
0.4711237480684773 0.62
0.4885727757747171 0.62
0.506021803480957 0.62
0.523470831187197 0.62
0.5409198588934369 0.62
0.5583688865996768 0.62
0.5758179143059167 0.62
0.5932669420121566 0.63
0.6107159697183965 0.63
0.6281649974246364 0.64
0.6456140251308763 0.65
0.6630630528371162 0.65
0.6805120805433561 0.65
0.697961108249596 0.65
0.7154101359558358 0.65
0.7328591636620757 0.66
0.7503081913683156 0.67
0.7677572190745555 0.67
0.7852062467807954 0.67
0.8026552744870353 0.67
0.8201043021932752 0.67
0.8375533298995151 0.67
0.8550023576057551 0.67
0.872451385311995 0.67
0.8899004130182349 0.6800000000000001
0.9073494407244748 0.69
0.9247984684307147 0.69
0.9422474961369546 0.69
0.9596965238431945 0.7
0.9771455515494343 0.7
0.9945945792556742 0.7
1.012043606961914 0.71
1.029492634668154 0.71
1.046941662374394 0.73
1.064390690080634 0.74
1.081839717786874 0.75
1.099288745493114 0.76
1.116737773199354 0.77
1.134186800905593 0.77
1.151635828611833 0.78
1.169084856318073 0.78
1.186533884024313 0.78
1.203982911730553 0.78
1.221431939436793 0.78
1.238880967143033 0.78
1.256329994849273 0.79
1.273779022555513 0.8100000000000001
1.291228050261753 0.8100000000000001
1.308677077967992 0.82
1.326126105674232 0.83
1.343575133380472 0.83
1.361024161086712 0.83
1.378473188792952 0.84
1.395922216499192 0.86
1.413371244205432 0.86
1.430820271911672 0.87
1.448269299617912 0.87
1.465718327324151 0.87
1.483167355030391 0.87
1.500616382736631 0.87
1.518065410442871 0.87
1.535514438149111 0.88
1.552963465855351 0.88
1.570412493561591 0.88
1.587861521267831 0.88
1.605310548974071 0.88
1.622759576680311 0.88
1.640208604386551 0.89
1.657657632092791 0.89
1.67510665979903 0.9
1.69255568750527 0.9
1.71000471521151 0.9
1.72745374291775 0.9
1.74490277062399 0.9
1.76235179833023 0.9
1.77980082603647 0.9
1.79724985374271 0.9
1.81469888144895 0.91
1.832147909155189 0.92
1.849596936861429 0.9300000000000001
1.867045964567669 0.9300000000000001
1.884494992273909 0.9300000000000001
1.901944019980149 0.9300000000000001
1.919393047686389 0.9300000000000001
1.936842075392629 0.9300000000000001
1.954291103098869 0.94
1.971740130805109 0.95
1.989189158511348 0.95
2.006638186217588 0.95
2.024087213923828 0.95
2.041536241630068 0.95
2.058985269336308 0.95
2.076434297042548 0.95
2.093883324748788 0.95
2.111332352455028 0.96
2.128781380161268 0.97
2.146230407867507 0.97
2.163679435573747 0.97
2.181128463279987 0.97
2.198577490986228 0.97
2.216026518692467 0.97
2.233475546398707 0.97
2.250924574104947 0.98
2.268373601811187 0.98
2.285822629517427 0.98
2.303271657223667 0.98
2.320720684929907 0.98
2.338169712636146 0.98
2.355618740342386 0.98
2.373067768048626 0.99
2.390516795754866 0.99
2.407965823461106 0.99
2.425414851167346 0.99
2.442863878873586 0.99
2.460312906579826 0.99
2.477761934286066 0.99
2.495210961992306 0.99
2.512659989698546 0.99
2.530109017404785 0.99
2.547558045111025 0.99
2.565007072817265 0.99
2.582456100523505 0.99
2.599905128229745 0.99
2.617354155935985 0.99
2.634803183642225 0.99
2.652252211348465 0.99
2.669701239054704 0.99
2.687150266760944 0.99
2.704599294467184 0.99
2.722048322173424 0.99
2.739497349879664 0.99
2.756946377585904 0.99
2.774395405292144 0.99
2.791844432998384 0.99
2.809293460704624 0.99
2.826742488410864 0.99
2.844191516117104 0.99
2.861640543823343 0.99
2.879089571529583 0.99
2.896538599235823 0.99
2.913987626942063 0.99
2.931436654648303 0.99
2.948885682354543 0.99
2.966334710060783 0.99
2.983783737767023 0.99
3.001232765473263 0.99
3.018681793179503 0.99
3.036130820885743 0.99
3.053579848591983 0.99
3.071028876298222 0.99
3.088477904004462 0.99
3.105926931710702 0.99
3.123375959416942 0.99
3.140824987123182 0.99
3.158274014829422 0.99
3.175723042535662 0.99
3.193172070241901 0.99
3.210621097948141 0.99
3.228070125654381 0.99
3.245519153360621 0.99
3.262968181066861 0.99
3.280417208773101 0.99
3.297866236479341 0.99
3.315315264185581 0.99
3.332764291891821 0.99
3.350213319598061 0.99
3.367662347304301 0.99
3.38511137501054 0.99
3.40256040271678 0.99
3.42000943042302 0.99
3.43745845812926 0.99
3.4549074858355 0.99
3.47235651354174 0.99
3.48980554124798 0.99
3.50725456895422 0.99
3.524703596660459 0.99
3.542152624366699 0.99
3.559601652072939 0.99
3.57705067977918 0.99
3.594499707485419 0.99
3.611948735191659 0.99
3.629397762897899 0.99
3.646846790604139 0.99
3.664295818310379 0.99
3.681744846016619 0.99
3.699193873722859 0.99
3.716642901429098 0.99
3.734091929135338 0.99
3.751540956841578 0.99
3.768989984547818 0.99
3.786439012254058 0.99
3.803888039960298 0.99
3.821337067666538 0.99
3.838786095372778 0.99
3.856235123079018 0.99
3.873684150785258 0.99
3.891133178491498 0.99
3.908582206197737 0.99
3.926031233903977 0.99
3.943480261610217 0.99
3.960929289316457 0.99
3.978378317022697 0.99
3.995827344728937 0.99
4.013276372435176 0.99
4.030725400141416 0.99
4.048174427847656 0.99
4.065623455553896 0.99
4.083072483260136 0.99
4.100521510966376 0.99
4.117970538672616 0.99
4.135419566378856 0.99
4.152868594085096 0.99
4.170317621791336 0.99
4.187766649497576 0.99
4.205215677203816 0.99
4.222664704910056 0.99
4.240113732616296 0.99
4.257562760322536 0.99
4.275011788028775 0.99
4.292460815735015 0.99
4.309909843441255 0.99
4.327358871147495 0.99
4.344807898853735 0.99
4.362256926559975 0.99
4.379705954266215 0.99
4.397154981972455 0.99
4.414604009678694 0.99
4.432053037384934 0.99
4.449502065091174 0.99
4.466951092797414 0.99
4.484400120503654 0.99
4.501849148209894 0.99
4.519298175916134 0.99
4.536747203622373 0.99
4.554196231328613 0.99
4.571645259034853 0.99
4.589094286741093 0.99
4.606543314447333 0.99
4.623992342153573 0.99
4.641441369859813 0.99
4.658890397566053 0.99
4.676339425272293 0.99
4.693788452978533 0.99
4.711237480684773 0.99
4.728686508391013 0.99
4.746135536097253 0.99
4.763584563803493 0.99
4.781033591509733 0.99
4.798482619215972 0.99
4.815931646922212 0.99
4.833380674628452 0.99
4.850829702334692 0.99
4.868278730040932 0.99
4.885727757747172 0.99
4.903176785453412 0.99
4.920625813159652 0.99
4.938074840865891 0.99
4.955523868572131 0.99
4.972972896278371 0.99
4.990421923984611 0.99
5.007870951690851 0.99
5.025319979397091 0.99
5.042769007103331 0.99
5.06021803480957 0.99
5.07766706251581 0.99
5.09511609022205 0.99
5.11256511792829 0.99
5.13001414563453 0.99
5.14746317334077 0.99
5.16491220104701 0.99
5.18236122875325 0.99
5.19981025645949 0.99
5.21725928416573 0.99
5.23470831187197 0.99
5.25215733957821 0.99
5.26960636728445 0.99
5.28705539499069 0.99
5.30450442269693 0.99
5.321953450403169 0.99
5.339402478109409 0.99
5.356851505815649 0.99
5.374300533521889 0.99
5.391749561228129 0.99
5.409198588934369 0.99
5.426647616640609 0.99
5.444096644346849 0.99
5.461545672053088 0.99
5.478994699759328 0.99
5.496443727465568 0.99
5.513892755171808 0.99
5.531341782878048 0.99
5.548790810584288 0.99
5.566239838290528 0.99
5.583688865996768 0.99
5.601137893703007 0.99
5.618586921409247 0.99
5.636035949115487 0.99
5.653484976821727 0.99
5.670934004527967 0.99
5.688383032234207 0.99
5.705832059940447 0.99
5.723281087646686 0.99
5.740730115352926 0.99
5.758179143059166 0.99
5.775628170765407 0.99
5.793077198471647 0.99
5.810526226177887 0.99
5.827975253884127 0.99
5.845424281590367 0.99
5.862873309296606 0.99
5.880322337002846 0.99
5.897771364709086 0.99
5.915220392415326 0.99
5.932669420121566 0.99
5.950118447827806 0.99
5.967567475534046 0.99
5.985016503240285 0.99
6.002465530946525 0.99
6.019914558652765 0.99
6.037363586359005 0.99
6.054812614065245 0.99
6.072261641771485 0.99
6.089710669477725 0.99
6.107159697183965 0.99
6.124608724890204 0.99
6.142057752596444 0.99
6.159506780302684 0.99
6.176955808008924 0.99
6.194404835715164 0.99
6.211853863421404 0.99
6.229302891127644 0.99
6.246751918833883 0.99
6.264200946540123 0.99
6.281649974246363 0.99
6.299099001952603 0.99
6.316548029658843 0.99
6.333997057365083 0.99
6.351446085071324 0.99
6.368895112777564 0.99
6.386344140483803 0.99
6.403793168190043 0.99
6.421242195896283 0.99
6.438691223602523 0.99
6.456140251308763 0.99
6.473589279015003 0.99
6.491038306721243 0.99
6.508487334427482 0.99
6.525936362133722 0.99
6.543385389839962 0.99
6.560834417546202 0.99
6.578283445252442 0.99
6.595732472958682 0.99
6.613181500664922 0.99
6.630630528371162 0.99
6.648079556077401 0.99
6.665528583783641 0.99
6.682977611489881 0.99
6.700426639196121 0.99
6.717875666902361 0.99
6.735324694608601 0.99
6.752773722314841 0.99
6.77022275002108 0.99
6.78767177772732 0.99
6.80512080543356 0.99
6.8225698331398 0.99
6.84001886084604 0.99
6.85746788855228 0.99
6.87491691625852 0.99
6.89236594396476 0.99
6.909814971671 0.99
6.92726399937724 0.99
6.94471302708348 0.99
6.96216205478972 0.99
6.97961108249596 0.99
6.9970601102022 0.99
7.01450913790844 0.99
7.031958165614679 0.99
7.049407193320919 0.99
7.066856221027159 0.99
7.084305248733399 0.99
7.101754276439639 0.99
7.119203304145879 0.99
7.136652331852119 0.99
7.154101359558359 0.99
7.171550387264598 0.99
7.188999414970838 0.99
7.206448442677078 0.99
7.223897470383318 0.99
7.241346498089558 0.99
7.258795525795798 0.99
7.276244553502038 0.99
7.293693581208277 0.99
7.311142608914517 0.99
7.328591636620757 0.99
7.346040664326997 0.99
7.363489692033237 0.99
7.380938719739477 0.99
7.398387747445717 0.99
7.415836775151957 0.99
7.433285802858197 0.99
7.450734830564437 0.99
7.468183858270677 0.99
7.485632885976917 0.99
7.503081913683157 0.99
7.520530941389397 0.99
7.537979969095637 0.99
7.555428996801876 0.99
7.572878024508116 0.99
7.590327052214356 0.99
7.607776079920596 0.99
7.625225107626836 0.99
7.642674135333076 0.99
7.660123163039316 0.99
7.677572190745556 0.99
7.695021218451795 0.99
7.712470246158035 0.99
7.729919273864275 0.99
7.747368301570515 0.99
7.764817329276755 0.99
7.782266356982995 0.99
7.799715384689235 0.99
7.817164412395474 0.99
7.834613440101714 0.99
7.852062467807954 0.99
7.869511495514194 0.99
7.886960523220434 0.99
7.904409550926674 0.99
7.921858578632914 0.99
7.939307606339154 0.99
7.956756634045394 0.99
7.974205661751634 0.99
7.991654689457874 0.99
8.009103717164114 0.99
8.026552744870353 0.99
8.044001772576593 0.99
8.061450800282833 0.99
8.078899827989073 0.99
8.096348855695313 0.99
8.113797883401553 0.99
8.131246911107793 0.99
8.148695938814033 0.99
8.166144966520273 0.99
8.183593994226513 0.99
8.201043021932753 0.99
8.218492049638993 0.99
8.235941077345233 0.99
8.253390105051473 0.99
8.270839132757713 0.99
8.288288160463951 0.99
8.305737188170191 0.99
8.323186215876431 0.99
8.340635243582671 0.99
8.358084271288911 0.99
8.375533298995151 0.99
8.392982326701391 0.99
8.410431354407631 0.99
8.427880382113871 0.99
8.445329409820111 0.99
8.462778437526351 0.99
8.480227465232591 0.99
8.497676492938831 0.99
8.515125520645071 0.99
8.532574548351311 0.99
8.55002357605755 0.99
8.56747260376379 0.99
8.58492163147003 0.99
8.60237065917627 0.99
8.61981968688251 0.99
8.63726871458875 0.99
8.65471774229499 0.99
8.67216677000123 0.99
8.68961579770747 0.99
8.70706482541371 0.99
  };
\addlegendentry{GLPK0};	
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table {
x y
0 0.02
0.0174490277062399 0.02
0.0348980554124798 0.02
0.0523470831187197 0.02
0.0697961108249596 0.03
0.0872451385311995 0.03
0.1046941662374394 0.03
0.1221431939436793 0.04
0.1395922216499192 0.05
0.1570412493561591 0.05
0.174490277062399 0.06
0.1919393047686389 0.06
0.2093883324748788 0.08
0.2268373601811187 0.09
0.2442863878873586 0.09
0.2617354155935985 0.09
0.2791844432998384 0.09
0.2966334710060783 0.09
0.3140824987123182 0.1
0.3315315264185581 0.11
0.348980554124798 0.11
0.3664295818310379 0.11
0.3838786095372778 0.11
0.4013276372435177 0.11
0.4187766649497576 0.11
0.4362256926559975 0.11
0.4536747203622374 0.11
0.4711237480684773 0.13
0.4885727757747171 0.13
0.506021803480957 0.13
0.523470831187197 0.13
0.5409198588934369 0.14
0.5583688865996768 0.16
0.5758179143059167 0.16
0.5932669420121566 0.16
0.6107159697183965 0.17
0.6281649974246364 0.17
0.6456140251308763 0.19
0.6630630528371162 0.19
0.6805120805433561 0.19
0.697961108249596 0.19
0.7154101359558358 0.2
0.7328591636620757 0.2
0.7503081913683156 0.2
0.7677572190745555 0.22
0.7852062467807954 0.22
0.8026552744870353 0.22
0.8201043021932752 0.22
0.8375533298995151 0.22
0.8550023576057551 0.23
0.872451385311995 0.23
0.8899004130182349 0.23
0.9073494407244748 0.24
0.9247984684307147 0.25
0.9422474961369546 0.25
0.9596965238431945 0.25
0.9771455515494343 0.25
0.9945945792556742 0.26
1.012043606961914 0.27
1.029492634668154 0.28
1.046941662374394 0.28
1.064390690080634 0.28
1.081839717786874 0.3
1.099288745493114 0.3
1.116737773199354 0.3
1.134186800905593 0.31
1.151635828611833 0.32
1.169084856318073 0.32
1.186533884024313 0.33
1.203982911730553 0.33
1.221431939436793 0.33
1.238880967143033 0.34
1.256329994849273 0.34
1.273779022555513 0.34
1.291228050261753 0.34
1.308677077967992 0.34
1.326126105674232 0.34
1.343575133380472 0.34
1.361024161086712 0.36
1.378473188792952 0.36
1.395922216499192 0.36
1.413371244205432 0.36
1.430820271911672 0.36
1.448269299617912 0.36
1.465718327324151 0.38
1.483167355030391 0.38
1.500616382736631 0.38
1.518065410442871 0.38
1.535514438149111 0.38
1.552963465855351 0.38
1.570412493561591 0.39
1.587861521267831 0.39
1.605310548974071 0.39
1.622759576680311 0.4
1.640208604386551 0.41
1.657657632092791 0.41
1.67510665979903 0.42
1.69255568750527 0.42
1.71000471521151 0.42
1.72745374291775 0.43
1.74490277062399 0.43
1.76235179833023 0.44
1.77980082603647 0.45
1.79724985374271 0.45
1.81469888144895 0.45
1.832147909155189 0.45
1.849596936861429 0.47
1.867045964567669 0.48
1.884494992273909 0.49
1.901944019980149 0.49
1.919393047686389 0.49
1.936842075392629 0.49
1.954291103098869 0.5
1.971740130805109 0.5
1.989189158511348 0.51
2.006638186217588 0.55
2.024087213923828 0.58
2.041536241630068 0.6
2.058985269336308 0.6
2.076434297042548 0.6
2.093883324748788 0.61
2.111332352455028 0.61
2.128781380161268 0.61
2.146230407867507 0.62
2.163679435573747 0.62
2.181128463279987 0.62
2.198577490986228 0.62
2.216026518692467 0.62
2.233475546398707 0.62
2.250924574104947 0.62
2.268373601811187 0.62
2.285822629517427 0.62
2.303271657223667 0.62
2.320720684929907 0.62
2.338169712636146 0.63
2.355618740342386 0.63
2.373067768048626 0.63
2.390516795754866 0.63
2.407965823461106 0.63
2.425414851167346 0.64
2.442863878873586 0.64
2.460312906579826 0.64
2.477761934286066 0.64
2.495210961992306 0.64
2.512659989698546 0.66
2.530109017404785 0.67
2.547558045111025 0.67
2.565007072817265 0.6800000000000001
2.582456100523505 0.6800000000000001
2.599905128229745 0.6800000000000001
2.617354155935985 0.6800000000000001
2.634803183642225 0.69
2.652252211348465 0.69
2.669701239054704 0.7
2.687150266760944 0.71
2.704599294467184 0.71
2.722048322173424 0.71
2.739497349879664 0.71
2.756946377585904 0.71
2.774395405292144 0.71
2.791844432998384 0.72
2.809293460704624 0.72
2.826742488410864 0.73
2.844191516117104 0.74
2.861640543823343 0.74
2.879089571529583 0.74
2.896538599235823 0.75
2.913987626942063 0.75
2.931436654648303 0.75
2.948885682354543 0.75
2.966334710060783 0.75
2.983783737767023 0.75
3.001232765473263 0.75
3.018681793179503 0.75
3.036130820885743 0.77
3.053579848591983 0.77
3.071028876298222 0.78
3.088477904004462 0.78
3.105926931710702 0.78
3.123375959416942 0.78
3.140824987123182 0.78
3.158274014829422 0.79
3.175723042535662 0.79
3.193172070241901 0.79
3.210621097948141 0.79
3.228070125654381 0.79
3.245519153360621 0.79
3.262968181066861 0.79
3.280417208773101 0.79
3.297866236479341 0.8
3.315315264185581 0.8
3.332764291891821 0.8
3.350213319598061 0.8
3.367662347304301 0.8
3.38511137501054 0.8100000000000001
3.40256040271678 0.8100000000000001
3.42000943042302 0.8100000000000001
3.43745845812926 0.82
3.4549074858355 0.82
3.47235651354174 0.82
3.48980554124798 0.83
3.50725456895422 0.83
3.524703596660459 0.84
3.542152624366699 0.84
3.559601652072939 0.84
3.57705067977918 0.84
3.594499707485419 0.84
3.611948735191659 0.84
3.629397762897899 0.84
3.646846790604139 0.84
3.664295818310379 0.84
3.681744846016619 0.84
3.699193873722859 0.84
3.716642901429098 0.84
3.734091929135338 0.85
3.751540956841578 0.85
3.768989984547818 0.85
3.786439012254058 0.85
3.803888039960298 0.86
3.821337067666538 0.86
3.838786095372778 0.86
3.856235123079018 0.86
3.873684150785258 0.86
3.891133178491498 0.86
3.908582206197737 0.86
3.926031233903977 0.86
3.943480261610217 0.86
3.960929289316457 0.87
3.978378317022697 0.87
3.995827344728937 0.87
4.013276372435176 0.87
4.030725400141416 0.87
4.048174427847656 0.88
4.065623455553896 0.89
4.083072483260136 0.89
4.100521510966376 0.89
4.117970538672616 0.89
4.135419566378856 0.9
4.152868594085096 0.9
4.170317621791336 0.9
4.187766649497576 0.9
4.205215677203816 0.91
4.222664704910056 0.91
4.240113732616296 0.91
4.257562760322536 0.91
4.275011788028775 0.91
4.292460815735015 0.91
4.309909843441255 0.91
4.327358871147495 0.91
4.344807898853735 0.91
4.362256926559975 0.91
4.379705954266215 0.91
4.397154981972455 0.91
4.414604009678694 0.91
4.432053037384934 0.91
4.449502065091174 0.91
4.466951092797414 0.91
4.484400120503654 0.91
4.501849148209894 0.91
4.519298175916134 0.91
4.536747203622373 0.91
4.554196231328613 0.91
4.571645259034853 0.92
4.589094286741093 0.9300000000000001
4.606543314447333 0.9300000000000001
4.623992342153573 0.9300000000000001
4.641441369859813 0.9300000000000001
4.658890397566053 0.9300000000000001
4.676339425272293 0.9300000000000001
4.693788452978533 0.9300000000000001
4.711237480684773 0.9300000000000001
4.728686508391013 0.9300000000000001
4.746135536097253 0.9300000000000001
4.763584563803493 0.94
4.781033591509733 0.94
4.798482619215972 0.94
4.815931646922212 0.94
4.833380674628452 0.94
4.850829702334692 0.94
4.868278730040932 0.94
4.885727757747172 0.94
4.903176785453412 0.94
4.920625813159652 0.94
4.938074840865891 0.94
4.955523868572131 0.94
4.972972896278371 0.94
4.990421923984611 0.94
5.007870951690851 0.94
5.025319979397091 0.94
5.042769007103331 0.94
5.06021803480957 0.95
5.07766706251581 0.95
5.09511609022205 0.95
5.11256511792829 0.95
5.13001414563453 0.95
5.14746317334077 0.95
5.16491220104701 0.95
5.18236122875325 0.95
5.19981025645949 0.96
5.21725928416573 0.96
5.23470831187197 0.96
5.25215733957821 0.97
5.26960636728445 0.97
5.28705539499069 0.97
5.30450442269693 0.97
5.321953450403169 0.97
5.339402478109409 0.97
5.356851505815649 0.97
5.374300533521889 0.97
5.391749561228129 0.97
5.409198588934369 0.97
5.426647616640609 0.97
5.444096644346849 0.97
5.461545672053088 0.97
5.478994699759328 0.97
5.496443727465568 0.97
5.513892755171808 0.97
5.531341782878048 0.97
5.548790810584288 0.97
5.566239838290528 0.97
5.583688865996768 0.97
5.601137893703007 0.97
5.618586921409247 0.97
5.636035949115487 0.97
5.653484976821727 0.97
5.670934004527967 0.97
5.688383032234207 0.97
5.705832059940447 0.97
5.723281087646686 0.97
5.740730115352926 0.97
5.758179143059166 0.97
5.775628170765407 0.98
5.793077198471647 0.98
5.810526226177887 0.98
5.827975253884127 0.98
5.845424281590367 0.98
5.862873309296606 0.98
5.880322337002846 0.98
5.897771364709086 0.98
5.915220392415326 0.98
5.932669420121566 0.98
5.950118447827806 0.98
5.967567475534046 0.98
5.985016503240285 0.98
6.002465530946525 0.98
6.019914558652765 0.98
6.037363586359005 0.98
6.054812614065245 0.98
6.072261641771485 0.98
6.089710669477725 0.98
6.107159697183965 0.98
6.124608724890204 0.98
6.142057752596444 0.98
6.159506780302684 0.98
6.176955808008924 0.98
6.194404835715164 0.98
6.211853863421404 0.98
6.229302891127644 0.98
6.246751918833883 0.98
6.264200946540123 0.98
6.281649974246363 0.98
6.299099001952603 0.98
6.316548029658843 0.98
6.333997057365083 0.98
6.351446085071324 0.98
6.368895112777564 0.98
6.386344140483803 0.98
6.403793168190043 0.98
6.421242195896283 0.98
6.438691223602523 0.98
6.456140251308763 0.98
6.473589279015003 0.98
6.491038306721243 0.98
6.508487334427482 0.98
6.525936362133722 0.98
6.543385389839962 0.98
6.560834417546202 0.98
6.578283445252442 0.98
6.595732472958682 0.98
6.613181500664922 0.98
6.630630528371162 0.98
6.648079556077401 0.98
6.665528583783641 0.98
6.682977611489881 0.98
6.700426639196121 0.98
6.717875666902361 0.98
6.735324694608601 0.98
6.752773722314841 0.98
6.77022275002108 0.98
6.78767177772732 0.98
6.80512080543356 0.98
6.8225698331398 0.98
6.84001886084604 0.98
6.85746788855228 0.98
6.87491691625852 0.98
6.89236594396476 0.98
6.909814971671 0.98
6.92726399937724 0.98
6.94471302708348 0.98
6.96216205478972 0.98
6.97961108249596 0.98
6.9970601102022 0.98
7.01450913790844 0.98
7.031958165614679 0.98
7.049407193320919 0.98
7.066856221027159 0.98
7.084305248733399 0.98
7.101754276439639 0.98
7.119203304145879 0.98
7.136652331852119 0.98
7.154101359558359 0.98
7.171550387264598 0.98
7.188999414970838 0.98
7.206448442677078 0.98
7.223897470383318 0.98
7.241346498089558 0.98
7.258795525795798 0.98
7.276244553502038 0.98
7.293693581208277 0.98
7.311142608914517 0.98
7.328591636620757 0.98
7.346040664326997 0.98
7.363489692033237 0.98
7.380938719739477 0.98
7.398387747445717 0.98
7.415836775151957 0.98
7.433285802858197 0.98
7.450734830564437 0.98
7.468183858270677 0.98
7.485632885976917 0.98
7.503081913683157 0.98
7.520530941389397 0.98
7.537979969095637 0.98
7.555428996801876 0.98
7.572878024508116 0.98
7.590327052214356 0.98
7.607776079920596 0.98
7.625225107626836 0.98
7.642674135333076 0.98
7.660123163039316 0.98
7.677572190745556 0.98
7.695021218451795 0.98
7.712470246158035 0.98
7.729919273864275 0.98
7.747368301570515 0.98
7.764817329276755 0.98
7.782266356982995 0.98
7.799715384689235 0.98
7.817164412395474 0.98
7.834613440101714 0.98
7.852062467807954 0.98
7.869511495514194 0.98
7.886960523220434 0.98
7.904409550926674 0.98
7.921858578632914 0.98
7.939307606339154 0.98
7.956756634045394 0.98
7.974205661751634 0.98
7.991654689457874 0.98
8.009103717164114 0.98
8.026552744870353 0.98
8.044001772576593 0.98
8.061450800282833 0.98
8.078899827989073 0.98
8.096348855695313 0.98
8.113797883401553 0.98
8.131246911107793 0.98
8.148695938814033 0.98
8.166144966520273 0.98
8.183593994226513 0.98
8.201043021932753 0.98
8.218492049638993 0.98
8.235941077345233 0.98
8.253390105051473 0.98
8.270839132757713 0.98
8.288288160463951 0.98
8.305737188170191 0.98
8.323186215876431 0.98
8.340635243582671 0.98
8.358084271288911 0.98
8.375533298995151 0.98
8.392982326701391 0.98
8.410431354407631 0.98
8.427880382113871 0.98
8.445329409820111 0.98
8.462778437526351 0.98
8.480227465232591 0.98
8.497676492938831 0.98
8.515125520645071 0.98
8.532574548351311 0.98
8.55002357605755 0.98
8.56747260376379 0.98
8.58492163147003 0.98
8.60237065917627 0.98
8.61981968688251 0.98
8.63726871458875 0.98
8.65471774229499 0.98
8.67216677000123 0.98
8.68961579770747 0.98
8.70706482541371 0.98
  };
\addlegendentry{GLPK1};	
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
CycP+ & 0.0563 & 0.2862 & 0.3589 & 0.4403 & 0.7707 & 0.3758 & 0.1399 \\
GLPK0 & 0.1938 & 0.6636 & 0.8030 & 0.9281 & 1.0039 & 0.7767 & 0.1813 \\
GLPK1 & 0.0000 & 0.3062 & 0.3813 & 0.5001 & 0.9406 & 0.4076 & 0.1625 \\
\bottomrule
\end{tabular}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
	anchor=north west,
	x post scale=1.5,
	legend style={anchor=east},
	legend pos=south east,
	xlabel=$\kappa$,
	ylabel={$\rho(\kappa)$} ]
\addplot[const plot,color=blue] table {
x y
0 0.69
0.01519838598866949 0.69
0.03039677197733898 0.69
0.04559515796600847 0.69
0.06079354395467795 0.69
0.07599192994334744 0.69
0.09119031593201693 0.69
0.1063887019206864 0.69
0.1215870879093559 0.7
0.1367854738980254 0.7
0.1519838598866949 0.7
0.1671822458753644 0.72
0.1823806318640339 0.72
0.1975790178527034 0.73
0.2127774038413728 0.73
0.2279757898300423 0.73
0.2431741758187118 0.74
0.2583725618073813 0.74
0.2735709477960508 0.74
0.2887693337847203 0.74
0.3039677197733898 0.74
0.3191661057620593 0.74
0.3343644917507287 0.74
0.3495628777393982 0.74
0.3647612637280677 0.74
0.3799596497167372 0.74
0.3951580357054067 0.75
0.4103564216940762 0.75
0.4255548076827457 0.76
0.4407531936714152 0.77
0.4559515796600847 0.77
0.4711499656487541 0.77
0.4863483516374236 0.77
0.5015467376260931 0.77
0.5167451236147627 0.78
0.5319435096034321 0.78
0.5471418955921016 0.78
0.5623402815807711 0.78
0.5775386675694405 0.79
0.59273705355811 0.79
0.6079354395467795 0.79
0.6231338255354491 0.79
0.6383322115241186 0.79
0.653530597512788 0.79
0.6687289835014575 0.8
0.683927369490127 0.8
0.6991257554787964 0.8
0.7143241414674659 0.8100000000000001
0.7295225274561354 0.8100000000000001
0.744720913444805 0.8100000000000001
0.7599192994334745 0.8100000000000001
0.7751176854221439 0.8100000000000001
0.7903160714108134 0.8100000000000001
0.8055144573994829 0.8100000000000001
0.8207128433881523 0.8100000000000001
0.8359112293768218 0.8100000000000001
0.8511096153654914 0.8100000000000001
0.8663080013541609 0.8100000000000001
0.8815063873428304 0.82
0.8967047733314998 0.82
0.9119031593201693 0.82
0.9271015453088388 0.82
0.9422999312975082 0.82
0.9574983172861777 0.82
0.9726967032748473 0.82
0.9878950892635168 0.83
1.003093475252186 0.83
1.018291861240856 0.83
1.033490247229525 0.83
1.048688633218195 0.83
1.063887019206864 0.83
1.079085405195534 0.83
1.094283791184203 0.84
1.109482177172873 0.84
1.124680563161542 0.84
1.139878949150212 0.84
1.155077335138881 0.84
1.170275721127551 0.85
1.18547410711622 0.85
1.20067249310489 0.86
1.215870879093559 0.86
1.231069265082229 0.87
1.246267651070898 0.87
1.261466037059568 0.87
1.276664423048237 0.87
1.291862809036906 0.88
1.307061195025576 0.88
1.322259581014246 0.88
1.337457967002915 0.88
1.352656352991585 0.88
1.367854738980254 0.88
1.383053124968924 0.88
1.398251510957593 0.89
1.413449896946262 0.89
1.428648282934932 0.89
1.443846668923601 0.89
1.459045054912271 0.89
1.47424344090094 0.89
1.48944182688961 0.89
1.504640212878279 0.89
1.519838598866949 0.9
1.535036984855618 0.9
1.550235370844288 0.9
1.565433756832957 0.9
1.580632142821627 0.9
1.595830528810296 0.9
1.611028914798966 0.9
1.626227300787635 0.9
1.641425686776305 0.9
1.656624072764974 0.9
1.671822458753644 0.9
1.687020844742313 0.9
1.702219230730983 0.9
1.717417616719652 0.9
1.732616002708322 0.91
1.747814388696991 0.91
1.763012774685661 0.91
1.77821116067433 0.91
1.793409546663 0.91
1.808607932651669 0.91
1.823806318640339 0.91
1.839004704629008 0.91
1.854203090617678 0.91
1.869401476606347 0.92
1.884599862595016 0.92
1.899798248583686 0.92
1.914996634572356 0.92
1.930195020561025 0.92
1.945393406549695 0.92
1.960591792538364 0.92
1.975790178527034 0.92
1.990988564515703 0.92
2.006186950504373 0.92
2.021385336493042 0.92
2.036583722481712 0.92
2.051782108470381 0.92
2.066980494459051 0.92
2.08217888044772 0.92
2.097377266436389 0.92
2.112575652425059 0.92
2.127774038413728 0.92
2.142972424402398 0.92
2.158170810391067 0.9300000000000001
2.173369196379737 0.9300000000000001
2.188567582368406 0.9300000000000001
2.203765968357076 0.9300000000000001
2.218964354345745 0.94
2.234162740334415 0.95
2.249361126323084 0.95
2.264559512311754 0.95
2.279757898300423 0.95
2.294956284289093 0.95
2.310154670277762 0.95
2.325353056266432 0.96
2.340551442255101 0.96
2.355749828243771 0.96
2.37094821423244 0.96
2.38614660022111 0.96
2.401344986209779 0.96
2.416543372198449 0.96
2.431741758187118 0.96
2.446940144175787 0.96
2.462138530164457 0.96
2.477336916153127 0.96
2.492535302141796 0.96
2.507733688130466 0.96
2.522932074119135 0.96
2.538130460107805 0.96
2.553328846096474 0.96
2.568527232085144 0.96
2.583725618073813 0.96
2.598924004062483 0.96
2.614122390051152 0.96
2.629320776039822 0.96
2.644519162028491 0.96
2.659717548017161 0.97
2.67491593400583 0.97
2.690114319994499 0.97
2.705312705983169 0.97
2.720511091971838 0.97
2.735709477960508 0.97
2.750907863949177 0.97
2.766106249937847 0.97
2.781304635926516 0.97
2.796503021915186 0.97
2.811701407903855 0.97
2.826899793892525 0.97
2.842098179881194 0.97
2.857296565869864 0.97
2.872494951858533 0.97
2.887693337847203 0.97
2.902891723835873 0.97
2.918090109824542 0.97
2.933288495813211 0.97
2.948486881801881 0.97
2.96368526779055 0.97
2.97888365377922 0.97
2.994082039767889 0.97
3.009280425756559 0.97
3.024478811745228 0.97
3.039677197733898 0.98
3.054875583722567 0.98
3.070073969711237 0.98
3.085272355699906 0.98
3.100470741688576 0.99
3.115669127677245 0.99
3.130867513665915 0.99
3.146065899654584 0.99
3.161264285643254 0.99
3.176462671631923 0.99
3.191661057620593 0.99
3.206859443609262 0.99
3.222057829597932 0.99
3.237256215586601 0.99
3.252454601575271 0.99
3.26765298756394 0.99
3.282851373552609 0.99
3.298049759541279 0.99
3.313248145529948 0.99
3.328446531518618 0.99
3.343644917507287 0.99
3.358843303495957 0.99
3.374041689484626 0.99
3.389240075473296 0.99
3.404438461461965 0.99
3.419636847450635 0.99
3.434835233439304 0.99
3.450033619427974 0.99
3.465232005416643 0.99
3.480430391405313 0.99
3.495628777393983 0.99
3.510827163382652 0.99
3.526025549371322 0.99
3.541223935359991 0.99
3.55642232134866 0.99
3.57162070733733 0.99
3.586819093325999 0.99
3.602017479314669 0.99
3.617215865303338 0.99
3.632414251292008 0.99
3.647612637280677 0.99
3.662811023269347 0.99
3.678009409258016 0.99
3.693207795246686 0.99
3.708406181235355 0.99
3.723604567224025 0.99
3.738802953212694 0.99
3.754001339201364 0.99
3.769199725190033 0.99
3.784398111178703 0.99
3.799596497167372 0.99
3.814794883156042 0.99
3.829993269144711 0.99
3.845191655133381 0.99
3.86039004112205 0.99
3.87558842711072 0.99
3.890786813099389 0.99
3.905985199088058 0.99
3.921183585076728 0.99
3.936381971065397 0.99
3.951580357054067 0.99
3.966778743042736 0.99
3.981977129031406 0.99
3.997175515020075 0.99
4.012373901008745 0.99
4.027572286997414 0.99
4.042770672986084 0.99
4.057969058974753 0.99
4.073167444963423 0.99
4.088365830952093 0.99
4.103564216940762 0.99
4.118762602929431 0.99
4.133960988918101 0.99
4.149159374906771 0.99
4.16435776089544 0.99
4.179556146884109 0.99
4.194754532872778 0.99
4.209952918861449 0.99
4.225151304850118 0.99
4.240349690838787 0.99
4.255548076827457 0.99
4.270746462816126 0.99
4.285944848804796 0.99
4.301143234793465 0.99
4.316341620782135 0.99
4.331540006770804 0.99
4.346738392759474 0.99
4.361936778748143 0.99
4.377135164736813 0.99
4.392333550725482 0.99
4.407531936714151 0.99
4.422730322702821 0.99
4.437928708691491 0.99
4.45312709468016 0.99
4.468325480668829 0.99
4.4835238666575 0.99
4.498722252646169 0.99
4.513920638634838 0.99
4.529119024623507 0.99
4.544317410612177 0.99
4.559515796600847 0.99
4.574714182589516 0.99
4.589912568578185 0.99
4.605110954566855 0.99
4.620309340555524 0.99
4.635507726544194 0.99
4.650706112532864 0.99
4.665904498521533 0.99
4.681102884510202 0.99
4.696301270498872 0.99
4.711499656487542 0.99
4.726698042476211 0.99
4.74189642846488 0.99
4.757094814453549 0.99
4.77229320044222 0.99
4.787491586430889 0.99
4.802689972419558 0.99
4.817888358408228 0.99
4.833086744396898 0.99
4.848285130385567 0.99
4.863483516374236 0.99
4.878681902362906 0.99
4.893880288351575 0.99
4.909078674340245 0.99
4.924277060328914 0.99
4.939475446317584 0.99
4.954673832306253 0.99
4.969872218294923 0.99
4.985070604283592 0.99
5.000268990272262 0.99
5.015467376260931 0.99
5.0306657622496 0.99
5.045864148238271 0.99
5.06106253422694 0.99
5.076260920215609 0.99
5.091459306204278 0.99
5.106657692192949 0.99
5.121856078181618 0.99
5.137054464170287 0.99
5.152252850158956 1
5.167451236147626 1
5.182649622136296 1
5.197848008124965 1
5.213046394113635 1
5.228244780102304 1
5.243443166090973 1
5.258641552079643 1
5.273839938068313 1
5.289038324056982 1
5.304236710045651 1
5.319435096034321 1
5.334633482022991 1
5.34983186801166 1
5.365030254000329 1
5.380228639988999 1
5.395427025977669 1
5.410625411966338 1
5.425823797955007 1
5.441022183943677 1
5.456220569932347 1
5.471418955921016 1
5.486617341909685 1
5.501815727898355 1
5.517014113887024 1
5.532212499875694 1
5.547410885864363 1
5.562609271853033 1
5.577807657841702 1
5.593006043830371 1
5.608204429819041 1
5.623402815807711 1
5.63860120179638 1
5.653799587785049 1
5.66899797377372 1
5.684196359762389 1
5.699394745751058 1
5.714593131739727 1
5.729791517728397 1
5.744989903717067 1
5.760188289705736 1
5.775386675694405 1
5.790585061683075 1
5.805783447671745 1
5.820981833660414 1
5.836180219649084 1
5.851378605637753 1
5.866576991626422 1
5.881775377615092 1
5.896973763603762 1
5.912172149592431 1
5.9273705355811 1
5.94256892156977 1
5.95776730755844 1
5.972965693547109 1
5.988164079535778 1
6.003362465524448 1
6.018560851513118 1
6.033759237501787 1
6.048957623490456 1
6.064156009479126 1
6.079354395467796 1
6.094552781456465 1
6.109751167445134 1
6.124949553433804 1
6.140147939422473 1
6.155346325411143 1
6.170544711399812 1
6.185743097388482 1
6.200941483377151 1
6.21613986936582 1
6.231338255354491 1
6.24653664134316 1
6.261735027331829 1
6.276933413320498 1
6.292131799309169 1
6.307330185297838 1
6.322528571286507 1
6.337726957275176 1
6.352925343263846 1
6.368123729252516 1
6.383322115241185 1
6.398520501229855 1
6.413718887218524 1
6.428917273207194 1
6.444115659195863 1
6.459314045184533 1
6.474512431173202 1
6.489710817161871 1
6.504909203150541 1
6.520107589139211 1
6.53530597512788 1
6.550504361116549 1
6.565702747105219 1
6.580901133093889 1
6.596099519082558 1
6.611297905071227 1
6.626496291059897 1
6.641694677048567 1
6.656893063037236 1
6.672091449025905 1
6.687289835014575 1
6.702488221003244 1
6.717686606991914 1
6.732884992980583 1
6.748083378969253 1
6.763281764957922 1
6.778480150946592 1
6.793678536935262 1
6.808876922923931 1
6.8240753089126 1
6.839273694901269 1
6.85447208088994 1
6.869670466878609 1
6.884868852867278 1
6.900067238855947 1
6.915265624844618 1
6.930464010833287 1
6.945662396821956 1
6.960860782810626 1
6.976059168799295 1
6.991257554787965 1
7.006455940776634 1
7.021654326765304 1
7.036852712753973 1
7.052051098742643 1
7.067249484731312 1
7.082447870719982 1
7.097646256708651 1
7.11284464269732 1
7.12804302868599 1
7.14324141467466 1
7.158439800663329 1
7.173638186651998 1
7.188836572640668 1
7.204034958629338 1
7.219233344618007 1
7.234431730606676 1
7.249630116595346 1
7.264828502584016 1
7.280026888572685 1
7.295225274561354 1
7.310423660550024 1
7.325622046538693 1
7.340820432527363 1
7.356018818516033 1
7.371217204504702 1
7.386415590493371 1
7.401613976482041 1
7.416812362470711 1
7.43201074845938 1
7.447209134448049 1
7.462407520436718 1
7.477605906425389 1
7.492804292414058 1
7.508002678402727 1
7.523201064391397 1
7.538399450380066 1
7.553597836368736 1
7.568796222357405 1
7.583994608346075 1
  };
\addlegendentry{CycP+};	
\addplot[const plot,color=red,mark=x,mark repeat=40,mark phase=50] table {
x y
0 0.29
0.01519838598866949 0.29
0.03039677197733898 0.29
0.04559515796600847 0.29
0.06079354395467795 0.29
0.07599192994334744 0.29
0.09119031593201693 0.3
0.1063887019206864 0.3
0.1215870879093559 0.3
0.1367854738980254 0.3
0.1519838598866949 0.3
0.1671822458753644 0.31
0.1823806318640339 0.31
0.1975790178527034 0.32
0.2127774038413728 0.32
0.2279757898300423 0.32
0.2431741758187118 0.32
0.2583725618073813 0.32
0.2735709477960508 0.33
0.2887693337847203 0.34
0.3039677197733898 0.34
0.3191661057620593 0.35
0.3343644917507287 0.35
0.3495628777393982 0.35
0.3647612637280677 0.35
0.3799596497167372 0.35
0.3951580357054067 0.35
0.4103564216940762 0.35
0.4255548076827457 0.35
0.4407531936714152 0.35
0.4559515796600847 0.35
0.4711499656487541 0.35
0.4863483516374236 0.36
0.5015467376260931 0.36
0.5167451236147627 0.36
0.5319435096034321 0.36
0.5471418955921016 0.36
0.5623402815807711 0.37
0.5775386675694405 0.37
0.59273705355811 0.37
0.6079354395467795 0.38
0.6231338255354491 0.38
0.6383322115241186 0.38
0.653530597512788 0.38
0.6687289835014575 0.38
0.683927369490127 0.38
0.6991257554787964 0.39
0.7143241414674659 0.39
0.7295225274561354 0.39
0.744720913444805 0.39
0.7599192994334745 0.39
0.7751176854221439 0.39
0.7903160714108134 0.39
0.8055144573994829 0.39
0.8207128433881523 0.39
0.8359112293768218 0.39
0.8511096153654914 0.39
0.8663080013541609 0.39
0.8815063873428304 0.4
0.8967047733314998 0.4
0.9119031593201693 0.4
0.9271015453088388 0.4
0.9422999312975082 0.4
0.9574983172861777 0.4
0.9726967032748473 0.4
0.9878950892635168 0.4
1.003093475252186 0.41
1.018291861240856 0.42
1.033490247229525 0.42
1.048688633218195 0.43
1.063887019206864 0.43
1.079085405195534 0.43
1.094283791184203 0.43
1.109482177172873 0.43
1.124680563161542 0.43
1.139878949150212 0.43
1.155077335138881 0.43
1.170275721127551 0.43
1.18547410711622 0.43
1.20067249310489 0.44
1.215870879093559 0.44
1.231069265082229 0.44
1.246267651070898 0.44
1.261466037059568 0.44
1.276664423048237 0.45
1.291862809036906 0.45
1.307061195025576 0.46
1.322259581014246 0.46
1.337457967002915 0.46
1.352656352991585 0.47
1.367854738980254 0.48
1.383053124968924 0.49
1.398251510957593 0.5
1.413449896946262 0.51
1.428648282934932 0.52
1.443846668923601 0.52
1.459045054912271 0.52
1.47424344090094 0.52
1.48944182688961 0.52
1.504640212878279 0.52
1.519838598866949 0.53
1.535036984855618 0.53
1.550235370844288 0.54
1.565433756832957 0.54
1.580632142821627 0.54
1.595830528810296 0.54
1.611028914798966 0.54
1.626227300787635 0.54
1.641425686776305 0.54
1.656624072764974 0.54
1.671822458753644 0.54
1.687020844742313 0.54
1.702219230730983 0.54
1.717417616719652 0.54
1.732616002708322 0.54
1.747814388696991 0.54
1.763012774685661 0.54
1.77821116067433 0.55
1.793409546663 0.55
1.808607932651669 0.55
1.823806318640339 0.55
1.839004704629008 0.55
1.854203090617678 0.5600000000000001
1.869401476606347 0.57
1.884599862595016 0.57
1.899798248583686 0.57
1.914996634572356 0.57
1.930195020561025 0.57
1.945393406549695 0.58
1.960591792538364 0.58
1.975790178527034 0.58
1.990988564515703 0.59
2.006186950504373 0.59
2.021385336493042 0.59
2.036583722481712 0.59
2.051782108470381 0.59
2.066980494459051 0.59
2.08217888044772 0.59
2.097377266436389 0.59
2.112575652425059 0.59
2.127774038413728 0.59
2.142972424402398 0.6
2.158170810391067 0.6
2.173369196379737 0.6
2.188567582368406 0.6
2.203765968357076 0.6
2.218964354345745 0.6
2.234162740334415 0.61
2.249361126323084 0.61
2.264559512311754 0.61
2.279757898300423 0.62
2.294956284289093 0.62
2.310154670277762 0.63
2.325353056266432 0.63
2.340551442255101 0.63
2.355749828243771 0.63
2.37094821423244 0.63
2.38614660022111 0.63
2.401344986209779 0.65
2.416543372198449 0.65
2.431741758187118 0.65
2.446940144175787 0.66
2.462138530164457 0.66
2.477336916153127 0.66
2.492535302141796 0.66
2.507733688130466 0.67
2.522932074119135 0.6800000000000001
2.538130460107805 0.6800000000000001
2.553328846096474 0.6800000000000001
2.568527232085144 0.6800000000000001
2.583725618073813 0.69
2.598924004062483 0.69
2.614122390051152 0.69
2.629320776039822 0.69
2.644519162028491 0.69
2.659717548017161 0.69
2.67491593400583 0.69
2.690114319994499 0.69
2.705312705983169 0.69
2.720511091971838 0.69
2.735709477960508 0.69
2.750907863949177 0.69
2.766106249937847 0.69
2.781304635926516 0.69
2.796503021915186 0.69
2.811701407903855 0.69
2.826899793892525 0.69
2.842098179881194 0.69
2.857296565869864 0.69
2.872494951858533 0.69
2.887693337847203 0.7
2.902891723835873 0.71
2.918090109824542 0.71
2.933288495813211 0.71
2.948486881801881 0.71
2.96368526779055 0.71
2.97888365377922 0.71
2.994082039767889 0.71
3.009280425756559 0.71
3.024478811745228 0.71
3.039677197733898 0.72
3.054875583722567 0.72
3.070073969711237 0.72
3.085272355699906 0.72
3.100470741688576 0.72
3.115669127677245 0.72
3.130867513665915 0.72
3.146065899654584 0.72
3.161264285643254 0.72
3.176462671631923 0.73
3.191661057620593 0.74
3.206859443609262 0.74
3.222057829597932 0.74
3.237256215586601 0.74
3.252454601575271 0.75
3.26765298756394 0.75
3.282851373552609 0.75
3.298049759541279 0.76
3.313248145529948 0.76
3.328446531518618 0.76
3.343644917507287 0.76
3.358843303495957 0.76
3.374041689484626 0.76
3.389240075473296 0.76
3.404438461461965 0.76
3.419636847450635 0.76
3.434835233439304 0.76
3.450033619427974 0.76
3.465232005416643 0.76
3.480430391405313 0.76
3.495628777393983 0.76
3.510827163382652 0.76
3.526025549371322 0.77
3.541223935359991 0.77
3.55642232134866 0.77
3.57162070733733 0.77
3.586819093325999 0.77
3.602017479314669 0.77
3.617215865303338 0.77
3.632414251292008 0.77
3.647612637280677 0.77
3.662811023269347 0.77
3.678009409258016 0.77
3.693207795246686 0.77
3.708406181235355 0.77
3.723604567224025 0.77
3.738802953212694 0.78
3.754001339201364 0.78
3.769199725190033 0.78
3.784398111178703 0.78
3.799596497167372 0.78
3.814794883156042 0.78
3.829993269144711 0.79
3.845191655133381 0.79
3.86039004112205 0.79
3.87558842711072 0.79
3.890786813099389 0.8
3.905985199088058 0.8
3.921183585076728 0.8
3.936381971065397 0.8
3.951580357054067 0.8100000000000001
3.966778743042736 0.82
3.981977129031406 0.82
3.997175515020075 0.83
4.012373901008745 0.83
4.027572286997414 0.83
4.042770672986084 0.83
4.057969058974753 0.83
4.073167444963423 0.83
4.088365830952093 0.83
4.103564216940762 0.83
4.118762602929431 0.83
4.133960988918101 0.83
4.149159374906771 0.83
4.16435776089544 0.83
4.179556146884109 0.83
4.194754532872778 0.83
4.209952918861449 0.83
4.225151304850118 0.83
4.240349690838787 0.84
4.255548076827457 0.84
4.270746462816126 0.85
4.285944848804796 0.85
4.301143234793465 0.85
4.316341620782135 0.85
4.331540006770804 0.85
4.346738392759474 0.85
4.361936778748143 0.85
4.377135164736813 0.86
4.392333550725482 0.86
4.407531936714151 0.86
4.422730322702821 0.86
4.437928708691491 0.86
4.45312709468016 0.86
4.468325480668829 0.87
4.4835238666575 0.87
4.498722252646169 0.87
4.513920638634838 0.88
4.529119024623507 0.88
4.544317410612177 0.88
4.559515796600847 0.88
4.574714182589516 0.88
4.589912568578185 0.88
4.605110954566855 0.88
4.620309340555524 0.88
4.635507726544194 0.88
4.650706112532864 0.88
4.665904498521533 0.88
4.681102884510202 0.88
4.696301270498872 0.88
4.711499656487542 0.88
4.726698042476211 0.88
4.74189642846488 0.89
4.757094814453549 0.89
4.77229320044222 0.89
4.787491586430889 0.89
4.802689972419558 0.89
4.817888358408228 0.89
4.833086744396898 0.89
4.848285130385567 0.9
4.863483516374236 0.9
4.878681902362906 0.9
4.893880288351575 0.91
4.909078674340245 0.91
4.924277060328914 0.91
4.939475446317584 0.91
4.954673832306253 0.91
4.969872218294923 0.91
4.985070604283592 0.91
5.000268990272262 0.91
5.015467376260931 0.91
5.0306657622496 0.91
5.045864148238271 0.91
5.06106253422694 0.91
5.076260920215609 0.91
5.091459306204278 0.91
5.106657692192949 0.91
5.121856078181618 0.91
5.137054464170287 0.91
5.152252850158956 0.91
5.167451236147626 0.91
5.182649622136296 0.91
5.197848008124965 0.91
5.213046394113635 0.91
5.228244780102304 0.91
5.243443166090973 0.91
5.258641552079643 0.91
5.273839938068313 0.91
5.289038324056982 0.91
5.304236710045651 0.91
5.319435096034321 0.91
5.334633482022991 0.91
5.34983186801166 0.92
5.365030254000329 0.92
5.380228639988999 0.92
5.395427025977669 0.92
5.410625411966338 0.92
5.425823797955007 0.92
5.441022183943677 0.92
5.456220569932347 0.92
5.471418955921016 0.92
5.486617341909685 0.92
5.501815727898355 0.92
5.517014113887024 0.92
5.532212499875694 0.92
5.547410885864363 0.92
5.562609271853033 0.92
5.577807657841702 0.92
5.593006043830371 0.92
5.608204429819041 0.9300000000000001
5.623402815807711 0.9300000000000001
5.63860120179638 0.9300000000000001
5.653799587785049 0.9300000000000001
5.66899797377372 0.9300000000000001
5.684196359762389 0.9300000000000001
5.699394745751058 0.9300000000000001
5.714593131739727 0.9300000000000001
5.729791517728397 0.9300000000000001
5.744989903717067 0.9300000000000001
5.760188289705736 0.9300000000000001
5.775386675694405 0.9300000000000001
5.790585061683075 0.9300000000000001
5.805783447671745 0.9300000000000001
5.820981833660414 0.9300000000000001
5.836180219649084 0.9300000000000001
5.851378605637753 0.9300000000000001
5.866576991626422 0.9300000000000001
5.881775377615092 0.9300000000000001
5.896973763603762 0.9300000000000001
5.912172149592431 0.9300000000000001
5.9273705355811 0.9300000000000001
5.94256892156977 0.9300000000000001
5.95776730755844 0.9300000000000001
5.972965693547109 0.94
5.988164079535778 0.94
6.003362465524448 0.94
6.018560851513118 0.94
6.033759237501787 0.94
6.048957623490456 0.94
6.064156009479126 0.94
6.079354395467796 0.94
6.094552781456465 0.94
6.109751167445134 0.95
6.124949553433804 0.95
6.140147939422473 0.95
6.155346325411143 0.95
6.170544711399812 0.95
6.185743097388482 0.95
6.200941483377151 0.95
6.21613986936582 0.95
6.231338255354491 0.95
6.24653664134316 0.95
6.261735027331829 0.95
6.276933413320498 0.95
6.292131799309169 0.95
6.307330185297838 0.95
6.322528571286507 0.95
6.337726957275176 0.95
6.352925343263846 0.95
6.368123729252516 0.95
6.383322115241185 0.95
6.398520501229855 0.95
6.413718887218524 0.95
6.428917273207194 0.95
6.444115659195863 0.95
6.459314045184533 0.95
6.474512431173202 0.95
6.489710817161871 0.95
6.504909203150541 0.95
6.520107589139211 0.95
6.53530597512788 0.96
6.550504361116549 0.96
6.565702747105219 0.96
6.580901133093889 0.96
6.596099519082558 0.96
6.611297905071227 0.96
6.626496291059897 0.96
6.641694677048567 0.96
6.656893063037236 0.96
6.672091449025905 0.96
6.687289835014575 0.96
6.702488221003244 0.96
6.717686606991914 0.96
6.732884992980583 0.96
6.748083378969253 0.96
6.763281764957922 0.96
6.778480150946592 0.96
6.793678536935262 0.96
6.808876922923931 0.96
6.8240753089126 0.96
6.839273694901269 0.96
6.85447208088994 0.96
6.869670466878609 0.96
6.884868852867278 0.97
6.900067238855947 0.97
6.915265624844618 0.97
6.930464010833287 0.97
6.945662396821956 0.97
6.960860782810626 0.97
6.976059168799295 0.97
6.991257554787965 0.97
7.006455940776634 0.97
7.021654326765304 0.97
7.036852712753973 0.97
7.052051098742643 0.97
7.067249484731312 0.97
7.082447870719982 0.97
7.097646256708651 0.97
7.11284464269732 0.97
7.12804302868599 0.97
7.14324141467466 0.97
7.158439800663329 0.97
7.173638186651998 0.97
7.188836572640668 0.97
7.204034958629338 0.97
7.219233344618007 0.97
7.234431730606676 0.97
7.249630116595346 0.97
7.264828502584016 0.97
7.280026888572685 0.97
7.295225274561354 0.97
7.310423660550024 0.97
7.325622046538693 0.97
7.340820432527363 0.97
7.356018818516033 0.97
7.371217204504702 0.97
7.386415590493371 0.97
7.401613976482041 0.97
7.416812362470711 0.97
7.43201074845938 0.97
7.447209134448049 0.97
7.462407520436718 0.97
7.477605906425389 0.97
7.492804292414058 0.97
7.508002678402727 0.97
7.523201064391397 0.97
7.538399450380066 0.97
7.553597836368736 0.97
7.568796222357405 0.97
7.583994608346075 0.97
  };
\addlegendentry{GLPK0};	
\addplot[const plot,color=green,mark=star,mark repeat=40,mark phase=50] table {
x y
0 0.04
0.01519838598866949 0.04
0.03039677197733898 0.06
0.04559515796600847 0.06
0.06079354395467795 0.07000000000000001
0.07599192994334744 0.09
0.09119031593201693 0.11
0.1063887019206864 0.11
0.1215870879093559 0.12
0.1367854738980254 0.12
0.1519838598866949 0.13
0.1671822458753644 0.15
0.1823806318640339 0.15
0.1975790178527034 0.17
0.2127774038413728 0.18
0.2279757898300423 0.19
0.2431741758187118 0.19
0.2583725618073813 0.19
0.2735709477960508 0.21
0.2887693337847203 0.23
0.3039677197733898 0.23
0.3191661057620593 0.24
0.3343644917507287 0.26
0.3495628777393982 0.26
0.3647612637280677 0.27
0.3799596497167372 0.29
0.3951580357054067 0.29
0.4103564216940762 0.3
0.4255548076827457 0.3
0.4407531936714152 0.3
0.4559515796600847 0.3
0.4711499656487541 0.3
0.4863483516374236 0.3
0.5015467376260931 0.3
0.5167451236147627 0.3
0.5319435096034321 0.32
0.5471418955921016 0.32
0.5623402815807711 0.32
0.5775386675694405 0.32
0.59273705355811 0.32
0.6079354395467795 0.33
0.6231338255354491 0.34
0.6383322115241186 0.36
0.653530597512788 0.37
0.6687289835014575 0.38
0.683927369490127 0.38
0.6991257554787964 0.38
0.7143241414674659 0.38
0.7295225274561354 0.38
0.744720913444805 0.38
0.7599192994334745 0.4
0.7751176854221439 0.42
0.7903160714108134 0.43
0.8055144573994829 0.43
0.8207128433881523 0.43
0.8359112293768218 0.43
0.8511096153654914 0.43
0.8663080013541609 0.43
0.8815063873428304 0.44
0.8967047733314998 0.45
0.9119031593201693 0.46
0.9271015453088388 0.46
0.9422999312975082 0.46
0.9574983172861777 0.46
0.9726967032748473 0.46
0.9878950892635168 0.46
1.003093475252186 0.46
1.018291861240856 0.46
1.033490247229525 0.46
1.048688633218195 0.46
1.063887019206864 0.46
1.079085405195534 0.48
1.094283791184203 0.49
1.109482177172873 0.49
1.124680563161542 0.49
1.139878949150212 0.49
1.155077335138881 0.49
1.170275721127551 0.49
1.18547410711622 0.49
1.20067249310489 0.5
1.215870879093559 0.51
1.231069265082229 0.51
1.246267651070898 0.51
1.261466037059568 0.51
1.276664423048237 0.51
1.291862809036906 0.51
1.307061195025576 0.52
1.322259581014246 0.52
1.337457967002915 0.52
1.352656352991585 0.52
1.367854738980254 0.53
1.383053124968924 0.53
1.398251510957593 0.53
1.413449896946262 0.53
1.428648282934932 0.53
1.443846668923601 0.55
1.459045054912271 0.5600000000000001
1.47424344090094 0.58
1.48944182688961 0.59
1.504640212878279 0.59
1.519838598866949 0.59
1.535036984855618 0.59
1.550235370844288 0.59
1.565433756832957 0.59
1.580632142821627 0.59
1.595830528810296 0.6
1.611028914798966 0.6
1.626227300787635 0.61
1.641425686776305 0.61
1.656624072764974 0.62
1.671822458753644 0.62
1.687020844742313 0.62
1.702219230730983 0.62
1.717417616719652 0.63
1.732616002708322 0.63
1.747814388696991 0.63
1.763012774685661 0.63
1.77821116067433 0.63
1.793409546663 0.63
1.808607932651669 0.63
1.823806318640339 0.63
1.839004704629008 0.63
1.854203090617678 0.63
1.869401476606347 0.63
1.884599862595016 0.65
1.899798248583686 0.65
1.914996634572356 0.65
1.930195020561025 0.65
1.945393406549695 0.66
1.960591792538364 0.66
1.975790178527034 0.66
1.990988564515703 0.67
2.006186950504373 0.6800000000000001
2.021385336493042 0.6800000000000001
2.036583722481712 0.6800000000000001
2.051782108470381 0.69
2.066980494459051 0.69
2.08217888044772 0.69
2.097377266436389 0.69
2.112575652425059 0.7
2.127774038413728 0.7
2.142972424402398 0.71
2.158170810391067 0.72
2.173369196379737 0.72
2.188567582368406 0.73
2.203765968357076 0.73
2.218964354345745 0.73
2.234162740334415 0.73
2.249361126323084 0.73
2.264559512311754 0.73
2.279757898300423 0.73
2.294956284289093 0.73
2.310154670277762 0.73
2.325353056266432 0.73
2.340551442255101 0.73
2.355749828243771 0.74
2.37094821423244 0.74
2.38614660022111 0.74
2.401344986209779 0.74
2.416543372198449 0.74
2.431741758187118 0.74
2.446940144175787 0.74
2.462138530164457 0.74
2.477336916153127 0.75
2.492535302141796 0.75
2.507733688130466 0.76
2.522932074119135 0.76
2.538130460107805 0.76
2.553328846096474 0.76
2.568527232085144 0.76
2.583725618073813 0.76
2.598924004062483 0.76
2.614122390051152 0.77
2.629320776039822 0.77
2.644519162028491 0.77
2.659717548017161 0.78
2.67491593400583 0.79
2.690114319994499 0.79
2.705312705983169 0.79
2.720511091971838 0.8
2.735709477960508 0.8
2.750907863949177 0.8
2.766106249937847 0.8
2.781304635926516 0.8
2.796503021915186 0.8
2.811701407903855 0.82
2.826899793892525 0.82
2.842098179881194 0.82
2.857296565869864 0.83
2.872494951858533 0.83
2.887693337847203 0.83
2.902891723835873 0.83
2.918090109824542 0.83
2.933288495813211 0.83
2.948486881801881 0.84
2.96368526779055 0.84
2.97888365377922 0.84
2.994082039767889 0.84
3.009280425756559 0.84
3.024478811745228 0.84
3.039677197733898 0.84
3.054875583722567 0.85
3.070073969711237 0.85
3.085272355699906 0.85
3.100470741688576 0.86
3.115669127677245 0.86
3.130867513665915 0.86
3.146065899654584 0.86
3.161264285643254 0.86
3.176462671631923 0.86
3.191661057620593 0.86
3.206859443609262 0.87
3.222057829597932 0.87
3.237256215586601 0.87
3.252454601575271 0.88
3.26765298756394 0.88
3.282851373552609 0.88
3.298049759541279 0.88
3.313248145529948 0.89
3.328446531518618 0.89
3.343644917507287 0.89
3.358843303495957 0.89
3.374041689484626 0.89
3.389240075473296 0.89
3.404438461461965 0.9
3.419636847450635 0.9
3.434835233439304 0.9
3.450033619427974 0.9
3.465232005416643 0.91
3.480430391405313 0.92
3.495628777393983 0.92
3.510827163382652 0.92
3.526025549371322 0.92
3.541223935359991 0.92
3.55642232134866 0.92
3.57162070733733 0.92
3.586819093325999 0.92
3.602017479314669 0.92
3.617215865303338 0.92
3.632414251292008 0.92
3.647612637280677 0.92
3.662811023269347 0.92
3.678009409258016 0.92
3.693207795246686 0.92
3.708406181235355 0.92
3.723604567224025 0.92
3.738802953212694 0.9300000000000001
3.754001339201364 0.9300000000000001
3.769199725190033 0.9300000000000001
3.784398111178703 0.9300000000000001
3.799596497167372 0.9300000000000001
3.814794883156042 0.9300000000000001
3.829993269144711 0.94
3.845191655133381 0.94
3.86039004112205 0.94
3.87558842711072 0.94
3.890786813099389 0.94
3.905985199088058 0.94
3.921183585076728 0.94
3.936381971065397 0.94
3.951580357054067 0.94
3.966778743042736 0.94
3.981977129031406 0.94
3.997175515020075 0.94
4.012373901008745 0.94
4.027572286997414 0.94
4.042770672986084 0.94
4.057969058974753 0.95
4.073167444963423 0.95
4.088365830952093 0.95
4.103564216940762 0.95
4.118762602929431 0.96
4.133960988918101 0.96
4.149159374906771 0.96
4.16435776089544 0.96
4.179556146884109 0.96
4.194754532872778 0.96
4.209952918861449 0.96
4.225151304850118 0.96
4.240349690838787 0.96
4.255548076827457 0.96
4.270746462816126 0.96
4.285944848804796 0.96
4.301143234793465 0.96
4.316341620782135 0.96
4.331540006770804 0.96
4.346738392759474 0.96
4.361936778748143 0.96
4.377135164736813 0.96
4.392333550725482 0.96
4.407531936714151 0.96
4.422730322702821 0.96
4.437928708691491 0.96
4.45312709468016 0.96
4.468325480668829 0.96
4.4835238666575 0.96
4.498722252646169 0.96
4.513920638634838 0.96
4.529119024623507 0.96
4.544317410612177 0.96
4.559515796600847 0.96
4.574714182589516 0.96
4.589912568578185 0.96
4.605110954566855 0.96
4.620309340555524 0.96
4.635507726544194 0.96
4.650706112532864 0.96
4.665904498521533 0.96
4.681102884510202 0.96
4.696301270498872 0.96
4.711499656487542 0.96
4.726698042476211 0.96
4.74189642846488 0.96
4.757094814453549 0.96
4.77229320044222 0.96
4.787491586430889 0.96
4.802689972419558 0.96
4.817888358408228 0.96
4.833086744396898 0.96
4.848285130385567 0.97
4.863483516374236 0.97
4.878681902362906 0.97
4.893880288351575 0.98
4.909078674340245 0.98
4.924277060328914 0.98
4.939475446317584 0.98
4.954673832306253 0.98
4.969872218294923 0.98
4.985070604283592 0.98
5.000268990272262 0.98
5.015467376260931 0.98
5.0306657622496 0.98
5.045864148238271 0.98
5.06106253422694 0.98
5.076260920215609 0.98
5.091459306204278 0.98
5.106657692192949 0.98
5.121856078181618 0.98
5.137054464170287 0.98
5.152252850158956 0.98
5.167451236147626 0.98
5.182649622136296 0.98
5.197848008124965 0.98
5.213046394113635 0.98
5.228244780102304 0.98
5.243443166090973 0.98
5.258641552079643 0.98
5.273839938068313 0.98
5.289038324056982 0.98
5.304236710045651 0.98
5.319435096034321 0.98
5.334633482022991 0.98
5.34983186801166 0.98
5.365030254000329 0.98
5.380228639988999 0.98
5.395427025977669 0.98
5.410625411966338 0.98
5.425823797955007 0.98
5.441022183943677 0.98
5.456220569932347 0.98
5.471418955921016 0.98
5.486617341909685 0.98
5.501815727898355 0.98
5.517014113887024 0.98
5.532212499875694 0.98
5.547410885864363 0.98
5.562609271853033 0.98
5.577807657841702 0.98
5.593006043830371 0.98
5.608204429819041 0.98
5.623402815807711 0.98
5.63860120179638 0.98
5.653799587785049 0.98
5.66899797377372 0.98
5.684196359762389 0.98
5.699394745751058 0.98
5.714593131739727 0.98
5.729791517728397 0.98
5.744989903717067 0.98
5.760188289705736 0.98
5.775386675694405 0.98
5.790585061683075 0.98
5.805783447671745 0.98
5.820981833660414 0.99
5.836180219649084 0.99
5.851378605637753 0.99
5.866576991626422 0.99
5.881775377615092 0.99
5.896973763603762 0.99
5.912172149592431 0.99
5.9273705355811 0.99
5.94256892156977 0.99
5.95776730755844 0.99
5.972965693547109 0.99
5.988164079535778 0.99
6.003362465524448 0.99
6.018560851513118 0.99
6.033759237501787 0.99
6.048957623490456 0.99
6.064156009479126 0.99
6.079354395467796 0.99
6.094552781456465 0.99
6.109751167445134 0.99
6.124949553433804 0.99
6.140147939422473 0.99
6.155346325411143 0.99
6.170544711399812 0.99
6.185743097388482 0.99
6.200941483377151 0.99
6.21613986936582 0.99
6.231338255354491 0.99
6.24653664134316 0.99
6.261735027331829 0.99
6.276933413320498 0.99
6.292131799309169 0.99
6.307330185297838 0.99
6.322528571286507 0.99
6.337726957275176 0.99
6.352925343263846 0.99
6.368123729252516 0.99
6.383322115241185 0.99
6.398520501229855 0.99
6.413718887218524 0.99
6.428917273207194 0.99
6.444115659195863 0.99
6.459314045184533 0.99
6.474512431173202 0.99
6.489710817161871 0.99
6.504909203150541 0.99
6.520107589139211 0.99
6.53530597512788 0.99
6.550504361116549 0.99
6.565702747105219 0.99
6.580901133093889 0.99
6.596099519082558 0.99
6.611297905071227 0.99
6.626496291059897 0.99
6.641694677048567 0.99
6.656893063037236 0.99
6.672091449025905 0.99
6.687289835014575 0.99
6.702488221003244 0.99
6.717686606991914 0.99
6.732884992980583 0.99
6.748083378969253 0.99
6.763281764957922 0.99
6.778480150946592 0.99
6.793678536935262 0.99
6.808876922923931 0.99
6.8240753089126 0.99
6.839273694901269 0.99
6.85447208088994 0.99
6.869670466878609 0.99
6.884868852867278 0.99
6.900067238855947 0.99
6.915265624844618 0.99
6.930464010833287 0.99
6.945662396821956 0.99
6.960860782810626 0.99
6.976059168799295 0.99
6.991257554787965 0.99
7.006455940776634 0.99
7.021654326765304 0.99
7.036852712753973 0.99
7.052051098742643 0.99
7.067249484731312 0.99
7.082447870719982 0.99
7.097646256708651 0.99
7.11284464269732 0.99
7.12804302868599 0.99
7.14324141467466 0.99
7.158439800663329 0.99
7.173638186651998 0.99
7.188836572640668 0.99
7.204034958629338 0.99
7.219233344618007 0.99
7.234431730606676 0.99
7.249630116595346 0.99
7.264828502584016 0.99
7.280026888572685 0.99
7.295225274561354 0.99
7.310423660550024 0.99
7.325622046538693 0.99
7.340820432527363 0.99
7.356018818516033 0.99
7.371217204504702 0.99
7.386415590493371 0.99
7.401613976482041 0.99
7.416812362470711 0.99
7.43201074845938 0.99
7.447209134448049 0.99
7.462407520436718 0.99
7.477605906425389 0.99
7.492804292414058 0.99
7.508002678402727 0.99
7.523201064391397 0.99
7.538399450380066 0.99
7.553597836368736 0.99
7.568796222357405 0.99
7.583994608346075 0.99
  };
\addlegendentry{GLPK1};	
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}lccccccc@{}} \toprule
Algo. & $\Delta$ Min. & $\Delta 1^{\mbox{\tiny st}}$ Qrt. & $\Delta$ Median & $\Delta 3^{\mbox{\tiny rd}}$ Qrt. & $\Delta$ Max. & $\Delta$ Mean & $\Delta$ Std.dev. \\ \midrule
CycP+ & 0.0566 & 0.2520 & 0.3182 & 0.3708 & 0.5873 & 0.3135 & 0.1047 \\
GLPK0 & 0.1938 & 0.5371 & 0.6245 & 0.8240 & 6.2070 & 0.8226 & 0.7464 \\
GLPK1 & 0.0840 & 0.3127 & 0.3847 & 0.5001 & 2.1468 & 0.4261 & 0.2325 \\
\bottomrule
\end{tabular}
